Forming complex neurons by four-wave mixing in a Bose-Einstein condensate

A physical artificial complex-valued neuron is formed by four-wave mixing in a homogeneous three-dimensional Bose-Einstein condensate. Bragg beamsplitter pulses prepare superpositions of three plane-waves states as an input- and the fourth wave as an output signal. The nonlinear dynamics of the non-degenerate four-wave mixing process leads to Josephson-like oscillations within the closed four-dimensional subspace and defines the activation function of a neuron. Due to the high number of symmetries, closed form solutions can be found by quadrature and agree with numerical simulation. The ideal behaviour of an isolated four-wave mixing setup is compared to a situation with additional population of rogue states. We observe a robust persistence of the main oscillation. As an application for neural learning of this physical system, we train it on the XOR problem. After $100$ training epochs, the neuron responds to input data correctly at the $10^{-5}$ error level.

==> Pictures/4WM_preparation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4WM_preparation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4WM_preparation.pdf}}%
    \put(0.94012905,0.25505121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20331344\unitlength}\raggedright $k_x$\end{minipage}}}%
    \put(0.70280639,0.48937121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20331344\unitlength}\raggedright $k_y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4WM_preparation.pdf}}%
    \put(0.73740155,0.12837508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20331344\unitlength}\raggedright $k_4$\end{minipage}}}%
    \put(0.5717968,0.22756833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20331344\unitlength}\raggedright $k_2$\end{minipage}}}%
    \put(0.66564008,0.38067308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20331344\unitlength}\raggedright $k_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{4WM_preparation.pdf}}%
    \put(0.63920366,0.30030421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20331344\unitlength}\raggedright II\end{minipage}}}%
    \put(0.80286228,0.32865321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20331344\unitlength}\raggedright I\end{minipage}}}%
    \put(0.65437183,0.18660371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20331344\unitlength}\raggedright III\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{4WM_preparation.pdf}}%
    \put(0.44035849,0.13010154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19775051\unitlength}\raggedright $k$\end{minipage}}}%
    \put(0.20838903,0.44444004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19775051\unitlength}\raggedright $\omega_g$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{4WM_preparation.pdf}}%
    \put(0.01110118,0.49761354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19775051\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.5110518,0.49586079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19775051\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{4WM_preparation.pdf}}%
    \put(0.32894706,0.09749679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19775051\unitlength}\raggedright $2k_L$\end{minipage}}}%
    \put(0.22258373,0.10186242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19775051\unitlength}\raggedright $0$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Pictures/ana_mws_mask.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{1.872146in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{1.872146in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.872146in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{1.076484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{1.076484in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612702in}{1.076484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{1.076484in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157327in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{1.157327in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157327in}{1.076484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{1.076484in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701951in}{1.076484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{1.076484in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246575in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{2.246575in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246575in}{1.076484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{1.076484in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791200in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791200in}{1.076484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{1.076484in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335824in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335824in}{1.076484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{1.076484in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{1.152306in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.152306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612702in}{1.152306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167485in, y=1.107388in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{1.076484in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{1.455594in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.455594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612702in}{1.455594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456467in, y=1.417331in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{1.076484in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{1.758881in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.758881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612702in}{1.758881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339553in, y=1.719751in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167485in,y=1.455594in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{1.076484in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{1.455594in}}%
\pgfpathlineto{\pgfqpoint{0.792156in}{1.455331in}}%
\pgfpathlineto{\pgfqpoint{0.894273in}{1.455647in}}%
\pgfpathlineto{\pgfqpoint{0.989310in}{1.456388in}}%
\pgfpathlineto{\pgfqpoint{1.091427in}{1.457643in}}%
\pgfpathlineto{\pgfqpoint{1.262984in}{1.460298in}}%
\pgfpathlineto{\pgfqpoint{1.379533in}{1.461860in}}%
\pgfpathlineto{\pgfqpoint{1.462044in}{1.462526in}}%
\pgfpathlineto{\pgfqpoint{1.533390in}{1.462665in}}%
\pgfpathlineto{\pgfqpoint{1.598745in}{1.462353in}}%
\pgfpathlineto{\pgfqpoint{1.660287in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{1.719107in}{1.460475in}}%
\pgfpathlineto{\pgfqpoint{1.776565in}{1.458914in}}%
\pgfpathlineto{\pgfqpoint{1.833478in}{1.456922in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{1.454451in}}%
\pgfpathlineto{\pgfqpoint{1.951661in}{1.451414in}}%
\pgfpathlineto{\pgfqpoint{2.019739in}{1.447534in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{1.441474in}}%
\pgfpathlineto{\pgfqpoint{2.221523in}{1.435107in}}%
\pgfpathlineto{\pgfqpoint{2.280342in}{1.431970in}}%
\pgfpathlineto{\pgfqpoint{2.329903in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{2.374834in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{2.417043in}{1.427185in}}%
\pgfpathlineto{\pgfqpoint{2.457617in}{1.426647in}}%
\pgfpathlineto{\pgfqpoint{2.497103in}{1.426569in}}%
\pgfpathlineto{\pgfqpoint{2.535771in}{1.426936in}}%
\pgfpathlineto{\pgfqpoint{2.574167in}{1.427745in}}%
\pgfpathlineto{\pgfqpoint{2.612291in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{2.650687in}{1.430691in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{1.432838in}}%
\pgfpathlineto{\pgfqpoint{2.727751in}{1.435445in}}%
\pgfpathlineto{\pgfqpoint{2.766692in}{1.438515in}}%
\pgfpathlineto{\pgfqpoint{2.806177in}{1.442074in}}%
\pgfpathlineto{\pgfqpoint{2.846207in}{1.446129in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{1.450744in}}%
\pgfpathlineto{\pgfqpoint{2.929807in}{1.455963in}}%
\pgfpathlineto{\pgfqpoint{2.974738in}{1.461938in}}%
\pgfpathlineto{\pgfqpoint{3.023754in}{1.468914in}}%
\pgfpathlineto{\pgfqpoint{3.082301in}{1.477718in}}%
\pgfpathlineto{\pgfqpoint{3.250046in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{3.290892in}{1.508815in}}%
\pgfpathlineto{\pgfqpoint{3.326565in}{1.513244in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.514314in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.514314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335824in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.076484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{0.318265in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.318265in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{0.318265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{0.318265in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{0.318265in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{1.076484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612702in}{0.318265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612702in,y=0.221043in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{0.318265in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157327in}{0.318265in}}%
\pgfpathlineto{\pgfqpoint{1.157327in}{1.076484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157327in}{0.318265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157327in,y=0.221043in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{0.318265in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701951in}{0.318265in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{1.076484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701951in}{0.318265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701951in,y=0.221043in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{0.318265in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246575in}{0.318265in}}%
\pgfpathlineto{\pgfqpoint{2.246575in}{1.076484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246575in}{0.318265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246575in,y=0.221043in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{0.318265in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791200in}{0.318265in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{1.076484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791200in}{0.318265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791200in,y=0.221043in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{0.318265in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335824in}{0.318265in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.076484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335824in}{0.318265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335824in,y=0.221043in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974263in,y=0.122918in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{0.318265in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{0.394087in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.394087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612702in}{0.394087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167485in, y=0.349169in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{0.318265in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{0.697374in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.697374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612702in}{0.697374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456467in, y=0.659112in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{0.318265in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{1.000662in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.000662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612702in}{1.000662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339553in, y=0.961531in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167485in,y=0.697374in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612702in}{0.318265in}}{\pgfqpoint{2.723122in}{0.758219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{0.697374in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{0.697595in}}%
\pgfpathlineto{\pgfqpoint{1.188098in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{1.286947in}{0.699326in}}%
\pgfpathlineto{\pgfqpoint{1.376538in}{0.700701in}}%
\pgfpathlineto{\pgfqpoint{1.465584in}{0.702519in}}%
\pgfpathlineto{\pgfqpoint{1.585946in}{0.705480in}}%
\pgfpathlineto{\pgfqpoint{1.686429in}{0.707789in}}%
\pgfpathlineto{\pgfqpoint{1.748244in}{0.708763in}}%
\pgfpathlineto{\pgfqpoint{1.802434in}{0.709177in}}%
\pgfpathlineto{\pgfqpoint{1.854446in}{0.709130in}}%
\pgfpathlineto{\pgfqpoint{1.907274in}{0.708634in}}%
\pgfpathlineto{\pgfqpoint{1.962826in}{0.707660in}}%
\pgfpathlineto{\pgfqpoint{2.022735in}{0.706159in}}%
\pgfpathlineto{\pgfqpoint{2.087817in}{0.704078in}}%
\pgfpathlineto{\pgfqpoint{2.156440in}{0.701438in}}%
\pgfpathlineto{\pgfqpoint{2.224518in}{0.698378in}}%
\pgfpathlineto{\pgfqpoint{2.288784in}{0.695050in}}%
\pgfpathlineto{\pgfqpoint{2.348692in}{0.691507in}}%
\pgfpathlineto{\pgfqpoint{2.405061in}{0.687731in}}%
\pgfpathlineto{\pgfqpoint{2.459796in}{0.683619in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{0.678974in}}%
\pgfpathlineto{\pgfqpoint{2.579068in}{0.673231in}}%
\pgfpathlineto{\pgfqpoint{2.719854in}{0.660308in}}%
\pgfpathlineto{\pgfqpoint{2.759067in}{0.657289in}}%
\pgfpathlineto{\pgfqpoint{2.792561in}{0.655148in}}%
\pgfpathlineto{\pgfqpoint{2.823060in}{0.653635in}}%
\pgfpathlineto{\pgfqpoint{2.851925in}{0.652643in}}%
\pgfpathlineto{\pgfqpoint{2.879973in}{0.652125in}}%
\pgfpathlineto{\pgfqpoint{2.907477in}{0.652061in}}%
\pgfpathlineto{\pgfqpoint{2.934980in}{0.652440in}}%
\pgfpathlineto{\pgfqpoint{2.963029in}{0.653271in}}%
\pgfpathlineto{\pgfqpoint{2.992166in}{0.654584in}}%
\pgfpathlineto{\pgfqpoint{3.022665in}{0.656408in}}%
\pgfpathlineto{\pgfqpoint{3.055342in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{3.090743in}{0.661877in}}%
\pgfpathlineto{\pgfqpoint{3.129956in}{0.665722in}}%
\pgfpathlineto{\pgfqpoint{3.174071in}{0.670503in}}%
\pgfpathlineto{\pgfqpoint{3.223904in}{0.676359in}}%
\pgfpathlineto{\pgfqpoint{3.278094in}{0.683181in}}%
\pgfpathlineto{\pgfqpoint{3.332829in}{0.690517in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.690932in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.690932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{0.318265in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{1.076484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335824in}{0.318265in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.076484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{0.318265in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.318265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612702in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.076484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/analytical_M.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.807804in}{2.552927in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807804in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807804in}{2.552927in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.552927in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{0.458795in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{0.458795in}{1.648445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{0.458795in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458795in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458795in,y=1.551223in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669657in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{0.669657in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669657in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880518in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{0.880518in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880518in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880518in,y=1.551223in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091380in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091380in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302241in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302241in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302241in,y=1.551223in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880518in,y=1.453098in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{1.648445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458795in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210761in, y=1.610183in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{1.804607in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{1.804607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458795in}{1.804607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{1.960769in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{1.960769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458795in}{1.960769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210761in, y=1.922507in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{2.116931in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{2.116931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458795in}{2.116931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{2.273093in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{2.273093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458795in}{2.273093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210761in, y=2.234831in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{2.429255in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{2.429255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458795in}{2.429255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196872in,y=2.077890in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V^{\pm}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543140in}{1.945153in}}%
\pgfpathlineto{\pgfqpoint{0.543562in}{1.959442in}}%
\pgfpathlineto{\pgfqpoint{0.544405in}{1.970330in}}%
\pgfpathlineto{\pgfqpoint{0.545670in}{1.981372in}}%
\pgfpathlineto{\pgfqpoint{0.547779in}{1.995232in}}%
\pgfpathlineto{\pgfqpoint{0.550309in}{2.008644in}}%
\pgfpathlineto{\pgfqpoint{0.553683in}{2.023814in}}%
\pgfpathlineto{\pgfqpoint{0.557479in}{2.038758in}}%
\pgfpathlineto{\pgfqpoint{0.562118in}{2.055137in}}%
\pgfpathlineto{\pgfqpoint{0.567600in}{2.072721in}}%
\pgfpathlineto{\pgfqpoint{0.573504in}{2.090157in}}%
\pgfpathlineto{\pgfqpoint{0.580252in}{2.108684in}}%
\pgfpathlineto{\pgfqpoint{0.587843in}{2.128159in}}%
\pgfpathlineto{\pgfqpoint{0.595855in}{2.147464in}}%
\pgfpathlineto{\pgfqpoint{0.604290in}{2.166638in}}%
\pgfpathlineto{\pgfqpoint{0.613146in}{2.185687in}}%
\pgfpathlineto{\pgfqpoint{0.622424in}{2.204595in}}%
\pgfpathlineto{\pgfqpoint{0.632124in}{2.223333in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{2.241103in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{2.257971in}}%
\pgfpathlineto{\pgfqpoint{0.661222in}{2.273984in}}%
\pgfpathlineto{\pgfqpoint{0.671344in}{2.289825in}}%
\pgfpathlineto{\pgfqpoint{0.681043in}{2.304201in}}%
\pgfpathlineto{\pgfqpoint{0.690743in}{2.317815in}}%
\pgfpathlineto{\pgfqpoint{0.700443in}{2.330685in}}%
\pgfpathlineto{\pgfqpoint{0.710142in}{2.342826in}}%
\pgfpathlineto{\pgfqpoint{0.719842in}{2.354250in}}%
\pgfpathlineto{\pgfqpoint{0.729542in}{2.364969in}}%
\pgfpathlineto{\pgfqpoint{0.738819in}{2.374570in}}%
\pgfpathlineto{\pgfqpoint{0.748097in}{2.383539in}}%
\pgfpathlineto{\pgfqpoint{0.757375in}{2.391882in}}%
\pgfpathlineto{\pgfqpoint{0.766231in}{2.399267in}}%
\pgfpathlineto{\pgfqpoint{0.775088in}{2.406089in}}%
\pgfpathlineto{\pgfqpoint{0.783944in}{2.412352in}}%
\pgfpathlineto{\pgfqpoint{0.792800in}{2.418059in}}%
\pgfpathlineto{\pgfqpoint{0.801234in}{2.422978in}}%
\pgfpathlineto{\pgfqpoint{0.809669in}{2.427396in}}%
\pgfpathlineto{\pgfqpoint{0.818103in}{2.431314in}}%
\pgfpathlineto{\pgfqpoint{0.826538in}{2.434734in}}%
\pgfpathlineto{\pgfqpoint{0.834972in}{2.437656in}}%
\pgfpathlineto{\pgfqpoint{0.842985in}{2.439973in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{2.441842in}}%
\pgfpathlineto{\pgfqpoint{0.859010in}{2.443263in}}%
\pgfpathlineto{\pgfqpoint{0.867023in}{2.444238in}}%
\pgfpathlineto{\pgfqpoint{0.875036in}{2.444767in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{2.444849in}}%
\pgfpathlineto{\pgfqpoint{0.891061in}{2.444485in}}%
\pgfpathlineto{\pgfqpoint{0.899074in}{2.443674in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{2.442417in}}%
\pgfpathlineto{\pgfqpoint{0.915100in}{2.440713in}}%
\pgfpathlineto{\pgfqpoint{0.923112in}{2.438562in}}%
\pgfpathlineto{\pgfqpoint{0.931125in}{2.435963in}}%
\pgfpathlineto{\pgfqpoint{0.939138in}{2.432915in}}%
\pgfpathlineto{\pgfqpoint{0.947572in}{2.429221in}}%
\pgfpathlineto{\pgfqpoint{0.956007in}{2.425028in}}%
\pgfpathlineto{\pgfqpoint{0.964441in}{2.420334in}}%
\pgfpathlineto{\pgfqpoint{0.972876in}{2.415139in}}%
\pgfpathlineto{\pgfqpoint{0.981310in}{2.409439in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{2.402910in}}%
\pgfpathlineto{\pgfqpoint{0.999022in}{2.395821in}}%
\pgfpathlineto{\pgfqpoint{1.007879in}{2.388167in}}%
\pgfpathlineto{\pgfqpoint{1.017157in}{2.379540in}}%
\pgfpathlineto{\pgfqpoint{1.026434in}{2.370284in}}%
\pgfpathlineto{\pgfqpoint{1.035712in}{2.360395in}}%
\pgfpathlineto{\pgfqpoint{1.044990in}{2.349865in}}%
\pgfpathlineto{\pgfqpoint{1.054690in}{2.338161in}}%
\pgfpathlineto{\pgfqpoint{1.064389in}{2.325737in}}%
\pgfpathlineto{\pgfqpoint{1.074089in}{2.312578in}}%
\pgfpathlineto{\pgfqpoint{1.083789in}{2.298668in}}%
\pgfpathlineto{\pgfqpoint{1.093488in}{2.283986in}}%
\pgfpathlineto{\pgfqpoint{1.103188in}{2.268509in}}%
\pgfpathlineto{\pgfqpoint{1.112888in}{2.252203in}}%
\pgfpathlineto{\pgfqpoint{1.122587in}{2.235027in}}%
\pgfpathlineto{\pgfqpoint{1.132287in}{2.216929in}}%
\pgfpathlineto{\pgfqpoint{1.141565in}{2.198688in}}%
\pgfpathlineto{\pgfqpoint{1.150843in}{2.179451in}}%
\pgfpathlineto{\pgfqpoint{1.159699in}{2.160049in}}%
\pgfpathlineto{\pgfqpoint{1.168133in}{2.140485in}}%
\pgfpathlineto{\pgfqpoint{1.176146in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{1.183315in}{2.101887in}}%
\pgfpathlineto{\pgfqpoint{1.189641in}{2.084079in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{2.066143in}}%
\pgfpathlineto{\pgfqpoint{1.200606in}{2.049372in}}%
\pgfpathlineto{\pgfqpoint{1.204823in}{2.033965in}}%
\pgfpathlineto{\pgfqpoint{1.208619in}{2.018388in}}%
\pgfpathlineto{\pgfqpoint{1.211571in}{2.004430in}}%
\pgfpathlineto{\pgfqpoint{1.214101in}{1.990105in}}%
\pgfpathlineto{\pgfqpoint{1.215788in}{1.978048in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{1.965557in}}%
\pgfpathlineto{\pgfqpoint{1.217475in}{1.959442in}}%
\pgfpathlineto{\pgfqpoint{1.217897in}{1.945153in}}%
\pgfpathlineto{\pgfqpoint{1.217897in}{1.945153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543140in}{1.945153in}}%
\pgfpathlineto{\pgfqpoint{0.543562in}{1.931488in}}%
\pgfpathlineto{\pgfqpoint{0.544405in}{1.921846in}}%
\pgfpathlineto{\pgfqpoint{0.545670in}{1.912667in}}%
\pgfpathlineto{\pgfqpoint{0.547357in}{1.903790in}}%
\pgfpathlineto{\pgfqpoint{0.549466in}{1.895158in}}%
\pgfpathlineto{\pgfqpoint{0.551996in}{1.886735in}}%
\pgfpathlineto{\pgfqpoint{0.554948in}{1.878497in}}%
\pgfpathlineto{\pgfqpoint{0.558322in}{1.870420in}}%
\pgfpathlineto{\pgfqpoint{0.562118in}{1.862487in}}%
\pgfpathlineto{\pgfqpoint{0.566335in}{1.854680in}}%
\pgfpathlineto{\pgfqpoint{0.570974in}{1.846987in}}%
\pgfpathlineto{\pgfqpoint{0.576456in}{1.838793in}}%
\pgfpathlineto{\pgfqpoint{0.582360in}{1.830797in}}%
\pgfpathlineto{\pgfqpoint{0.588686in}{1.822967in}}%
\pgfpathlineto{\pgfqpoint{0.595855in}{1.814822in}}%
\pgfpathlineto{\pgfqpoint{0.603446in}{1.806879in}}%
\pgfpathlineto{\pgfqpoint{0.611881in}{1.798723in}}%
\pgfpathlineto{\pgfqpoint{0.620737in}{1.790791in}}%
\pgfpathlineto{\pgfqpoint{0.630015in}{1.783072in}}%
\pgfpathlineto{\pgfqpoint{0.640136in}{1.775243in}}%
\pgfpathlineto{\pgfqpoint{0.650679in}{1.767666in}}%
\pgfpathlineto{\pgfqpoint{0.661644in}{1.760343in}}%
\pgfpathlineto{\pgfqpoint{0.673031in}{1.753281in}}%
\pgfpathlineto{\pgfqpoint{0.684839in}{1.746494in}}%
\pgfpathlineto{\pgfqpoint{0.696647in}{1.740214in}}%
\pgfpathlineto{\pgfqpoint{0.708877in}{1.734211in}}%
\pgfpathlineto{\pgfqpoint{0.721107in}{1.728694in}}%
\pgfpathlineto{\pgfqpoint{0.733759in}{1.723473in}}%
\pgfpathlineto{\pgfqpoint{0.746410in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{0.759062in}{1.714451in}}%
\pgfpathlineto{\pgfqpoint{0.772136in}{1.710502in}}%
\pgfpathlineto{\pgfqpoint{0.785209in}{1.707023in}}%
\pgfpathlineto{\pgfqpoint{0.798282in}{1.704006in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{1.701445in}}%
\pgfpathlineto{\pgfqpoint{0.824429in}{1.699333in}}%
\pgfpathlineto{\pgfqpoint{0.837503in}{1.697667in}}%
\pgfpathlineto{\pgfqpoint{0.850576in}{1.696442in}}%
\pgfpathlineto{\pgfqpoint{0.863649in}{1.695658in}}%
\pgfpathlineto{\pgfqpoint{0.876723in}{1.695312in}}%
\pgfpathlineto{\pgfqpoint{0.889796in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.902870in}{1.695933in}}%
\pgfpathlineto{\pgfqpoint{0.915943in}{1.696902in}}%
\pgfpathlineto{\pgfqpoint{0.929016in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{0.942090in}{1.700164in}}%
\pgfpathlineto{\pgfqpoint{0.955163in}{1.702464in}}%
\pgfpathlineto{\pgfqpoint{0.968237in}{1.705216in}}%
\pgfpathlineto{\pgfqpoint{0.981310in}{1.708425in}}%
\pgfpathlineto{\pgfqpoint{0.994383in}{1.712100in}}%
\pgfpathlineto{\pgfqpoint{1.007457in}{1.716249in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.720728in}}%
\pgfpathlineto{\pgfqpoint{1.032760in}{1.725676in}}%
\pgfpathlineto{\pgfqpoint{1.045412in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{1.057642in}{1.736841in}}%
\pgfpathlineto{\pgfqpoint{1.069872in}{1.743069in}}%
\pgfpathlineto{\pgfqpoint{1.081680in}{1.749580in}}%
\pgfpathlineto{\pgfqpoint{1.093067in}{1.756354in}}%
\pgfpathlineto{\pgfqpoint{1.104031in}{1.763376in}}%
\pgfpathlineto{\pgfqpoint{1.114996in}{1.770932in}}%
\pgfpathlineto{\pgfqpoint{1.125118in}{1.778435in}}%
\pgfpathlineto{\pgfqpoint{1.134817in}{1.786162in}}%
\pgfpathlineto{\pgfqpoint{1.144095in}{1.794118in}}%
\pgfpathlineto{\pgfqpoint{1.152951in}{1.802314in}}%
\pgfpathlineto{\pgfqpoint{1.160964in}{1.810332in}}%
\pgfpathlineto{\pgfqpoint{1.168555in}{1.818569in}}%
\pgfpathlineto{\pgfqpoint{1.175303in}{1.826537in}}%
\pgfpathlineto{\pgfqpoint{1.181628in}{1.834701in}}%
\pgfpathlineto{\pgfqpoint{1.187111in}{1.842470in}}%
\pgfpathlineto{\pgfqpoint{1.192172in}{1.850384in}}%
\pgfpathlineto{\pgfqpoint{1.196810in}{1.858471in}}%
\pgfpathlineto{\pgfqpoint{1.201028in}{1.866768in}}%
\pgfpathlineto{\pgfqpoint{1.204401in}{1.874313in}}%
\pgfpathlineto{\pgfqpoint{1.207354in}{1.881864in}}%
\pgfpathlineto{\pgfqpoint{1.209884in}{1.889370in}}%
\pgfpathlineto{\pgfqpoint{1.212414in}{1.898382in}}%
\pgfpathlineto{\pgfqpoint{1.214101in}{1.905791in}}%
\pgfpathlineto{\pgfqpoint{1.215788in}{1.915371in}}%
\pgfpathlineto{\pgfqpoint{1.217053in}{1.925996in}}%
\pgfpathlineto{\pgfqpoint{1.217475in}{1.931488in}}%
\pgfpathlineto{\pgfqpoint{1.217897in}{1.945153in}}%
\pgfpathlineto{\pgfqpoint{1.217897in}{1.945153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{0.458795in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302241in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{1.648445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066593in,y=2.429255in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{1.834839in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{1.834839in}{1.648445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{1.834839in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834839in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834839in,y=1.551223in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045700in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{2.045700in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045700in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256562in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{2.256562in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256562in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256562in,y=1.551223in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467423in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{2.467423in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467423in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678285in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678285in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678285in,y=1.551223in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256562in,y=1.453098in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{1.648445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834839in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586805in, y=1.610183in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{1.804607in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{1.804607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834839in}{1.804607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{1.960769in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{1.960769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834839in}{1.960769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586805in, y=1.922507in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{2.116931in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{2.116931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834839in}{2.116931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{2.273093in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{2.273093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834839in}{2.273093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586805in, y=2.234831in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{2.429255in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{2.429255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834839in}{2.429255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572916in,y=2.077890in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V^{\pm}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087873in}{1.976385in}}%
\pgfpathlineto{\pgfqpoint{2.088294in}{1.993640in}}%
\pgfpathlineto{\pgfqpoint{2.089138in}{2.006441in}}%
\pgfpathlineto{\pgfqpoint{2.090403in}{2.019102in}}%
\pgfpathlineto{\pgfqpoint{2.092090in}{2.031773in}}%
\pgfpathlineto{\pgfqpoint{2.094199in}{2.044474in}}%
\pgfpathlineto{\pgfqpoint{2.096729in}{2.057199in}}%
\pgfpathlineto{\pgfqpoint{2.099681in}{2.069926in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{2.082631in}}%
\pgfpathlineto{\pgfqpoint{2.106850in}{2.095284in}}%
\pgfpathlineto{\pgfqpoint{2.111067in}{2.107852in}}%
\pgfpathlineto{\pgfqpoint{2.115706in}{2.120298in}}%
\pgfpathlineto{\pgfqpoint{2.120767in}{2.132580in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{2.144657in}}%
\pgfpathlineto{\pgfqpoint{2.131732in}{2.155671in}}%
\pgfpathlineto{\pgfqpoint{2.137636in}{2.166522in}}%
\pgfpathlineto{\pgfqpoint{2.143540in}{2.176463in}}%
\pgfpathlineto{\pgfqpoint{2.149866in}{2.186219in}}%
\pgfpathlineto{\pgfqpoint{2.156192in}{2.195145in}}%
\pgfpathlineto{\pgfqpoint{2.162518in}{2.203313in}}%
\pgfpathlineto{\pgfqpoint{2.168843in}{2.210783in}}%
\pgfpathlineto{\pgfqpoint{2.175169in}{2.217599in}}%
\pgfpathlineto{\pgfqpoint{2.181495in}{2.223800in}}%
\pgfpathlineto{\pgfqpoint{2.187821in}{2.229417in}}%
\pgfpathlineto{\pgfqpoint{2.194147in}{2.234474in}}%
\pgfpathlineto{\pgfqpoint{2.200473in}{2.238992in}}%
\pgfpathlineto{\pgfqpoint{2.206799in}{2.242989in}}%
\pgfpathlineto{\pgfqpoint{2.213124in}{2.246479in}}%
\pgfpathlineto{\pgfqpoint{2.219450in}{2.249475in}}%
\pgfpathlineto{\pgfqpoint{2.225776in}{2.251985in}}%
\pgfpathlineto{\pgfqpoint{2.232102in}{2.254017in}}%
\pgfpathlineto{\pgfqpoint{2.238428in}{2.255578in}}%
\pgfpathlineto{\pgfqpoint{2.244754in}{2.256673in}}%
\pgfpathlineto{\pgfqpoint{2.251079in}{2.257304in}}%
\pgfpathlineto{\pgfqpoint{2.257405in}{2.257473in}}%
\pgfpathlineto{\pgfqpoint{2.263731in}{2.257181in}}%
\pgfpathlineto{\pgfqpoint{2.270057in}{2.256426in}}%
\pgfpathlineto{\pgfqpoint{2.276383in}{2.255208in}}%
\pgfpathlineto{\pgfqpoint{2.282709in}{2.253521in}}%
\pgfpathlineto{\pgfqpoint{2.289034in}{2.251362in}}%
\pgfpathlineto{\pgfqpoint{2.295360in}{2.248724in}}%
\pgfpathlineto{\pgfqpoint{2.301686in}{2.245598in}}%
\pgfpathlineto{\pgfqpoint{2.308012in}{2.241974in}}%
\pgfpathlineto{\pgfqpoint{2.314338in}{2.237839in}}%
\pgfpathlineto{\pgfqpoint{2.320664in}{2.233179in}}%
\pgfpathlineto{\pgfqpoint{2.326990in}{2.227975in}}%
\pgfpathlineto{\pgfqpoint{2.333315in}{2.222205in}}%
\pgfpathlineto{\pgfqpoint{2.339641in}{2.215843in}}%
\pgfpathlineto{\pgfqpoint{2.345967in}{2.208856in}}%
\pgfpathlineto{\pgfqpoint{2.352293in}{2.201205in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{2.192841in}}%
\pgfpathlineto{\pgfqpoint{2.364945in}{2.183702in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{2.174404in}}%
\pgfpathlineto{\pgfqpoint{2.376753in}{2.164278in}}%
\pgfpathlineto{\pgfqpoint{2.382657in}{2.153214in}}%
\pgfpathlineto{\pgfqpoint{2.388139in}{2.141971in}}%
\pgfpathlineto{\pgfqpoint{2.393200in}{2.130615in}}%
\pgfpathlineto{\pgfqpoint{2.398261in}{2.118127in}}%
\pgfpathlineto{\pgfqpoint{2.402900in}{2.105445in}}%
\pgfpathlineto{\pgfqpoint{2.407117in}{2.092596in}}%
\pgfpathlineto{\pgfqpoint{2.410912in}{2.079603in}}%
\pgfpathlineto{\pgfqpoint{2.414286in}{2.066471in}}%
\pgfpathlineto{\pgfqpoint{2.417238in}{2.053185in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{2.039688in}}%
\pgfpathlineto{\pgfqpoint{2.421877in}{2.025828in}}%
\pgfpathlineto{\pgfqpoint{2.423564in}{2.011157in}}%
\pgfpathlineto{\pgfqpoint{2.424408in}{2.000867in}}%
\pgfpathlineto{\pgfqpoint{2.424829in}{1.993640in}}%
\pgfpathlineto{\pgfqpoint{2.425251in}{1.976385in}}%
\pgfpathlineto{\pgfqpoint{2.425251in}{1.976385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{1.648445in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087873in}{1.976385in}}%
\pgfpathlineto{\pgfqpoint{2.088294in}{1.959442in}}%
\pgfpathlineto{\pgfqpoint{2.089138in}{1.947263in}}%
\pgfpathlineto{\pgfqpoint{2.090403in}{1.935528in}}%
\pgfpathlineto{\pgfqpoint{2.092090in}{1.924082in}}%
\pgfpathlineto{\pgfqpoint{2.094199in}{1.912893in}}%
\pgfpathlineto{\pgfqpoint{2.096729in}{1.901958in}}%
\pgfpathlineto{\pgfqpoint{2.099681in}{1.891283in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{1.880877in}}%
\pgfpathlineto{\pgfqpoint{2.106850in}{1.870750in}}%
\pgfpathlineto{\pgfqpoint{2.110646in}{1.861843in}}%
\pgfpathlineto{\pgfqpoint{2.114863in}{1.853033in}}%
\pgfpathlineto{\pgfqpoint{2.119502in}{1.844378in}}%
\pgfpathlineto{\pgfqpoint{2.124563in}{1.835925in}}%
\pgfpathlineto{\pgfqpoint{2.129623in}{1.828315in}}%
\pgfpathlineto{\pgfqpoint{2.135106in}{1.820863in}}%
\pgfpathlineto{\pgfqpoint{2.141010in}{1.813618in}}%
\pgfpathlineto{\pgfqpoint{2.146914in}{1.807069in}}%
\pgfpathlineto{\pgfqpoint{2.153240in}{1.800723in}}%
\pgfpathlineto{\pgfqpoint{2.159566in}{1.794991in}}%
\pgfpathlineto{\pgfqpoint{2.166313in}{1.789481in}}%
\pgfpathlineto{\pgfqpoint{2.173061in}{1.784533in}}%
\pgfpathlineto{\pgfqpoint{2.180230in}{1.779837in}}%
\pgfpathlineto{\pgfqpoint{2.187399in}{1.775675in}}%
\pgfpathlineto{\pgfqpoint{2.194569in}{1.772007in}}%
\pgfpathlineto{\pgfqpoint{2.202160in}{1.768630in}}%
\pgfpathlineto{\pgfqpoint{2.209751in}{1.765745in}}%
\pgfpathlineto{\pgfqpoint{2.217342in}{1.763328in}}%
\pgfpathlineto{\pgfqpoint{2.224933in}{1.761361in}}%
\pgfpathlineto{\pgfqpoint{2.232945in}{1.759758in}}%
\pgfpathlineto{\pgfqpoint{2.240958in}{1.758629in}}%
\pgfpathlineto{\pgfqpoint{2.248971in}{1.757964in}}%
\pgfpathlineto{\pgfqpoint{2.256984in}{1.757759in}}%
\pgfpathlineto{\pgfqpoint{2.264996in}{1.758012in}}%
\pgfpathlineto{\pgfqpoint{2.273009in}{1.758726in}}%
\pgfpathlineto{\pgfqpoint{2.281022in}{1.759905in}}%
\pgfpathlineto{\pgfqpoint{2.288613in}{1.761459in}}%
\pgfpathlineto{\pgfqpoint{2.296204in}{1.763450in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{2.311386in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{2.318977in}{1.772210in}}%
\pgfpathlineto{\pgfqpoint{2.326146in}{1.775905in}}%
\pgfpathlineto{\pgfqpoint{2.333315in}{1.780098in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.784826in}}%
\pgfpathlineto{\pgfqpoint{2.347232in}{1.789808in}}%
\pgfpathlineto{\pgfqpoint{2.353980in}{1.795356in}}%
\pgfpathlineto{\pgfqpoint{2.360306in}{1.801126in}}%
\pgfpathlineto{\pgfqpoint{2.366631in}{1.807516in}}%
\pgfpathlineto{\pgfqpoint{2.372536in}{1.814112in}}%
\pgfpathlineto{\pgfqpoint{2.378440in}{1.821410in}}%
\pgfpathlineto{\pgfqpoint{2.383922in}{1.828920in}}%
\pgfpathlineto{\pgfqpoint{2.388983in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{2.393622in}{1.844378in}}%
\pgfpathlineto{\pgfqpoint{2.398261in}{1.853033in}}%
\pgfpathlineto{\pgfqpoint{2.402478in}{1.861843in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{1.870750in}}%
\pgfpathlineto{\pgfqpoint{2.409647in}{1.879679in}}%
\pgfpathlineto{\pgfqpoint{2.413021in}{1.889892in}}%
\pgfpathlineto{\pgfqpoint{2.415973in}{1.900318in}}%
\pgfpathlineto{\pgfqpoint{2.418503in}{1.910918in}}%
\pgfpathlineto{\pgfqpoint{2.420612in}{1.921632in}}%
\pgfpathlineto{\pgfqpoint{2.422299in}{1.932355in}}%
\pgfpathlineto{\pgfqpoint{2.423564in}{1.942856in}}%
\pgfpathlineto{\pgfqpoint{2.424408in}{1.952526in}}%
\pgfpathlineto{\pgfqpoint{2.424829in}{1.959442in}}%
\pgfpathlineto{\pgfqpoint{2.425251in}{1.976385in}}%
\pgfpathlineto{\pgfqpoint{2.425251in}{1.976385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{1.834839in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678285in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{1.648445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442637in,y=2.429255in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{1.234450in}}%
\pgfpathlineto{\pgfqpoint{0.458795in}{1.234450in}}%
\pgfpathlineto{\pgfqpoint{0.458795in}{0.375559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{0.458795in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458795in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458795in,y=0.278336in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669657in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{0.669657in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669657in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880518in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{0.880518in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880518in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880518in,y=0.278336in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091380in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091380in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302241in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302241in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302241in,y=0.278336in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880518in,y=0.180212in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{0.375559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458795in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210761in, y=0.337296in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{0.531721in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{0.531721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458795in}{0.531721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{0.687883in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{0.687883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458795in}{0.687883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210761in, y=0.649621in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{0.844045in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{0.844045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458795in}{0.844045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{1.000207in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{1.000207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458795in}{1.000207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210761in, y=0.961945in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{1.156369in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{1.156369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458795in}{1.156369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196872in,y=0.805004in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V^{\pm}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543140in}{0.641034in}}%
\pgfpathlineto{\pgfqpoint{0.543562in}{0.654605in}}%
\pgfpathlineto{\pgfqpoint{0.544405in}{0.664963in}}%
\pgfpathlineto{\pgfqpoint{0.545670in}{0.675479in}}%
\pgfpathlineto{\pgfqpoint{0.547779in}{0.688688in}}%
\pgfpathlineto{\pgfqpoint{0.550309in}{0.701478in}}%
\pgfpathlineto{\pgfqpoint{0.553683in}{0.715945in}}%
\pgfpathlineto{\pgfqpoint{0.557479in}{0.730197in}}%
\pgfpathlineto{\pgfqpoint{0.562118in}{0.745808in}}%
\pgfpathlineto{\pgfqpoint{0.567178in}{0.761317in}}%
\pgfpathlineto{\pgfqpoint{0.573082in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{0.579830in}{0.795665in}}%
\pgfpathlineto{\pgfqpoint{0.586999in}{0.813192in}}%
\pgfpathlineto{\pgfqpoint{0.595012in}{0.831560in}}%
\pgfpathlineto{\pgfqpoint{0.603446in}{0.849735in}}%
\pgfpathlineto{\pgfqpoint{0.612303in}{0.867720in}}%
\pgfpathlineto{\pgfqpoint{0.621159in}{0.884708in}}%
\pgfpathlineto{\pgfqpoint{0.630437in}{0.901537in}}%
\pgfpathlineto{\pgfqpoint{0.639715in}{0.917448in}}%
\pgfpathlineto{\pgfqpoint{0.648992in}{0.932499in}}%
\pgfpathlineto{\pgfqpoint{0.658270in}{0.946729in}}%
\pgfpathlineto{\pgfqpoint{0.667548in}{0.960171in}}%
\pgfpathlineto{\pgfqpoint{0.676826in}{0.972849in}}%
\pgfpathlineto{\pgfqpoint{0.686104in}{0.984782in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{0.995984in}}%
\pgfpathlineto{\pgfqpoint{0.704660in}{1.006468in}}%
\pgfpathlineto{\pgfqpoint{0.713516in}{1.015813in}}%
\pgfpathlineto{\pgfqpoint{0.722372in}{1.024517in}}%
\pgfpathlineto{\pgfqpoint{0.731228in}{1.032584in}}%
\pgfpathlineto{\pgfqpoint{0.739663in}{1.039678in}}%
\pgfpathlineto{\pgfqpoint{0.748097in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{0.756532in}{1.052149in}}%
\pgfpathlineto{\pgfqpoint{0.764545in}{1.057270in}}%
\pgfpathlineto{\pgfqpoint{0.772557in}{1.061875in}}%
\pgfpathlineto{\pgfqpoint{0.780570in}{1.065961in}}%
\pgfpathlineto{\pgfqpoint{0.788161in}{1.069353in}}%
\pgfpathlineto{\pgfqpoint{0.795752in}{1.072277in}}%
\pgfpathlineto{\pgfqpoint{0.803343in}{1.074730in}}%
\pgfpathlineto{\pgfqpoint{0.810934in}{1.076709in}}%
\pgfpathlineto{\pgfqpoint{0.818525in}{1.078211in}}%
\pgfpathlineto{\pgfqpoint{0.825694in}{1.079188in}}%
\pgfpathlineto{\pgfqpoint{0.832864in}{1.079733in}}%
\pgfpathlineto{\pgfqpoint{0.840033in}{1.079840in}}%
\pgfpathlineto{\pgfqpoint{0.847202in}{1.079505in}}%
\pgfpathlineto{\pgfqpoint{0.854371in}{1.078723in}}%
\pgfpathlineto{\pgfqpoint{0.861541in}{1.077488in}}%
\pgfpathlineto{\pgfqpoint{0.868710in}{1.075793in}}%
\pgfpathlineto{\pgfqpoint{0.875879in}{1.073630in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{1.070991in}}%
\pgfpathlineto{\pgfqpoint{0.890218in}{1.067866in}}%
\pgfpathlineto{\pgfqpoint{0.897387in}{1.064244in}}%
\pgfpathlineto{\pgfqpoint{0.904557in}{1.060113in}}%
\pgfpathlineto{\pgfqpoint{0.911726in}{1.055459in}}%
\pgfpathlineto{\pgfqpoint{0.918895in}{1.050265in}}%
\pgfpathlineto{\pgfqpoint{0.926064in}{1.044514in}}%
\pgfpathlineto{\pgfqpoint{0.933234in}{1.038182in}}%
\pgfpathlineto{\pgfqpoint{0.940403in}{1.031247in}}%
\pgfpathlineto{\pgfqpoint{0.947572in}{1.023678in}}%
\pgfpathlineto{\pgfqpoint{0.954742in}{1.015439in}}%
\pgfpathlineto{\pgfqpoint{0.961911in}{1.006491in}}%
\pgfpathlineto{\pgfqpoint{0.968658in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{0.975406in}{0.987531in}}%
\pgfpathlineto{\pgfqpoint{0.982154in}{0.976896in}}%
\pgfpathlineto{\pgfqpoint{0.988901in}{0.965390in}}%
\pgfpathlineto{\pgfqpoint{0.995227in}{0.953717in}}%
\pgfpathlineto{\pgfqpoint{1.001553in}{0.941072in}}%
\pgfpathlineto{\pgfqpoint{1.007457in}{0.928257in}}%
\pgfpathlineto{\pgfqpoint{1.012939in}{0.915331in}}%
\pgfpathlineto{\pgfqpoint{1.018422in}{0.901216in}}%
\pgfpathlineto{\pgfqpoint{1.023482in}{0.886888in}}%
\pgfpathlineto{\pgfqpoint{1.028121in}{0.872359in}}%
\pgfpathlineto{\pgfqpoint{1.032339in}{0.857628in}}%
\pgfpathlineto{\pgfqpoint{1.036134in}{0.842671in}}%
\pgfpathlineto{\pgfqpoint{1.039508in}{0.827426in}}%
\pgfpathlineto{\pgfqpoint{1.042460in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{1.044569in}{0.798361in}}%
\pgfpathlineto{\pgfqpoint{1.046255in}{0.785285in}}%
\pgfpathlineto{\pgfqpoint{1.047521in}{0.772785in}}%
\pgfpathlineto{\pgfqpoint{1.048364in}{0.761528in}}%
\pgfpathlineto{\pgfqpoint{1.048786in}{0.753621in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.734731in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.734731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458795in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543140in}{0.641034in}}%
\pgfpathlineto{\pgfqpoint{0.543562in}{0.628087in}}%
\pgfpathlineto{\pgfqpoint{0.544405in}{0.618976in}}%
\pgfpathlineto{\pgfqpoint{0.545670in}{0.610324in}}%
\pgfpathlineto{\pgfqpoint{0.547357in}{0.601980in}}%
\pgfpathlineto{\pgfqpoint{0.549466in}{0.593892in}}%
\pgfpathlineto{\pgfqpoint{0.551996in}{0.586029in}}%
\pgfpathlineto{\pgfqpoint{0.554948in}{0.578368in}}%
\pgfpathlineto{\pgfqpoint{0.558322in}{0.570889in}}%
\pgfpathlineto{\pgfqpoint{0.562118in}{0.563579in}}%
\pgfpathlineto{\pgfqpoint{0.566335in}{0.556422in}}%
\pgfpathlineto{\pgfqpoint{0.570974in}{0.549410in}}%
\pgfpathlineto{\pgfqpoint{0.576034in}{0.542532in}}%
\pgfpathlineto{\pgfqpoint{0.581939in}{0.535291in}}%
\pgfpathlineto{\pgfqpoint{0.588264in}{0.528264in}}%
\pgfpathlineto{\pgfqpoint{0.595012in}{0.521434in}}%
\pgfpathlineto{\pgfqpoint{0.602181in}{0.514790in}}%
\pgfpathlineto{\pgfqpoint{0.610194in}{0.507986in}}%
\pgfpathlineto{\pgfqpoint{0.618628in}{0.501421in}}%
\pgfpathlineto{\pgfqpoint{0.627485in}{0.495097in}}%
\pgfpathlineto{\pgfqpoint{0.636762in}{0.489018in}}%
\pgfpathlineto{\pgfqpoint{0.646462in}{0.483196in}}%
\pgfpathlineto{\pgfqpoint{0.656583in}{0.477648in}}%
\pgfpathlineto{\pgfqpoint{0.667127in}{0.472393in}}%
\pgfpathlineto{\pgfqpoint{0.677670in}{0.467639in}}%
\pgfpathlineto{\pgfqpoint{0.688634in}{0.463195in}}%
\pgfpathlineto{\pgfqpoint{0.699599in}{0.459239in}}%
\pgfpathlineto{\pgfqpoint{0.710564in}{0.455753in}}%
\pgfpathlineto{\pgfqpoint{0.721529in}{0.452724in}}%
\pgfpathlineto{\pgfqpoint{0.732494in}{0.450144in}}%
\pgfpathlineto{\pgfqpoint{0.743458in}{0.448007in}}%
\pgfpathlineto{\pgfqpoint{0.754423in}{0.446310in}}%
\pgfpathlineto{\pgfqpoint{0.765388in}{0.445052in}}%
\pgfpathlineto{\pgfqpoint{0.776353in}{0.444234in}}%
\pgfpathlineto{\pgfqpoint{0.787318in}{0.443860in}}%
\pgfpathlineto{\pgfqpoint{0.798282in}{0.443935in}}%
\pgfpathlineto{\pgfqpoint{0.809247in}{0.444467in}}%
\pgfpathlineto{\pgfqpoint{0.819790in}{0.445417in}}%
\pgfpathlineto{\pgfqpoint{0.830333in}{0.446809in}}%
\pgfpathlineto{\pgfqpoint{0.840876in}{0.448655in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.450867in}}%
\pgfpathlineto{\pgfqpoint{0.861119in}{0.453528in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{0.456655in}}%
\pgfpathlineto{\pgfqpoint{0.880940in}{0.460110in}}%
\pgfpathlineto{\pgfqpoint{0.890640in}{0.464036in}}%
\pgfpathlineto{\pgfqpoint{0.899918in}{0.468256in}}%
\pgfpathlineto{\pgfqpoint{0.909195in}{0.472960in}}%
\pgfpathlineto{\pgfqpoint{0.918052in}{0.477930in}}%
\pgfpathlineto{\pgfqpoint{0.926908in}{0.483405in}}%
\pgfpathlineto{\pgfqpoint{0.935342in}{0.489123in}}%
\pgfpathlineto{\pgfqpoint{0.943777in}{0.495378in}}%
\pgfpathlineto{\pgfqpoint{0.951789in}{0.501862in}}%
\pgfpathlineto{\pgfqpoint{0.959802in}{0.508930in}}%
\pgfpathlineto{\pgfqpoint{0.967393in}{0.516223in}}%
\pgfpathlineto{\pgfqpoint{0.974563in}{0.523710in}}%
\pgfpathlineto{\pgfqpoint{0.981732in}{0.531855in}}%
\pgfpathlineto{\pgfqpoint{0.988479in}{0.540206in}}%
\pgfpathlineto{\pgfqpoint{0.994805in}{0.548732in}}%
\pgfpathlineto{\pgfqpoint{1.000709in}{0.557398in}}%
\pgfpathlineto{\pgfqpoint{1.006613in}{0.566871in}}%
\pgfpathlineto{\pgfqpoint{1.012096in}{0.576533in}}%
\pgfpathlineto{\pgfqpoint{1.017157in}{0.586353in}}%
\pgfpathlineto{\pgfqpoint{1.021795in}{0.596293in}}%
\pgfpathlineto{\pgfqpoint{1.026013in}{0.606307in}}%
\pgfpathlineto{\pgfqpoint{1.030230in}{0.617523in}}%
\pgfpathlineto{\pgfqpoint{1.034025in}{0.628986in}}%
\pgfpathlineto{\pgfqpoint{1.037399in}{0.640689in}}%
\pgfpathlineto{\pgfqpoint{1.040351in}{0.652628in}}%
\pgfpathlineto{\pgfqpoint{1.042882in}{0.664799in}}%
\pgfpathlineto{\pgfqpoint{1.044990in}{0.677202in}}%
\pgfpathlineto{\pgfqpoint{1.046677in}{0.689846in}}%
\pgfpathlineto{\pgfqpoint{1.047942in}{0.702771in}}%
\pgfpathlineto{\pgfqpoint{1.048786in}{0.716154in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.734731in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{0.734731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{0.458795in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302241in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{0.375559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458795in}{1.234450in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.066593in,y=1.156369in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{1.234450in}}%
\pgfpathlineto{\pgfqpoint{1.834839in}{1.234450in}}%
\pgfpathlineto{\pgfqpoint{1.834839in}{0.375559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{1.834839in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834839in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834839in,y=0.278336in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045700in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{2.045700in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045700in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256562in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{2.256562in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256562in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256562in,y=0.278336in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467423in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{2.467423in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467423in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678285in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678285in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678285in,y=0.278336in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256562in,y=0.180212in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{0.375559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834839in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586805in, y=0.337296in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{0.531721in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{0.531721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834839in}{0.531721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{0.687883in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{0.687883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834839in}{0.687883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586805in, y=0.649621in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{0.844045in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{0.844045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834839in}{0.844045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{1.000207in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{1.000207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834839in}{1.000207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586805in, y=0.961945in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{1.156369in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{1.156369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834839in}{1.156369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572916in,y=0.805004in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V^{\pm}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087873in}{0.859661in}}%
\pgfpathlineto{\pgfqpoint{2.088294in}{0.876916in}}%
\pgfpathlineto{\pgfqpoint{2.089138in}{0.889717in}}%
\pgfpathlineto{\pgfqpoint{2.090403in}{0.902378in}}%
\pgfpathlineto{\pgfqpoint{2.092090in}{0.915049in}}%
\pgfpathlineto{\pgfqpoint{2.094199in}{0.927750in}}%
\pgfpathlineto{\pgfqpoint{2.096729in}{0.940475in}}%
\pgfpathlineto{\pgfqpoint{2.099681in}{0.953202in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{0.965907in}}%
\pgfpathlineto{\pgfqpoint{2.106850in}{0.978560in}}%
\pgfpathlineto{\pgfqpoint{2.111067in}{0.991128in}}%
\pgfpathlineto{\pgfqpoint{2.115706in}{1.003574in}}%
\pgfpathlineto{\pgfqpoint{2.120767in}{1.015856in}}%
\pgfpathlineto{\pgfqpoint{2.126249in}{1.027933in}}%
\pgfpathlineto{\pgfqpoint{2.131732in}{1.038947in}}%
\pgfpathlineto{\pgfqpoint{2.137636in}{1.049798in}}%
\pgfpathlineto{\pgfqpoint{2.143540in}{1.059739in}}%
\pgfpathlineto{\pgfqpoint{2.149866in}{1.069495in}}%
\pgfpathlineto{\pgfqpoint{2.156192in}{1.078421in}}%
\pgfpathlineto{\pgfqpoint{2.162518in}{1.086589in}}%
\pgfpathlineto{\pgfqpoint{2.168843in}{1.094059in}}%
\pgfpathlineto{\pgfqpoint{2.175169in}{1.100875in}}%
\pgfpathlineto{\pgfqpoint{2.181495in}{1.107076in}}%
\pgfpathlineto{\pgfqpoint{2.187821in}{1.112693in}}%
\pgfpathlineto{\pgfqpoint{2.194147in}{1.117750in}}%
\pgfpathlineto{\pgfqpoint{2.200473in}{1.122268in}}%
\pgfpathlineto{\pgfqpoint{2.206799in}{1.126265in}}%
\pgfpathlineto{\pgfqpoint{2.213124in}{1.129755in}}%
\pgfpathlineto{\pgfqpoint{2.219450in}{1.132751in}}%
\pgfpathlineto{\pgfqpoint{2.225776in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{2.232102in}{1.137293in}}%
\pgfpathlineto{\pgfqpoint{2.238428in}{1.138854in}}%
\pgfpathlineto{\pgfqpoint{2.244754in}{1.139949in}}%
\pgfpathlineto{\pgfqpoint{2.251079in}{1.140580in}}%
\pgfpathlineto{\pgfqpoint{2.257405in}{1.140749in}}%
\pgfpathlineto{\pgfqpoint{2.263731in}{1.140457in}}%
\pgfpathlineto{\pgfqpoint{2.270057in}{1.139702in}}%
\pgfpathlineto{\pgfqpoint{2.276383in}{1.138484in}}%
\pgfpathlineto{\pgfqpoint{2.282709in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{2.289034in}{1.134638in}}%
\pgfpathlineto{\pgfqpoint{2.295360in}{1.132000in}}%
\pgfpathlineto{\pgfqpoint{2.301686in}{1.128874in}}%
\pgfpathlineto{\pgfqpoint{2.308012in}{1.125249in}}%
\pgfpathlineto{\pgfqpoint{2.314338in}{1.121115in}}%
\pgfpathlineto{\pgfqpoint{2.320664in}{1.116455in}}%
\pgfpathlineto{\pgfqpoint{2.326990in}{1.111251in}}%
\pgfpathlineto{\pgfqpoint{2.333315in}{1.105481in}}%
\pgfpathlineto{\pgfqpoint{2.339641in}{1.099119in}}%
\pgfpathlineto{\pgfqpoint{2.345967in}{1.092132in}}%
\pgfpathlineto{\pgfqpoint{2.352293in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.358619in}{1.076117in}}%
\pgfpathlineto{\pgfqpoint{2.364945in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.057680in}}%
\pgfpathlineto{\pgfqpoint{2.376753in}{1.047554in}}%
\pgfpathlineto{\pgfqpoint{2.382657in}{1.036490in}}%
\pgfpathlineto{\pgfqpoint{2.388139in}{1.025247in}}%
\pgfpathlineto{\pgfqpoint{2.393200in}{1.013891in}}%
\pgfpathlineto{\pgfqpoint{2.398261in}{1.001403in}}%
\pgfpathlineto{\pgfqpoint{2.402900in}{0.988720in}}%
\pgfpathlineto{\pgfqpoint{2.407117in}{0.975872in}}%
\pgfpathlineto{\pgfqpoint{2.410912in}{0.962879in}}%
\pgfpathlineto{\pgfqpoint{2.414286in}{0.949747in}}%
\pgfpathlineto{\pgfqpoint{2.417238in}{0.936461in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{0.922964in}}%
\pgfpathlineto{\pgfqpoint{2.421877in}{0.909104in}}%
\pgfpathlineto{\pgfqpoint{2.423564in}{0.894433in}}%
\pgfpathlineto{\pgfqpoint{2.424408in}{0.884143in}}%
\pgfpathlineto{\pgfqpoint{2.424829in}{0.876916in}}%
\pgfpathlineto{\pgfqpoint{2.425251in}{0.859661in}}%
\pgfpathlineto{\pgfqpoint{2.425251in}{0.859661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.834839in}{0.375559in}}{\pgfqpoint{0.843446in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087873in}{0.859661in}}%
\pgfpathlineto{\pgfqpoint{2.088294in}{0.842718in}}%
\pgfpathlineto{\pgfqpoint{2.089138in}{0.830539in}}%
\pgfpathlineto{\pgfqpoint{2.090403in}{0.818804in}}%
\pgfpathlineto{\pgfqpoint{2.092090in}{0.807358in}}%
\pgfpathlineto{\pgfqpoint{2.094199in}{0.796169in}}%
\pgfpathlineto{\pgfqpoint{2.096729in}{0.785234in}}%
\pgfpathlineto{\pgfqpoint{2.099681in}{0.774559in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{0.764153in}}%
\pgfpathlineto{\pgfqpoint{2.106850in}{0.754026in}}%
\pgfpathlineto{\pgfqpoint{2.110646in}{0.745119in}}%
\pgfpathlineto{\pgfqpoint{2.114863in}{0.736309in}}%
\pgfpathlineto{\pgfqpoint{2.119502in}{0.727653in}}%
\pgfpathlineto{\pgfqpoint{2.124563in}{0.719201in}}%
\pgfpathlineto{\pgfqpoint{2.129623in}{0.711591in}}%
\pgfpathlineto{\pgfqpoint{2.135106in}{0.704139in}}%
\pgfpathlineto{\pgfqpoint{2.141010in}{0.696894in}}%
\pgfpathlineto{\pgfqpoint{2.146914in}{0.690345in}}%
\pgfpathlineto{\pgfqpoint{2.153240in}{0.683999in}}%
\pgfpathlineto{\pgfqpoint{2.159566in}{0.678267in}}%
\pgfpathlineto{\pgfqpoint{2.166313in}{0.672756in}}%
\pgfpathlineto{\pgfqpoint{2.173061in}{0.667809in}}%
\pgfpathlineto{\pgfqpoint{2.180230in}{0.663113in}}%
\pgfpathlineto{\pgfqpoint{2.187399in}{0.658951in}}%
\pgfpathlineto{\pgfqpoint{2.194569in}{0.655283in}}%
\pgfpathlineto{\pgfqpoint{2.202160in}{0.651906in}}%
\pgfpathlineto{\pgfqpoint{2.209751in}{0.649021in}}%
\pgfpathlineto{\pgfqpoint{2.217342in}{0.646604in}}%
\pgfpathlineto{\pgfqpoint{2.224933in}{0.644637in}}%
\pgfpathlineto{\pgfqpoint{2.232945in}{0.643034in}}%
\pgfpathlineto{\pgfqpoint{2.240958in}{0.641905in}}%
\pgfpathlineto{\pgfqpoint{2.248971in}{0.641240in}}%
\pgfpathlineto{\pgfqpoint{2.256984in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{2.264996in}{0.641288in}}%
\pgfpathlineto{\pgfqpoint{2.273009in}{0.642002in}}%
\pgfpathlineto{\pgfqpoint{2.281022in}{0.643181in}}%
\pgfpathlineto{\pgfqpoint{2.288613in}{0.644735in}}%
\pgfpathlineto{\pgfqpoint{2.296204in}{0.646726in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.649168in}}%
\pgfpathlineto{\pgfqpoint{2.311386in}{0.652080in}}%
\pgfpathlineto{\pgfqpoint{2.318977in}{0.655486in}}%
\pgfpathlineto{\pgfqpoint{2.326146in}{0.659181in}}%
\pgfpathlineto{\pgfqpoint{2.333315in}{0.663374in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{0.668102in}}%
\pgfpathlineto{\pgfqpoint{2.347232in}{0.673084in}}%
\pgfpathlineto{\pgfqpoint{2.353980in}{0.678632in}}%
\pgfpathlineto{\pgfqpoint{2.360306in}{0.684402in}}%
\pgfpathlineto{\pgfqpoint{2.366631in}{0.690792in}}%
\pgfpathlineto{\pgfqpoint{2.372536in}{0.697387in}}%
\pgfpathlineto{\pgfqpoint{2.378440in}{0.704686in}}%
\pgfpathlineto{\pgfqpoint{2.383922in}{0.712196in}}%
\pgfpathlineto{\pgfqpoint{2.388983in}{0.719871in}}%
\pgfpathlineto{\pgfqpoint{2.393622in}{0.727653in}}%
\pgfpathlineto{\pgfqpoint{2.398261in}{0.736309in}}%
\pgfpathlineto{\pgfqpoint{2.402478in}{0.745119in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{0.754026in}}%
\pgfpathlineto{\pgfqpoint{2.409647in}{0.762955in}}%
\pgfpathlineto{\pgfqpoint{2.413021in}{0.773168in}}%
\pgfpathlineto{\pgfqpoint{2.415973in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{2.418503in}{0.794194in}}%
\pgfpathlineto{\pgfqpoint{2.420612in}{0.804908in}}%
\pgfpathlineto{\pgfqpoint{2.422299in}{0.815631in}}%
\pgfpathlineto{\pgfqpoint{2.423564in}{0.826132in}}%
\pgfpathlineto{\pgfqpoint{2.424408in}{0.835802in}}%
\pgfpathlineto{\pgfqpoint{2.424829in}{0.842718in}}%
\pgfpathlineto{\pgfqpoint{2.425251in}{0.859661in}}%
\pgfpathlineto{\pgfqpoint{2.425251in}{0.859661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{1.834839in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678285in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{0.375559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834839in}{1.234450in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442637in,y=1.156369in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210882in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{0.375559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.210882in}{0.375559in}}{\pgfqpoint{1.531468in}{2.131777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210882in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210882in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.210882in,y=0.278336in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.210882in}{0.375559in}}{\pgfqpoint{1.531468in}{2.131777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593749in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{3.593749in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593749in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593749in,y=0.278336in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.210882in}{0.375559in}}{\pgfqpoint{1.531468in}{2.131777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976616in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{3.976616in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976616in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976616in,y=0.278336in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.210882in}{0.375559in}}{\pgfqpoint{1.531468in}{2.131777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359483in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{4.359483in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359483in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359483in,y=0.278336in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.210882in}{0.375559in}}{\pgfqpoint{1.531468in}{2.131777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742350in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742350in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742350in,y=0.278336in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976616in,y=0.124657in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.210882in}{0.375559in}}{\pgfqpoint{1.531468in}{2.131777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210882in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{0.375559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210882in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962809in, y=0.337296in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.210882in}{0.375559in}}{\pgfqpoint{1.531468in}{2.131777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210882in}{0.763155in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{0.763155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210882in}{0.763155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962809in, y=0.724892in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.210882in}{0.375559in}}{\pgfqpoint{1.531468in}{2.131777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210882in}{1.150750in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{1.150750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210882in}{1.150750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962809in, y=1.112488in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.210882in}{0.375559in}}{\pgfqpoint{1.531468in}{2.131777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210882in}{1.538346in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{1.538346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210882in}{1.538346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962809in, y=1.500084in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.210882in}{0.375559in}}{\pgfqpoint{1.531468in}{2.131777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210882in}{1.925942in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{1.925942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210882in}{1.925942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962809in, y=1.887680in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.210882in}{0.375559in}}{\pgfqpoint{1.531468in}{2.131777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210882in}{2.313538in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{2.313538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210882in}{2.313538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962809in, y=2.275276in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941976in,y=1.441447in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V^{\pm}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.210882in}{0.375559in}}{\pgfqpoint{1.531468in}{2.131777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210882in}{0.956953in}}%
\pgfpathlineto{\pgfqpoint{3.229260in}{1.025883in}}%
\pgfpathlineto{\pgfqpoint{3.247638in}{1.093138in}}%
\pgfpathlineto{\pgfqpoint{3.266015in}{1.158719in}}%
\pgfpathlineto{\pgfqpoint{3.284393in}{1.222626in}}%
\pgfpathlineto{\pgfqpoint{3.302005in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{3.319617in}{1.340434in}}%
\pgfpathlineto{\pgfqpoint{3.337229in}{1.397031in}}%
\pgfpathlineto{\pgfqpoint{3.354840in}{1.452091in}}%
\pgfpathlineto{\pgfqpoint{3.371687in}{1.503317in}}%
\pgfpathlineto{\pgfqpoint{3.388533in}{1.553137in}}%
\pgfpathlineto{\pgfqpoint{3.405379in}{1.601550in}}%
\pgfpathlineto{\pgfqpoint{3.421459in}{1.646449in}}%
\pgfpathlineto{\pgfqpoint{3.437540in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.453620in}{1.732403in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.773456in}}%
\pgfpathlineto{\pgfqpoint{3.485015in}{1.811363in}}%
\pgfpathlineto{\pgfqpoint{3.500330in}{1.848107in}}%
\pgfpathlineto{\pgfqpoint{3.515644in}{1.883689in}}%
\pgfpathlineto{\pgfqpoint{3.530959in}{1.918107in}}%
\pgfpathlineto{\pgfqpoint{3.545508in}{1.949728in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{1.980299in}}%
\pgfpathlineto{\pgfqpoint{3.574606in}{2.009820in}}%
\pgfpathlineto{\pgfqpoint{3.588389in}{2.036820in}}%
\pgfpathlineto{\pgfqpoint{3.602172in}{2.062878in}}%
\pgfpathlineto{\pgfqpoint{3.615956in}{2.087995in}}%
\pgfpathlineto{\pgfqpoint{3.629739in}{2.112169in}}%
\pgfpathlineto{\pgfqpoint{3.642756in}{2.134136in}}%
\pgfpathlineto{\pgfqpoint{3.655774in}{2.155262in}}%
\pgfpathlineto{\pgfqpoint{3.668791in}{2.175548in}}%
\pgfpathlineto{\pgfqpoint{3.681809in}{2.194994in}}%
\pgfpathlineto{\pgfqpoint{3.694060in}{2.212529in}}%
\pgfpathlineto{\pgfqpoint{3.706312in}{2.229320in}}%
\pgfpathlineto{\pgfqpoint{3.718564in}{2.245366in}}%
\pgfpathlineto{\pgfqpoint{3.730816in}{2.260669in}}%
\pgfpathlineto{\pgfqpoint{3.743067in}{2.275227in}}%
\pgfpathlineto{\pgfqpoint{3.754553in}{2.288199in}}%
\pgfpathlineto{\pgfqpoint{3.766039in}{2.300517in}}%
\pgfpathlineto{\pgfqpoint{3.777525in}{2.312182in}}%
\pgfpathlineto{\pgfqpoint{3.789011in}{2.323192in}}%
\pgfpathlineto{\pgfqpoint{3.799732in}{2.332878in}}%
\pgfpathlineto{\pgfqpoint{3.810452in}{2.341994in}}%
\pgfpathlineto{\pgfqpoint{3.821172in}{2.350541in}}%
\pgfpathlineto{\pgfqpoint{3.831893in}{2.358517in}}%
\pgfpathlineto{\pgfqpoint{3.842613in}{2.365924in}}%
\pgfpathlineto{\pgfqpoint{3.853333in}{2.372761in}}%
\pgfpathlineto{\pgfqpoint{3.863288in}{2.378600in}}%
\pgfpathlineto{\pgfqpoint{3.873242in}{2.383947in}}%
\pgfpathlineto{\pgfqpoint{3.883197in}{2.388804in}}%
\pgfpathlineto{\pgfqpoint{3.893151in}{2.393168in}}%
\pgfpathlineto{\pgfqpoint{3.903106in}{2.397042in}}%
\pgfpathlineto{\pgfqpoint{3.913060in}{2.400424in}}%
\pgfpathlineto{\pgfqpoint{3.923015in}{2.403315in}}%
\pgfpathlineto{\pgfqpoint{3.932969in}{2.405715in}}%
\pgfpathlineto{\pgfqpoint{3.942924in}{2.407623in}}%
\pgfpathlineto{\pgfqpoint{3.952113in}{2.408949in}}%
\pgfpathlineto{\pgfqpoint{3.961302in}{2.409856in}}%
\pgfpathlineto{\pgfqpoint{3.970490in}{2.410344in}}%
\pgfpathlineto{\pgfqpoint{3.979679in}{2.410414in}}%
\pgfpathlineto{\pgfqpoint{3.988868in}{2.410065in}}%
\pgfpathlineto{\pgfqpoint{3.998057in}{2.409298in}}%
\pgfpathlineto{\pgfqpoint{4.007246in}{2.408112in}}%
\pgfpathlineto{\pgfqpoint{4.016434in}{2.406507in}}%
\pgfpathlineto{\pgfqpoint{4.025623in}{2.404484in}}%
\pgfpathlineto{\pgfqpoint{4.035578in}{2.401819in}}%
\pgfpathlineto{\pgfqpoint{4.045532in}{2.398664in}}%
\pgfpathlineto{\pgfqpoint{4.055487in}{2.395017in}}%
\pgfpathlineto{\pgfqpoint{4.065441in}{2.390879in}}%
\pgfpathlineto{\pgfqpoint{4.075396in}{2.386250in}}%
\pgfpathlineto{\pgfqpoint{4.085350in}{2.381129in}}%
\pgfpathlineto{\pgfqpoint{4.095305in}{2.375517in}}%
\pgfpathlineto{\pgfqpoint{4.105259in}{2.369414in}}%
\pgfpathlineto{\pgfqpoint{4.115214in}{2.362820in}}%
\pgfpathlineto{\pgfqpoint{4.125934in}{2.355168in}}%
\pgfpathlineto{\pgfqpoint{4.136655in}{2.346948in}}%
\pgfpathlineto{\pgfqpoint{4.147375in}{2.338157in}}%
\pgfpathlineto{\pgfqpoint{4.158095in}{2.328796in}}%
\pgfpathlineto{\pgfqpoint{4.168815in}{2.318866in}}%
\pgfpathlineto{\pgfqpoint{4.180301in}{2.307594in}}%
\pgfpathlineto{\pgfqpoint{4.191787in}{2.295669in}}%
\pgfpathlineto{\pgfqpoint{4.203273in}{2.283089in}}%
\pgfpathlineto{\pgfqpoint{4.214759in}{2.269855in}}%
\pgfpathlineto{\pgfqpoint{4.226245in}{2.255967in}}%
\pgfpathlineto{\pgfqpoint{4.238497in}{2.240432in}}%
\pgfpathlineto{\pgfqpoint{4.250749in}{2.224153in}}%
\pgfpathlineto{\pgfqpoint{4.263001in}{2.207130in}}%
\pgfpathlineto{\pgfqpoint{4.275252in}{2.189362in}}%
\pgfpathlineto{\pgfqpoint{4.288270in}{2.169669in}}%
\pgfpathlineto{\pgfqpoint{4.301287in}{2.149136in}}%
\pgfpathlineto{\pgfqpoint{4.314305in}{2.127762in}}%
\pgfpathlineto{\pgfqpoint{4.327322in}{2.105548in}}%
\pgfpathlineto{\pgfqpoint{4.341105in}{2.081112in}}%
\pgfpathlineto{\pgfqpoint{4.354889in}{2.055735in}}%
\pgfpathlineto{\pgfqpoint{4.368672in}{2.029415in}}%
\pgfpathlineto{\pgfqpoint{4.382455in}{2.002153in}}%
\pgfpathlineto{\pgfqpoint{4.397004in}{1.972355in}}%
\pgfpathlineto{\pgfqpoint{4.411553in}{1.941508in}}%
\pgfpathlineto{\pgfqpoint{4.426102in}{1.909611in}}%
\pgfpathlineto{\pgfqpoint{4.440651in}{1.876665in}}%
\pgfpathlineto{\pgfqpoint{4.455966in}{1.840851in}}%
\pgfpathlineto{\pgfqpoint{4.471280in}{1.803875in}}%
\pgfpathlineto{\pgfqpoint{4.486595in}{1.765735in}}%
\pgfpathlineto{\pgfqpoint{4.501910in}{1.726433in}}%
\pgfpathlineto{\pgfqpoint{4.517990in}{1.683914in}}%
\pgfpathlineto{\pgfqpoint{4.534070in}{1.640114in}}%
\pgfpathlineto{\pgfqpoint{4.550151in}{1.595031in}}%
\pgfpathlineto{\pgfqpoint{4.566231in}{1.548666in}}%
\pgfpathlineto{\pgfqpoint{4.583077in}{1.498719in}}%
\pgfpathlineto{\pgfqpoint{4.599923in}{1.447364in}}%
\pgfpathlineto{\pgfqpoint{4.616770in}{1.394603in}}%
\pgfpathlineto{\pgfqpoint{4.634381in}{1.337938in}}%
\pgfpathlineto{\pgfqpoint{4.651993in}{1.279737in}}%
\pgfpathlineto{\pgfqpoint{4.669605in}{1.219997in}}%
\pgfpathlineto{\pgfqpoint{4.687217in}{1.158719in}}%
\pgfpathlineto{\pgfqpoint{4.705595in}{1.093138in}}%
\pgfpathlineto{\pgfqpoint{4.723972in}{1.025883in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{0.956953in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{0.956953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.210882in}{0.375559in}}{\pgfqpoint{1.531468in}{2.131777in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210882in}{0.956953in}}%
\pgfpathlineto{\pgfqpoint{3.231557in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{3.252232in}{0.906040in}}%
\pgfpathlineto{\pgfqpoint{3.272907in}{0.881643in}}%
\pgfpathlineto{\pgfqpoint{3.293582in}{0.857953in}}%
\pgfpathlineto{\pgfqpoint{3.313491in}{0.835807in}}%
\pgfpathlineto{\pgfqpoint{3.333400in}{0.814317in}}%
\pgfpathlineto{\pgfqpoint{3.353309in}{0.793482in}}%
\pgfpathlineto{\pgfqpoint{3.373218in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{3.392361in}{0.754516in}}%
\pgfpathlineto{\pgfqpoint{3.411505in}{0.736335in}}%
\pgfpathlineto{\pgfqpoint{3.430648in}{0.718760in}}%
\pgfpathlineto{\pgfqpoint{3.449791in}{0.701790in}}%
\pgfpathlineto{\pgfqpoint{3.468935in}{0.685427in}}%
\pgfpathlineto{\pgfqpoint{3.487312in}{0.670287in}}%
\pgfpathlineto{\pgfqpoint{3.505690in}{0.655706in}}%
\pgfpathlineto{\pgfqpoint{3.524068in}{0.641683in}}%
\pgfpathlineto{\pgfqpoint{3.542445in}{0.628217in}}%
\pgfpathlineto{\pgfqpoint{3.560823in}{0.615310in}}%
\pgfpathlineto{\pgfqpoint{3.579200in}{0.602962in}}%
\pgfpathlineto{\pgfqpoint{3.596812in}{0.591651in}}%
\pgfpathlineto{\pgfqpoint{3.614424in}{0.580853in}}%
\pgfpathlineto{\pgfqpoint{3.632036in}{0.570568in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{0.560795in}}%
\pgfpathlineto{\pgfqpoint{3.667260in}{0.551535in}}%
\pgfpathlineto{\pgfqpoint{3.684872in}{0.542787in}}%
\pgfpathlineto{\pgfqpoint{3.702483in}{0.534552in}}%
\pgfpathlineto{\pgfqpoint{3.719330in}{0.527155in}}%
\pgfpathlineto{\pgfqpoint{3.736176in}{0.520227in}}%
\pgfpathlineto{\pgfqpoint{3.753022in}{0.513768in}}%
\pgfpathlineto{\pgfqpoint{3.769868in}{0.507777in}}%
\pgfpathlineto{\pgfqpoint{3.786714in}{0.502256in}}%
\pgfpathlineto{\pgfqpoint{3.803560in}{0.497204in}}%
\pgfpathlineto{\pgfqpoint{3.820406in}{0.492620in}}%
\pgfpathlineto{\pgfqpoint{3.837253in}{0.488506in}}%
\pgfpathlineto{\pgfqpoint{3.854099in}{0.484861in}}%
\pgfpathlineto{\pgfqpoint{3.870945in}{0.481684in}}%
\pgfpathlineto{\pgfqpoint{3.887791in}{0.478977in}}%
\pgfpathlineto{\pgfqpoint{3.904637in}{0.476739in}}%
\pgfpathlineto{\pgfqpoint{3.920718in}{0.475040in}}%
\pgfpathlineto{\pgfqpoint{3.936798in}{0.473768in}}%
\pgfpathlineto{\pgfqpoint{3.952878in}{0.472923in}}%
\pgfpathlineto{\pgfqpoint{3.968959in}{0.472506in}}%
\pgfpathlineto{\pgfqpoint{3.985039in}{0.472516in}}%
\pgfpathlineto{\pgfqpoint{4.001120in}{0.472954in}}%
\pgfpathlineto{\pgfqpoint{4.017200in}{0.473819in}}%
\pgfpathlineto{\pgfqpoint{4.033280in}{0.475111in}}%
\pgfpathlineto{\pgfqpoint{4.049361in}{0.476830in}}%
\pgfpathlineto{\pgfqpoint{4.066207in}{0.479090in}}%
\pgfpathlineto{\pgfqpoint{4.083053in}{0.481819in}}%
\pgfpathlineto{\pgfqpoint{4.099899in}{0.485016in}}%
\pgfpathlineto{\pgfqpoint{4.116745in}{0.488683in}}%
\pgfpathlineto{\pgfqpoint{4.133592in}{0.492819in}}%
\pgfpathlineto{\pgfqpoint{4.150438in}{0.497423in}}%
\pgfpathlineto{\pgfqpoint{4.167284in}{0.502497in}}%
\pgfpathlineto{\pgfqpoint{4.184130in}{0.508039in}}%
\pgfpathlineto{\pgfqpoint{4.200976in}{0.514051in}}%
\pgfpathlineto{\pgfqpoint{4.217822in}{0.520532in}}%
\pgfpathlineto{\pgfqpoint{4.234668in}{0.527481in}}%
\pgfpathlineto{\pgfqpoint{4.251515in}{0.534900in}}%
\pgfpathlineto{\pgfqpoint{4.268361in}{0.542787in}}%
\pgfpathlineto{\pgfqpoint{4.285973in}{0.551535in}}%
\pgfpathlineto{\pgfqpoint{4.303584in}{0.560795in}}%
\pgfpathlineto{\pgfqpoint{4.321196in}{0.570568in}}%
\pgfpathlineto{\pgfqpoint{4.338808in}{0.580853in}}%
\pgfpathlineto{\pgfqpoint{4.356420in}{0.591651in}}%
\pgfpathlineto{\pgfqpoint{4.374032in}{0.602962in}}%
\pgfpathlineto{\pgfqpoint{4.391644in}{0.614785in}}%
\pgfpathlineto{\pgfqpoint{4.410021in}{0.627668in}}%
\pgfpathlineto{\pgfqpoint{4.428399in}{0.641110in}}%
\pgfpathlineto{\pgfqpoint{4.446777in}{0.655110in}}%
\pgfpathlineto{\pgfqpoint{4.465154in}{0.669668in}}%
\pgfpathlineto{\pgfqpoint{4.483532in}{0.684785in}}%
\pgfpathlineto{\pgfqpoint{4.501910in}{0.700459in}}%
\pgfpathlineto{\pgfqpoint{4.521053in}{0.717380in}}%
\pgfpathlineto{\pgfqpoint{4.540196in}{0.734907in}}%
\pgfpathlineto{\pgfqpoint{4.559340in}{0.753039in}}%
\pgfpathlineto{\pgfqpoint{4.578483in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{4.597626in}{0.791120in}}%
\pgfpathlineto{\pgfqpoint{4.617535in}{0.811880in}}%
\pgfpathlineto{\pgfqpoint{4.637444in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{4.657353in}{0.855364in}}%
\pgfpathlineto{\pgfqpoint{4.677263in}{0.878089in}}%
\pgfpathlineto{\pgfqpoint{4.697172in}{0.901469in}}%
\pgfpathlineto{\pgfqpoint{4.717846in}{0.926441in}}%
\pgfpathlineto{\pgfqpoint{4.738521in}{0.952120in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{0.956953in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{0.956953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.210882in}{0.375559in}}{\pgfqpoint{1.531468in}{2.131777in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.670588,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593749in}{2.047066in}}%
\pgfpathlineto{\pgfqpoint{4.359483in}{2.047066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210882in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742350in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210882in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{0.375559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210882in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{4.742350in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789729in,y=2.441445in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{5.274948in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{5.274948in}{1.648445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{1.648445in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{5.274948in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274948in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.274948in,y=1.551223in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{1.648445in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.581241in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{5.581241in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581241in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{1.648445in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887535in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{5.887535in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887535in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.887535in,y=1.551223in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{1.648445in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193828in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{6.193828in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193828in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{1.648445in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500122in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{6.500122in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500122in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500122in,y=1.551223in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{1.648445in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806415in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806415in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.040681in,y=1.397543in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{1.648445in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{1.648445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274948in}{1.648445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.079370in, y=1.610183in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{1.648445in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{1.863168in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{1.863168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274948in}{1.863168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{1.648445in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{2.077890in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{2.077890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274948in}{2.077890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.118712in, y=2.039628in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{1.648445in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{2.292613in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{2.292613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274948in}{2.292613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{1.648445in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274948in}{2.507336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.118712in, y=2.469074in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065481in,y=2.077890in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{1.648445in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{2.292613in}}%
\pgfpathlineto{\pgfqpoint{5.284290in}{2.292389in}}%
\pgfpathlineto{\pgfqpoint{5.293632in}{2.291715in}}%
\pgfpathlineto{\pgfqpoint{5.302974in}{2.290593in}}%
\pgfpathlineto{\pgfqpoint{5.312315in}{2.289025in}}%
\pgfpathlineto{\pgfqpoint{5.321811in}{2.286975in}}%
\pgfpathlineto{\pgfqpoint{5.331306in}{2.284470in}}%
\pgfpathlineto{\pgfqpoint{5.340954in}{2.281461in}}%
\pgfpathlineto{\pgfqpoint{5.350755in}{2.277931in}}%
\pgfpathlineto{\pgfqpoint{5.360710in}{2.273864in}}%
\pgfpathlineto{\pgfqpoint{5.370818in}{2.269245in}}%
\pgfpathlineto{\pgfqpoint{5.381078in}{2.264060in}}%
\pgfpathlineto{\pgfqpoint{5.391492in}{2.258297in}}%
\pgfpathlineto{\pgfqpoint{5.402213in}{2.251851in}}%
\pgfpathlineto{\pgfqpoint{5.413239in}{2.244692in}}%
\pgfpathlineto{\pgfqpoint{5.424572in}{2.236794in}}%
\pgfpathlineto{\pgfqpoint{5.436211in}{2.228136in}}%
\pgfpathlineto{\pgfqpoint{5.448310in}{2.218574in}}%
\pgfpathlineto{\pgfqpoint{5.460868in}{2.208078in}}%
\pgfpathlineto{\pgfqpoint{5.474038in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{5.487975in}{2.183623in}}%
\pgfpathlineto{\pgfqpoint{5.502983in}{2.169152in}}%
\pgfpathlineto{\pgfqpoint{5.519217in}{2.152872in}}%
\pgfpathlineto{\pgfqpoint{5.537594in}{2.133793in}}%
\pgfpathlineto{\pgfqpoint{5.559647in}{2.110224in}}%
\pgfpathlineto{\pgfqpoint{5.594106in}{2.072644in}}%
\pgfpathlineto{\pgfqpoint{5.629942in}{2.033762in}}%
\pgfpathlineto{\pgfqpoint{5.651229in}{2.011322in}}%
\pgfpathlineto{\pgfqpoint{5.669147in}{1.993067in}}%
\pgfpathlineto{\pgfqpoint{5.685075in}{1.977461in}}%
\pgfpathlineto{\pgfqpoint{5.699777in}{1.963665in}}%
\pgfpathlineto{\pgfqpoint{5.713560in}{1.951332in}}%
\pgfpathlineto{\pgfqpoint{5.726577in}{1.940270in}}%
\pgfpathlineto{\pgfqpoint{5.738982in}{1.930299in}}%
\pgfpathlineto{\pgfqpoint{5.750928in}{1.921256in}}%
\pgfpathlineto{\pgfqpoint{5.762567in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{5.773747in}{1.905611in}}%
\pgfpathlineto{\pgfqpoint{5.784620in}{1.898947in}}%
\pgfpathlineto{\pgfqpoint{5.795340in}{1.892899in}}%
\pgfpathlineto{\pgfqpoint{5.805754in}{1.887532in}}%
\pgfpathlineto{\pgfqpoint{5.816015in}{1.882746in}}%
\pgfpathlineto{\pgfqpoint{5.825970in}{1.878588in}}%
\pgfpathlineto{\pgfqpoint{5.835771in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{5.845419in}{1.871866in}}%
\pgfpathlineto{\pgfqpoint{5.855068in}{1.869232in}}%
\pgfpathlineto{\pgfqpoint{5.864563in}{1.867099in}}%
\pgfpathlineto{\pgfqpoint{5.874058in}{1.865424in}}%
\pgfpathlineto{\pgfqpoint{5.883400in}{1.864226in}}%
\pgfpathlineto{\pgfqpoint{5.892742in}{1.863475in}}%
\pgfpathlineto{\pgfqpoint{5.902084in}{1.863174in}}%
\pgfpathlineto{\pgfqpoint{5.911426in}{1.863322in}}%
\pgfpathlineto{\pgfqpoint{5.920768in}{1.863920in}}%
\pgfpathlineto{\pgfqpoint{5.930109in}{1.864965in}}%
\pgfpathlineto{\pgfqpoint{5.939451in}{1.866458in}}%
\pgfpathlineto{\pgfqpoint{5.948947in}{1.868430in}}%
\pgfpathlineto{\pgfqpoint{5.958442in}{1.870859in}}%
\pgfpathlineto{\pgfqpoint{5.968090in}{1.873792in}}%
\pgfpathlineto{\pgfqpoint{5.977738in}{1.877187in}}%
\pgfpathlineto{\pgfqpoint{5.987540in}{1.881104in}}%
\pgfpathlineto{\pgfqpoint{5.997494in}{1.885559in}}%
\pgfpathlineto{\pgfqpoint{6.007755in}{1.890645in}}%
\pgfpathlineto{\pgfqpoint{6.018169in}{1.896309in}}%
\pgfpathlineto{\pgfqpoint{6.028736in}{1.902563in}}%
\pgfpathlineto{\pgfqpoint{6.039609in}{1.909514in}}%
\pgfpathlineto{\pgfqpoint{6.050789in}{1.917191in}}%
\pgfpathlineto{\pgfqpoint{6.062428in}{1.925732in}}%
\pgfpathlineto{\pgfqpoint{6.074374in}{1.935054in}}%
\pgfpathlineto{\pgfqpoint{6.086779in}{1.945300in}}%
\pgfpathlineto{\pgfqpoint{6.099796in}{1.956631in}}%
\pgfpathlineto{\pgfqpoint{6.113579in}{1.969225in}}%
\pgfpathlineto{\pgfqpoint{6.128281in}{1.983270in}}%
\pgfpathlineto{\pgfqpoint{6.144209in}{1.999110in}}%
\pgfpathlineto{\pgfqpoint{6.161974in}{2.017420in}}%
\pgfpathlineto{\pgfqpoint{6.182955in}{2.039711in}}%
\pgfpathlineto{\pgfqpoint{6.212053in}{2.071340in}}%
\pgfpathlineto{\pgfqpoint{6.259069in}{2.122446in}}%
\pgfpathlineto{\pgfqpoint{6.280203in}{2.144714in}}%
\pgfpathlineto{\pgfqpoint{6.298121in}{2.162960in}}%
\pgfpathlineto{\pgfqpoint{6.314048in}{2.178556in}}%
\pgfpathlineto{\pgfqpoint{6.328750in}{2.192342in}}%
\pgfpathlineto{\pgfqpoint{6.342534in}{2.204664in}}%
\pgfpathlineto{\pgfqpoint{6.355551in}{2.215715in}}%
\pgfpathlineto{\pgfqpoint{6.367956in}{2.225675in}}%
\pgfpathlineto{\pgfqpoint{6.379901in}{2.234705in}}%
\pgfpathlineto{\pgfqpoint{6.391541in}{2.242948in}}%
\pgfpathlineto{\pgfqpoint{6.402720in}{2.250327in}}%
\pgfpathlineto{\pgfqpoint{6.413594in}{2.256979in}}%
\pgfpathlineto{\pgfqpoint{6.424161in}{2.262932in}}%
\pgfpathlineto{\pgfqpoint{6.434575in}{2.268294in}}%
\pgfpathlineto{\pgfqpoint{6.444836in}{2.273076in}}%
\pgfpathlineto{\pgfqpoint{6.454790in}{2.277230in}}%
\pgfpathlineto{\pgfqpoint{6.464592in}{2.280847in}}%
\pgfpathlineto{\pgfqpoint{6.474240in}{2.283942in}}%
\pgfpathlineto{\pgfqpoint{6.483888in}{2.286572in}}%
\pgfpathlineto{\pgfqpoint{6.493383in}{2.288701in}}%
\pgfpathlineto{\pgfqpoint{6.502878in}{2.290371in}}%
\pgfpathlineto{\pgfqpoint{6.512220in}{2.291565in}}%
\pgfpathlineto{\pgfqpoint{6.521562in}{2.292311in}}%
\pgfpathlineto{\pgfqpoint{6.530904in}{2.292608in}}%
\pgfpathlineto{\pgfqpoint{6.540246in}{2.292455in}}%
\pgfpathlineto{\pgfqpoint{6.549588in}{2.291853in}}%
\pgfpathlineto{\pgfqpoint{6.558930in}{2.290803in}}%
\pgfpathlineto{\pgfqpoint{6.568272in}{2.289306in}}%
\pgfpathlineto{\pgfqpoint{6.577767in}{2.287329in}}%
\pgfpathlineto{\pgfqpoint{6.587262in}{2.284895in}}%
\pgfpathlineto{\pgfqpoint{6.596910in}{2.281959in}}%
\pgfpathlineto{\pgfqpoint{6.606559in}{2.278559in}}%
\pgfpathlineto{\pgfqpoint{6.616360in}{2.274637in}}%
\pgfpathlineto{\pgfqpoint{6.626315in}{2.270178in}}%
\pgfpathlineto{\pgfqpoint{6.636575in}{2.265088in}}%
\pgfpathlineto{\pgfqpoint{6.646989in}{2.259419in}}%
\pgfpathlineto{\pgfqpoint{6.657557in}{2.253161in}}%
\pgfpathlineto{\pgfqpoint{6.668430in}{2.246205in}}%
\pgfpathlineto{\pgfqpoint{6.679610in}{2.238524in}}%
\pgfpathlineto{\pgfqpoint{6.691249in}{2.229978in}}%
\pgfpathlineto{\pgfqpoint{6.703194in}{2.220652in}}%
\pgfpathlineto{\pgfqpoint{6.715599in}{2.210402in}}%
\pgfpathlineto{\pgfqpoint{6.728617in}{2.199067in}}%
\pgfpathlineto{\pgfqpoint{6.742400in}{2.186469in}}%
\pgfpathlineto{\pgfqpoint{6.757102in}{2.172420in}}%
\pgfpathlineto{\pgfqpoint{6.773029in}{2.156576in}}%
\pgfpathlineto{\pgfqpoint{6.790794in}{2.138263in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{2.121720in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{2.121720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{5.274948in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806415in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{1.648445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{2.507336in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{2.507336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.815507in,y=2.430036in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (f)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{1.234450in}}%
\pgfpathlineto{\pgfqpoint{5.274948in}{1.234450in}}%
\pgfpathlineto{\pgfqpoint{5.274948in}{0.375559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{0.375559in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{5.274948in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274948in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.274948in,y=0.278336in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{0.375559in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.581241in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{5.581241in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581241in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{0.375559in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887535in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{5.887535in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887535in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.887535in,y=0.278336in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{0.375559in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193828in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{6.193828in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193828in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{0.375559in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500122in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{6.500122in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500122in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500122in,y=0.278336in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{0.375559in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806415in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.806415in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.040681in,y=0.124657in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{0.375559in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{0.375559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274948in}{0.375559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.079370in, y=0.337296in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{0.375559in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{0.590282in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{0.590282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274948in}{0.590282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{0.375559in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{0.805004in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{0.805004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274948in}{0.805004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.118712in, y=0.766742in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{0.375559in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{1.019727in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{1.019727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274948in}{1.019727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{0.375559in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{1.234450in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274948in}{1.234450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.118712in, y=1.196188in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065481in,y=0.805004in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \phi/\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.274948in}{0.375559in}}{\pgfqpoint{1.531468in}{0.858891in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{0.805004in}}%
\pgfpathlineto{\pgfqpoint{5.314153in}{0.830984in}}%
\pgfpathlineto{\pgfqpoint{5.335287in}{0.844443in}}%
\pgfpathlineto{\pgfqpoint{5.353359in}{0.855434in}}%
\pgfpathlineto{\pgfqpoint{5.369746in}{0.864888in}}%
\pgfpathlineto{\pgfqpoint{5.385060in}{0.873220in}}%
\pgfpathlineto{\pgfqpoint{5.399762in}{0.880718in}}%
\pgfpathlineto{\pgfqpoint{5.414005in}{0.887485in}}%
\pgfpathlineto{\pgfqpoint{5.427941in}{0.893612in}}%
\pgfpathlineto{\pgfqpoint{5.441571in}{0.899120in}}%
\pgfpathlineto{\pgfqpoint{5.455048in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{5.468372in}{0.908523in}}%
\pgfpathlineto{\pgfqpoint{5.481543in}{0.912444in}}%
\pgfpathlineto{\pgfqpoint{5.494713in}{0.915905in}}%
\pgfpathlineto{\pgfqpoint{5.507884in}{0.918908in}}%
\pgfpathlineto{\pgfqpoint{5.521055in}{0.921453in}}%
\pgfpathlineto{\pgfqpoint{5.534225in}{0.923546in}}%
\pgfpathlineto{\pgfqpoint{5.547396in}{0.925187in}}%
\pgfpathlineto{\pgfqpoint{5.560566in}{0.926381in}}%
\pgfpathlineto{\pgfqpoint{5.573737in}{0.927128in}}%
\pgfpathlineto{\pgfqpoint{5.586908in}{0.927431in}}%
\pgfpathlineto{\pgfqpoint{5.600078in}{0.927291in}}%
\pgfpathlineto{\pgfqpoint{5.613249in}{0.926705in}}%
\pgfpathlineto{\pgfqpoint{5.626419in}{0.925675in}}%
\pgfpathlineto{\pgfqpoint{5.639590in}{0.924197in}}%
\pgfpathlineto{\pgfqpoint{5.652761in}{0.922269in}}%
\pgfpathlineto{\pgfqpoint{5.665931in}{0.919890in}}%
\pgfpathlineto{\pgfqpoint{5.679102in}{0.917054in}}%
\pgfpathlineto{\pgfqpoint{5.692273in}{0.913761in}}%
\pgfpathlineto{\pgfqpoint{5.705443in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{5.718614in}{0.905793in}}%
\pgfpathlineto{\pgfqpoint{5.731938in}{0.901061in}}%
\pgfpathlineto{\pgfqpoint{5.745414in}{0.895798in}}%
\pgfpathlineto{\pgfqpoint{5.759045in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{5.772981in}{0.883572in}}%
\pgfpathlineto{\pgfqpoint{5.787224in}{0.876515in}}%
\pgfpathlineto{\pgfqpoint{5.801926in}{0.868733in}}%
\pgfpathlineto{\pgfqpoint{5.817393in}{0.860040in}}%
\pgfpathlineto{\pgfqpoint{5.833933in}{0.850229in}}%
\pgfpathlineto{\pgfqpoint{5.852311in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{5.873905in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{5.906678in}{0.802994in}}%
\pgfpathlineto{\pgfqpoint{5.943127in}{0.778865in}}%
\pgfpathlineto{\pgfqpoint{5.964261in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{5.982333in}{0.754429in}}%
\pgfpathlineto{\pgfqpoint{5.998719in}{0.744983in}}%
\pgfpathlineto{\pgfqpoint{6.014034in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{6.028736in}{0.729169in}}%
\pgfpathlineto{\pgfqpoint{6.042979in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{6.056915in}{0.716293in}}%
\pgfpathlineto{\pgfqpoint{6.070545in}{0.710794in}}%
\pgfpathlineto{\pgfqpoint{6.084022in}{0.705836in}}%
\pgfpathlineto{\pgfqpoint{6.097346in}{0.701408in}}%
\pgfpathlineto{\pgfqpoint{6.110516in}{0.697495in}}%
\pgfpathlineto{\pgfqpoint{6.123687in}{0.694043in}}%
\pgfpathlineto{\pgfqpoint{6.136858in}{0.691049in}}%
\pgfpathlineto{\pgfqpoint{6.150028in}{0.688512in}}%
\pgfpathlineto{\pgfqpoint{6.163199in}{0.686428in}}%
\pgfpathlineto{\pgfqpoint{6.176369in}{0.684795in}}%
\pgfpathlineto{\pgfqpoint{6.189540in}{0.683610in}}%
\pgfpathlineto{\pgfqpoint{6.202711in}{0.682871in}}%
\pgfpathlineto{\pgfqpoint{6.215881in}{0.682576in}}%
\pgfpathlineto{\pgfqpoint{6.229052in}{0.682725in}}%
\pgfpathlineto{\pgfqpoint{6.242223in}{0.683319in}}%
\pgfpathlineto{\pgfqpoint{6.255393in}{0.684358in}}%
\pgfpathlineto{\pgfqpoint{6.268564in}{0.685844in}}%
\pgfpathlineto{\pgfqpoint{6.281734in}{0.687780in}}%
\pgfpathlineto{\pgfqpoint{6.294905in}{0.690168in}}%
\pgfpathlineto{\pgfqpoint{6.308076in}{0.693012in}}%
\pgfpathlineto{\pgfqpoint{6.321246in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{6.334417in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{6.347588in}{0.704299in}}%
\pgfpathlineto{\pgfqpoint{6.360911in}{0.709040in}}%
\pgfpathlineto{\pgfqpoint{6.374388in}{0.714311in}}%
\pgfpathlineto{\pgfqpoint{6.388018in}{0.720123in}}%
\pgfpathlineto{\pgfqpoint{6.401955in}{0.726555in}}%
\pgfpathlineto{\pgfqpoint{6.416197in}{0.733620in}}%
\pgfpathlineto{\pgfqpoint{6.431052in}{0.741493in}}%
\pgfpathlineto{\pgfqpoint{6.446520in}{0.750199in}}%
\pgfpathlineto{\pgfqpoint{6.463213in}{0.760116in}}%
\pgfpathlineto{\pgfqpoint{6.481591in}{0.771564in}}%
\pgfpathlineto{\pgfqpoint{6.503338in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{6.537030in}{0.808102in}}%
\pgfpathlineto{\pgfqpoint{6.572101in}{0.831304in}}%
\pgfpathlineto{\pgfqpoint{6.593235in}{0.844749in}}%
\pgfpathlineto{\pgfqpoint{6.611306in}{0.855725in}}%
\pgfpathlineto{\pgfqpoint{6.627693in}{0.865164in}}%
\pgfpathlineto{\pgfqpoint{6.643008in}{0.873479in}}%
\pgfpathlineto{\pgfqpoint{6.657710in}{0.880960in}}%
\pgfpathlineto{\pgfqpoint{6.671952in}{0.887710in}}%
\pgfpathlineto{\pgfqpoint{6.685736in}{0.893755in}}%
\pgfpathlineto{\pgfqpoint{6.699366in}{0.899251in}}%
\pgfpathlineto{\pgfqpoint{6.712843in}{0.904205in}}%
\pgfpathlineto{\pgfqpoint{6.726166in}{0.908630in}}%
\pgfpathlineto{\pgfqpoint{6.739337in}{0.912539in}}%
\pgfpathlineto{\pgfqpoint{6.752508in}{0.915989in}}%
\pgfpathlineto{\pgfqpoint{6.765678in}{0.918979in}}%
\pgfpathlineto{\pgfqpoint{6.778849in}{0.921513in}}%
\pgfpathlineto{\pgfqpoint{6.792019in}{0.923593in}}%
\pgfpathlineto{\pgfqpoint{6.805190in}{0.925224in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{0.925352in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{0.925352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{5.274948in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806415in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{0.375559in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{0.375559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274948in}{1.234450in}}%
\pgfpathlineto{\pgfqpoint{6.806415in}{1.234450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.815507in,y=1.157150in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (g)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/background_ana_mws.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{1.872146in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{1.872146in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.872146in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{1.067123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{1.067123in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425488in}{1.067123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{1.067123in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153072in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{1.153072in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153072in}{1.067123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{1.067123in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880656in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{1.880656in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880656in}{1.067123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{1.067123in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608240in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{2.608240in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608240in}{1.067123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{1.067123in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335824in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335824in}{1.067123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{1.067123in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.131088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425488in}{1.131088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.085592in, y=1.092826in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{1.067123in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{1.450913in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.450913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425488in}{1.450913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177415in, y=1.412651in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{1.067123in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{1.770738in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.770738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425488in}{1.770738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177415in, y=1.732476in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113370in,y=1.450913in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{1.067123in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{1.770738in}}%
\pgfpathlineto{\pgfqpoint{0.434219in}{1.770376in}}%
\pgfpathlineto{\pgfqpoint{0.442950in}{1.769491in}}%
\pgfpathlineto{\pgfqpoint{0.448770in}{1.768565in}}%
\pgfpathlineto{\pgfqpoint{0.457501in}{1.766571in}}%
\pgfpathlineto{\pgfqpoint{0.466232in}{1.764091in}}%
\pgfpathlineto{\pgfqpoint{0.472053in}{1.762065in}}%
\pgfpathlineto{\pgfqpoint{0.480784in}{1.758464in}}%
\pgfpathlineto{\pgfqpoint{0.489515in}{1.754409in}}%
\pgfpathlineto{\pgfqpoint{0.495336in}{1.751298in}}%
\pgfpathlineto{\pgfqpoint{0.506977in}{1.744341in}}%
\pgfpathlineto{\pgfqpoint{0.515708in}{1.738498in}}%
\pgfpathlineto{\pgfqpoint{0.524439in}{1.731938in}}%
\pgfpathlineto{\pgfqpoint{0.533170in}{1.725053in}}%
\pgfpathlineto{\pgfqpoint{0.541901in}{1.717426in}}%
\pgfpathlineto{\pgfqpoint{0.556453in}{1.703737in}}%
\pgfpathlineto{\pgfqpoint{0.565184in}{1.694676in}}%
\pgfpathlineto{\pgfqpoint{0.579736in}{1.678768in}}%
\pgfpathlineto{\pgfqpoint{0.588467in}{1.668379in}}%
\pgfpathlineto{\pgfqpoint{0.603018in}{1.650445in}}%
\pgfpathlineto{\pgfqpoint{0.614660in}{1.634933in}}%
\pgfpathlineto{\pgfqpoint{0.626301in}{1.619129in}}%
\pgfpathlineto{\pgfqpoint{0.643763in}{1.593862in}}%
\pgfpathlineto{\pgfqpoint{0.652494in}{1.580795in}}%
\pgfpathlineto{\pgfqpoint{0.678687in}{1.539867in}}%
\pgfpathlineto{\pgfqpoint{0.716521in}{1.478182in}}%
\pgfpathlineto{\pgfqpoint{0.754356in}{1.414991in}}%
\pgfpathlineto{\pgfqpoint{0.768907in}{1.391028in}}%
\pgfpathlineto{\pgfqpoint{0.777638in}{1.376818in}}%
\pgfpathlineto{\pgfqpoint{0.812562in}{1.321950in}}%
\pgfpathlineto{\pgfqpoint{0.821293in}{1.308754in}}%
\pgfpathlineto{\pgfqpoint{0.844576in}{1.275425in}}%
\pgfpathlineto{\pgfqpoint{0.864949in}{1.248385in}}%
\pgfpathlineto{\pgfqpoint{0.876590in}{1.234185in}}%
\pgfpathlineto{\pgfqpoint{0.888231in}{1.220389in}}%
\pgfpathlineto{\pgfqpoint{0.899873in}{1.207813in}}%
\pgfpathlineto{\pgfqpoint{0.908604in}{1.198648in}}%
\pgfpathlineto{\pgfqpoint{0.917335in}{1.190314in}}%
\pgfpathlineto{\pgfqpoint{0.931886in}{1.177235in}}%
\pgfpathlineto{\pgfqpoint{0.940617in}{1.170329in}}%
\pgfpathlineto{\pgfqpoint{0.952259in}{1.161697in}}%
\pgfpathlineto{\pgfqpoint{0.958079in}{1.157828in}}%
\pgfpathlineto{\pgfqpoint{0.969721in}{1.150911in}}%
\pgfpathlineto{\pgfqpoint{0.975541in}{1.147714in}}%
\pgfpathlineto{\pgfqpoint{0.981362in}{1.144895in}}%
\pgfpathlineto{\pgfqpoint{0.990093in}{1.141196in}}%
\pgfpathlineto{\pgfqpoint{0.998824in}{1.137921in}}%
\pgfpathlineto{\pgfqpoint{1.004645in}{1.136175in}}%
\pgfpathlineto{\pgfqpoint{1.013376in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{1.022107in}{1.132412in}}%
\pgfpathlineto{\pgfqpoint{1.027927in}{1.131748in}}%
\pgfpathlineto{\pgfqpoint{1.036658in}{1.131213in}}%
\pgfpathlineto{\pgfqpoint{1.042479in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{1.048300in}{1.131409in}}%
\pgfpathlineto{\pgfqpoint{1.057031in}{1.132312in}}%
\pgfpathlineto{\pgfqpoint{1.065762in}{1.133758in}}%
\pgfpathlineto{\pgfqpoint{1.074493in}{1.135894in}}%
\pgfpathlineto{\pgfqpoint{1.083224in}{1.138558in}}%
\pgfpathlineto{\pgfqpoint{1.089044in}{1.140693in}}%
\pgfpathlineto{\pgfqpoint{1.097775in}{1.144429in}}%
\pgfpathlineto{\pgfqpoint{1.106506in}{1.148671in}}%
\pgfpathlineto{\pgfqpoint{1.115237in}{1.153601in}}%
\pgfpathlineto{\pgfqpoint{1.123968in}{1.159038in}}%
\pgfpathlineto{\pgfqpoint{1.132699in}{1.165056in}}%
\pgfpathlineto{\pgfqpoint{1.141430in}{1.171716in}}%
\pgfpathlineto{\pgfqpoint{1.150161in}{1.178788in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{1.186559in}}%
\pgfpathlineto{\pgfqpoint{1.170534in}{1.197590in}}%
\pgfpathlineto{\pgfqpoint{1.179265in}{1.206544in}}%
\pgfpathlineto{\pgfqpoint{1.193817in}{1.222467in}}%
\pgfpathlineto{\pgfqpoint{1.202548in}{1.232750in}}%
\pgfpathlineto{\pgfqpoint{1.217099in}{1.250703in}}%
\pgfpathlineto{\pgfqpoint{1.225830in}{1.262189in}}%
\pgfpathlineto{\pgfqpoint{1.243292in}{1.286039in}}%
\pgfpathlineto{\pgfqpoint{1.263665in}{1.315749in}}%
\pgfpathlineto{\pgfqpoint{1.278216in}{1.338146in}}%
\pgfpathlineto{\pgfqpoint{1.289858in}{1.356293in}}%
\pgfpathlineto{\pgfqpoint{1.327692in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{1.339333in}{1.437394in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{1.456709in}}%
\pgfpathlineto{\pgfqpoint{1.362616in}{1.476215in}}%
\pgfpathlineto{\pgfqpoint{1.374257in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{1.409181in}{1.552042in}}%
\pgfpathlineto{\pgfqpoint{1.417912in}{1.565580in}}%
\pgfpathlineto{\pgfqpoint{1.441195in}{1.600645in}}%
\pgfpathlineto{\pgfqpoint{1.461567in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{1.481940in}{1.656348in}}%
\pgfpathlineto{\pgfqpoint{1.496491in}{1.673897in}}%
\pgfpathlineto{\pgfqpoint{1.505222in}{1.684013in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{1.699492in}}%
\pgfpathlineto{\pgfqpoint{1.528505in}{1.708261in}}%
\pgfpathlineto{\pgfqpoint{1.543057in}{1.721483in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.726479in}}%
\pgfpathlineto{\pgfqpoint{1.557609in}{1.733214in}}%
\pgfpathlineto{\pgfqpoint{1.569250in}{1.741660in}}%
\pgfpathlineto{\pgfqpoint{1.575071in}{1.745420in}}%
\pgfpathlineto{\pgfqpoint{1.586712in}{1.752131in}}%
\pgfpathlineto{\pgfqpoint{1.595443in}{1.756636in}}%
\pgfpathlineto{\pgfqpoint{1.604174in}{1.760326in}}%
\pgfpathlineto{\pgfqpoint{1.612905in}{1.763618in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{1.765461in}}%
\pgfpathlineto{\pgfqpoint{1.627457in}{1.767572in}}%
\pgfpathlineto{\pgfqpoint{1.636188in}{1.769244in}}%
\pgfpathlineto{\pgfqpoint{1.642008in}{1.769993in}}%
\pgfpathlineto{\pgfqpoint{1.650739in}{1.770506in}}%
\pgfpathlineto{\pgfqpoint{1.659470in}{1.770538in}}%
\pgfpathlineto{\pgfqpoint{1.665291in}{1.770192in}}%
\pgfpathlineto{\pgfqpoint{1.674022in}{1.769102in}}%
\pgfpathlineto{\pgfqpoint{1.682753in}{1.767490in}}%
\pgfpathlineto{\pgfqpoint{1.688574in}{1.766056in}}%
\pgfpathlineto{\pgfqpoint{1.697305in}{1.763372in}}%
\pgfpathlineto{\pgfqpoint{1.706036in}{1.760128in}}%
\pgfpathlineto{\pgfqpoint{1.714767in}{1.756262in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{1.751829in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.746777in}}%
\pgfpathlineto{\pgfqpoint{1.740960in}{1.741172in}}%
\pgfpathlineto{\pgfqpoint{1.749691in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{1.758422in}{1.728232in}}%
\pgfpathlineto{\pgfqpoint{1.767153in}{1.720962in}}%
\pgfpathlineto{\pgfqpoint{1.775884in}{1.713066in}}%
\pgfpathlineto{\pgfqpoint{1.784615in}{1.704741in}}%
\pgfpathlineto{\pgfqpoint{1.793346in}{1.695857in}}%
\pgfpathlineto{\pgfqpoint{1.804987in}{1.683218in}}%
\pgfpathlineto{\pgfqpoint{1.813718in}{1.673229in}}%
\pgfpathlineto{\pgfqpoint{1.825359in}{1.659069in}}%
\pgfpathlineto{\pgfqpoint{1.834090in}{1.648078in}}%
\pgfpathlineto{\pgfqpoint{1.845732in}{1.632546in}}%
\pgfpathlineto{\pgfqpoint{1.857373in}{1.616571in}}%
\pgfpathlineto{\pgfqpoint{1.871925in}{1.595465in}}%
\pgfpathlineto{\pgfqpoint{1.883566in}{1.578090in}}%
\pgfpathlineto{\pgfqpoint{1.906849in}{1.541784in}}%
\pgfpathlineto{\pgfqpoint{1.944683in}{1.480058in}}%
\pgfpathlineto{\pgfqpoint{1.970876in}{1.436466in}}%
\pgfpathlineto{\pgfqpoint{1.991249in}{1.402677in}}%
\pgfpathlineto{\pgfqpoint{2.014531in}{1.364826in}}%
\pgfpathlineto{\pgfqpoint{2.034904in}{1.332735in}}%
\pgfpathlineto{\pgfqpoint{2.055276in}{1.302033in}}%
\pgfpathlineto{\pgfqpoint{2.075648in}{1.273104in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{1.250021in}}%
\pgfpathlineto{\pgfqpoint{2.101841in}{1.239141in}}%
\pgfpathlineto{\pgfqpoint{2.119303in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.209158in}}%
\pgfpathlineto{\pgfqpoint{2.142586in}{1.194198in}}%
\pgfpathlineto{\pgfqpoint{2.151317in}{1.186165in}}%
\pgfpathlineto{\pgfqpoint{2.162958in}{1.175939in}}%
\pgfpathlineto{\pgfqpoint{2.168779in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{2.180421in}{1.162745in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.156833in}}%
\pgfpathlineto{\pgfqpoint{2.197883in}{1.151738in}}%
\pgfpathlineto{\pgfqpoint{2.206614in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{2.212434in}{1.144209in}}%
\pgfpathlineto{\pgfqpoint{2.221165in}{1.140667in}}%
\pgfpathlineto{\pgfqpoint{2.229896in}{1.137535in}}%
\pgfpathlineto{\pgfqpoint{2.235717in}{1.135804in}}%
\pgfpathlineto{\pgfqpoint{2.244448in}{1.133848in}}%
\pgfpathlineto{\pgfqpoint{2.253179in}{1.132339in}}%
\pgfpathlineto{\pgfqpoint{2.259000in}{1.131695in}}%
\pgfpathlineto{\pgfqpoint{2.267731in}{1.131345in}}%
\pgfpathlineto{\pgfqpoint{2.276462in}{1.131474in}}%
\pgfpathlineto{\pgfqpoint{2.282282in}{1.131920in}}%
\pgfpathlineto{\pgfqpoint{2.291013in}{1.133180in}}%
\pgfpathlineto{\pgfqpoint{2.299744in}{1.134948in}}%
\pgfpathlineto{\pgfqpoint{2.305565in}{1.136476in}}%
\pgfpathlineto{\pgfqpoint{2.314296in}{1.139338in}}%
\pgfpathlineto{\pgfqpoint{2.323027in}{1.142729in}}%
\pgfpathlineto{\pgfqpoint{2.331758in}{1.146732in}}%
\pgfpathlineto{\pgfqpoint{2.340489in}{1.151366in}}%
\pgfpathlineto{\pgfqpoint{2.349220in}{1.156523in}}%
\pgfpathlineto{\pgfqpoint{2.357951in}{1.162290in}}%
\pgfpathlineto{\pgfqpoint{2.366682in}{1.168650in}}%
\pgfpathlineto{\pgfqpoint{2.375413in}{1.175499in}}%
\pgfpathlineto{\pgfqpoint{2.384144in}{1.182964in}}%
\pgfpathlineto{\pgfqpoint{2.395785in}{1.193713in}}%
\pgfpathlineto{\pgfqpoint{2.404516in}{1.202369in}}%
\pgfpathlineto{\pgfqpoint{2.416158in}{1.214772in}}%
\pgfpathlineto{\pgfqpoint{2.424889in}{1.224538in}}%
\pgfpathlineto{\pgfqpoint{2.433620in}{1.234917in}}%
\pgfpathlineto{\pgfqpoint{2.448171in}{1.252997in}}%
\pgfpathlineto{\pgfqpoint{2.459813in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{2.471454in}{1.284423in}}%
\pgfpathlineto{\pgfqpoint{2.486006in}{1.305489in}}%
\pgfpathlineto{\pgfqpoint{2.497647in}{1.322821in}}%
\pgfpathlineto{\pgfqpoint{2.520930in}{1.359065in}}%
\pgfpathlineto{\pgfqpoint{2.550033in}{1.406445in}}%
\pgfpathlineto{\pgfqpoint{2.590778in}{1.474088in}}%
\pgfpathlineto{\pgfqpoint{2.602419in}{1.493427in}}%
\pgfpathlineto{\pgfqpoint{2.643164in}{1.559209in}}%
\pgfpathlineto{\pgfqpoint{2.660626in}{1.585865in}}%
\pgfpathlineto{\pgfqpoint{2.669357in}{1.598879in}}%
\pgfpathlineto{\pgfqpoint{2.689729in}{1.627827in}}%
\pgfpathlineto{\pgfqpoint{2.701371in}{1.643272in}}%
\pgfpathlineto{\pgfqpoint{2.713012in}{1.658343in}}%
\pgfpathlineto{\pgfqpoint{2.724653in}{1.672301in}}%
\pgfpathlineto{\pgfqpoint{2.736295in}{1.685766in}}%
\pgfpathlineto{\pgfqpoint{2.745026in}{1.695045in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{1.706949in}}%
\pgfpathlineto{\pgfqpoint{2.765398in}{1.715095in}}%
\pgfpathlineto{\pgfqpoint{2.777039in}{1.725275in}}%
\pgfpathlineto{\pgfqpoint{2.782860in}{1.730019in}}%
\pgfpathlineto{\pgfqpoint{2.791591in}{1.736503in}}%
\pgfpathlineto{\pgfqpoint{2.803232in}{1.744530in}}%
\pgfpathlineto{\pgfqpoint{2.811963in}{1.749726in}}%
\pgfpathlineto{\pgfqpoint{2.823605in}{1.755878in}}%
\pgfpathlineto{\pgfqpoint{2.829425in}{1.758566in}}%
\pgfpathlineto{\pgfqpoint{2.838156in}{1.761975in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.764940in}}%
\pgfpathlineto{\pgfqpoint{2.852708in}{1.766558in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{1.768372in}}%
\pgfpathlineto{\pgfqpoint{2.870170in}{1.769713in}}%
\pgfpathlineto{\pgfqpoint{2.875991in}{1.770251in}}%
\pgfpathlineto{\pgfqpoint{2.884722in}{1.770448in}}%
\pgfpathlineto{\pgfqpoint{2.893453in}{1.770154in}}%
\pgfpathlineto{\pgfqpoint{2.899274in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{2.905094in}{1.768734in}}%
\pgfpathlineto{\pgfqpoint{2.913825in}{1.766949in}}%
\pgfpathlineto{\pgfqpoint{2.919646in}{1.765494in}}%
\pgfpathlineto{\pgfqpoint{2.925467in}{1.763705in}}%
\pgfpathlineto{\pgfqpoint{2.934198in}{1.760465in}}%
\pgfpathlineto{\pgfqpoint{2.942929in}{1.756770in}}%
\pgfpathlineto{\pgfqpoint{2.951660in}{1.752383in}}%
\pgfpathlineto{\pgfqpoint{2.960391in}{1.747398in}}%
\pgfpathlineto{\pgfqpoint{2.969122in}{1.741941in}}%
\pgfpathlineto{\pgfqpoint{2.977853in}{1.735771in}}%
\pgfpathlineto{\pgfqpoint{2.989494in}{1.726823in}}%
\pgfpathlineto{\pgfqpoint{2.998225in}{1.719402in}}%
\pgfpathlineto{\pgfqpoint{3.009866in}{1.708689in}}%
\pgfpathlineto{\pgfqpoint{3.018597in}{1.700098in}}%
\pgfpathlineto{\pgfqpoint{3.030239in}{1.687705in}}%
\pgfpathlineto{\pgfqpoint{3.038970in}{1.678010in}}%
\pgfpathlineto{\pgfqpoint{3.047701in}{1.667643in}}%
\pgfpathlineto{\pgfqpoint{3.062252in}{1.649639in}}%
\pgfpathlineto{\pgfqpoint{3.070983in}{1.638097in}}%
\pgfpathlineto{\pgfqpoint{3.088445in}{1.614167in}}%
\pgfpathlineto{\pgfqpoint{3.105907in}{1.588730in}}%
\pgfpathlineto{\pgfqpoint{3.117549in}{1.570978in}}%
\pgfpathlineto{\pgfqpoint{3.137921in}{1.539085in}}%
\pgfpathlineto{\pgfqpoint{3.175756in}{1.477309in}}%
\pgfpathlineto{\pgfqpoint{3.242693in}{1.366800in}}%
\pgfpathlineto{\pgfqpoint{3.265976in}{1.330220in}}%
\pgfpathlineto{\pgfqpoint{3.286348in}{1.299677in}}%
\pgfpathlineto{\pgfqpoint{3.306721in}{1.270931in}}%
\pgfpathlineto{\pgfqpoint{3.321272in}{1.251766in}}%
\pgfpathlineto{\pgfqpoint{3.330003in}{1.240701in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.233702in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.233702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{1.067123in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{1.770738in}}%
\pgfpathlineto{\pgfqpoint{0.434219in}{1.770414in}}%
\pgfpathlineto{\pgfqpoint{0.442950in}{1.769443in}}%
\pgfpathlineto{\pgfqpoint{0.451681in}{1.767827in}}%
\pgfpathlineto{\pgfqpoint{0.460412in}{1.765566in}}%
\pgfpathlineto{\pgfqpoint{0.469143in}{1.762666in}}%
\pgfpathlineto{\pgfqpoint{0.477874in}{1.759128in}}%
\pgfpathlineto{\pgfqpoint{0.486605in}{1.754959in}}%
\pgfpathlineto{\pgfqpoint{0.495336in}{1.750165in}}%
\pgfpathlineto{\pgfqpoint{0.504067in}{1.744752in}}%
\pgfpathlineto{\pgfqpoint{0.512798in}{1.738729in}}%
\pgfpathlineto{\pgfqpoint{0.521529in}{1.732105in}}%
\pgfpathlineto{\pgfqpoint{0.530260in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{0.538991in}{1.717095in}}%
\pgfpathlineto{\pgfqpoint{0.547722in}{1.708734in}}%
\pgfpathlineto{\pgfqpoint{0.556453in}{1.699821in}}%
\pgfpathlineto{\pgfqpoint{0.565184in}{1.690370in}}%
\pgfpathlineto{\pgfqpoint{0.573915in}{1.680399in}}%
\pgfpathlineto{\pgfqpoint{0.585556in}{1.666327in}}%
\pgfpathlineto{\pgfqpoint{0.597198in}{1.651409in}}%
\pgfpathlineto{\pgfqpoint{0.608839in}{1.635697in}}%
\pgfpathlineto{\pgfqpoint{0.620480in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{0.632122in}{1.602116in}}%
\pgfpathlineto{\pgfqpoint{0.646673in}{1.579848in}}%
\pgfpathlineto{\pgfqpoint{0.661225in}{1.556753in}}%
\pgfpathlineto{\pgfqpoint{0.678687in}{1.528152in}}%
\pgfpathlineto{\pgfqpoint{0.699059in}{1.493889in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{1.424157in}}%
\pgfpathlineto{\pgfqpoint{0.765997in}{1.379828in}}%
\pgfpathlineto{\pgfqpoint{0.783459in}{1.351052in}}%
\pgfpathlineto{\pgfqpoint{0.798011in}{1.327770in}}%
\pgfpathlineto{\pgfqpoint{0.812562in}{1.305279in}}%
\pgfpathlineto{\pgfqpoint{0.827114in}{1.283715in}}%
\pgfpathlineto{\pgfqpoint{0.838756in}{1.267216in}}%
\pgfpathlineto{\pgfqpoint{0.850397in}{1.251452in}}%
\pgfpathlineto{\pgfqpoint{0.862038in}{1.236479in}}%
\pgfpathlineto{\pgfqpoint{0.873680in}{1.222348in}}%
\pgfpathlineto{\pgfqpoint{0.885321in}{1.209107in}}%
\pgfpathlineto{\pgfqpoint{0.894052in}{1.199785in}}%
\pgfpathlineto{\pgfqpoint{0.902783in}{1.191005in}}%
\pgfpathlineto{\pgfqpoint{0.911514in}{1.182781in}}%
\pgfpathlineto{\pgfqpoint{0.920245in}{1.175126in}}%
\pgfpathlineto{\pgfqpoint{0.928976in}{1.168054in}}%
\pgfpathlineto{\pgfqpoint{0.937707in}{1.161575in}}%
\pgfpathlineto{\pgfqpoint{0.946438in}{1.155700in}}%
\pgfpathlineto{\pgfqpoint{0.955169in}{1.150437in}}%
\pgfpathlineto{\pgfqpoint{0.963900in}{1.145794in}}%
\pgfpathlineto{\pgfqpoint{0.972631in}{1.141779in}}%
\pgfpathlineto{\pgfqpoint{0.981362in}{1.138396in}}%
\pgfpathlineto{\pgfqpoint{0.990093in}{1.135651in}}%
\pgfpathlineto{\pgfqpoint{0.998824in}{1.133547in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{1.132087in}}%
\pgfpathlineto{\pgfqpoint{1.016286in}{1.131274in}}%
\pgfpathlineto{\pgfqpoint{1.025017in}{1.131107in}}%
\pgfpathlineto{\pgfqpoint{1.033748in}{1.131589in}}%
\pgfpathlineto{\pgfqpoint{1.042479in}{1.132717in}}%
\pgfpathlineto{\pgfqpoint{1.051210in}{1.134491in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.136908in}}%
\pgfpathlineto{\pgfqpoint{1.068672in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{1.077403in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{1.086134in}{1.147977in}}%
\pgfpathlineto{\pgfqpoint{1.094865in}{1.152922in}}%
\pgfpathlineto{\pgfqpoint{1.103596in}{1.158485in}}%
\pgfpathlineto{\pgfqpoint{1.112327in}{1.164655in}}%
\pgfpathlineto{\pgfqpoint{1.121058in}{1.171424in}}%
\pgfpathlineto{\pgfqpoint{1.129789in}{1.178782in}}%
\pgfpathlineto{\pgfqpoint{1.138520in}{1.186715in}}%
\pgfpathlineto{\pgfqpoint{1.147251in}{1.195212in}}%
\pgfpathlineto{\pgfqpoint{1.155982in}{1.204258in}}%
\pgfpathlineto{\pgfqpoint{1.164713in}{1.213837in}}%
\pgfpathlineto{\pgfqpoint{1.173444in}{1.223931in}}%
\pgfpathlineto{\pgfqpoint{1.185086in}{1.238162in}}%
\pgfpathlineto{\pgfqpoint{1.196727in}{1.253229in}}%
\pgfpathlineto{\pgfqpoint{1.208368in}{1.269080in}}%
\pgfpathlineto{\pgfqpoint{1.220010in}{1.285660in}}%
\pgfpathlineto{\pgfqpoint{1.231651in}{1.302907in}}%
\pgfpathlineto{\pgfqpoint{1.246203in}{1.325304in}}%
\pgfpathlineto{\pgfqpoint{1.260754in}{1.348507in}}%
\pgfpathlineto{\pgfqpoint{1.278216in}{1.377211in}}%
\pgfpathlineto{\pgfqpoint{1.301499in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{1.368437in}{1.530378in}}%
\pgfpathlineto{\pgfqpoint{1.385899in}{1.558913in}}%
\pgfpathlineto{\pgfqpoint{1.400450in}{1.581937in}}%
\pgfpathlineto{\pgfqpoint{1.415002in}{1.604122in}}%
\pgfpathlineto{\pgfqpoint{1.426643in}{1.621177in}}%
\pgfpathlineto{\pgfqpoint{1.438285in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{1.449926in}{1.653169in}}%
\pgfpathlineto{\pgfqpoint{1.461567in}{1.667992in}}%
\pgfpathlineto{\pgfqpoint{1.473209in}{1.681964in}}%
\pgfpathlineto{\pgfqpoint{1.481940in}{1.691856in}}%
\pgfpathlineto{\pgfqpoint{1.490671in}{1.701225in}}%
\pgfpathlineto{\pgfqpoint{1.499402in}{1.710055in}}%
\pgfpathlineto{\pgfqpoint{1.508133in}{1.718330in}}%
\pgfpathlineto{\pgfqpoint{1.516864in}{1.726036in}}%
\pgfpathlineto{\pgfqpoint{1.525595in}{1.733161in}}%
\pgfpathlineto{\pgfqpoint{1.534326in}{1.739694in}}%
\pgfpathlineto{\pgfqpoint{1.543057in}{1.745624in}}%
\pgfpathlineto{\pgfqpoint{1.551788in}{1.750942in}}%
\pgfpathlineto{\pgfqpoint{1.560519in}{1.755641in}}%
\pgfpathlineto{\pgfqpoint{1.569250in}{1.759713in}}%
\pgfpathlineto{\pgfqpoint{1.577981in}{1.763153in}}%
\pgfpathlineto{\pgfqpoint{1.586712in}{1.765955in}}%
\pgfpathlineto{\pgfqpoint{1.595443in}{1.768117in}}%
\pgfpathlineto{\pgfqpoint{1.604174in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{1.612905in}{1.770506in}}%
\pgfpathlineto{\pgfqpoint{1.621636in}{1.770731in}}%
\pgfpathlineto{\pgfqpoint{1.630367in}{1.770307in}}%
\pgfpathlineto{\pgfqpoint{1.639098in}{1.769237in}}%
\pgfpathlineto{\pgfqpoint{1.647829in}{1.767521in}}%
\pgfpathlineto{\pgfqpoint{1.656560in}{1.765162in}}%
\pgfpathlineto{\pgfqpoint{1.665291in}{1.762163in}}%
\pgfpathlineto{\pgfqpoint{1.674022in}{1.758529in}}%
\pgfpathlineto{\pgfqpoint{1.682753in}{1.754264in}}%
\pgfpathlineto{\pgfqpoint{1.691484in}{1.749374in}}%
\pgfpathlineto{\pgfqpoint{1.700215in}{1.743867in}}%
\pgfpathlineto{\pgfqpoint{1.708946in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{1.717677in}{1.731035in}}%
\pgfpathlineto{\pgfqpoint{1.726408in}{1.723730in}}%
\pgfpathlineto{\pgfqpoint{1.735139in}{1.715847in}}%
\pgfpathlineto{\pgfqpoint{1.743870in}{1.707401in}}%
\pgfpathlineto{\pgfqpoint{1.752601in}{1.698404in}}%
\pgfpathlineto{\pgfqpoint{1.761332in}{1.688872in}}%
\pgfpathlineto{\pgfqpoint{1.770063in}{1.678823in}}%
\pgfpathlineto{\pgfqpoint{1.781704in}{1.664651in}}%
\pgfpathlineto{\pgfqpoint{1.793346in}{1.649639in}}%
\pgfpathlineto{\pgfqpoint{1.804987in}{1.633838in}}%
\pgfpathlineto{\pgfqpoint{1.816628in}{1.617306in}}%
\pgfpathlineto{\pgfqpoint{1.828270in}{1.600102in}}%
\pgfpathlineto{\pgfqpoint{1.842822in}{1.577751in}}%
\pgfpathlineto{\pgfqpoint{1.857373in}{1.554588in}}%
\pgfpathlineto{\pgfqpoint{1.874835in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{1.895208in}{1.491609in}}%
\pgfpathlineto{\pgfqpoint{1.970876in}{1.363131in}}%
\pgfpathlineto{\pgfqpoint{1.988338in}{1.334859in}}%
\pgfpathlineto{\pgfqpoint{2.002890in}{1.312110in}}%
\pgfpathlineto{\pgfqpoint{2.017442in}{1.290246in}}%
\pgfpathlineto{\pgfqpoint{2.029083in}{1.273481in}}%
\pgfpathlineto{\pgfqpoint{2.040724in}{1.257427in}}%
\pgfpathlineto{\pgfqpoint{2.052366in}{1.242143in}}%
\pgfpathlineto{\pgfqpoint{2.064007in}{1.227683in}}%
\pgfpathlineto{\pgfqpoint{2.075648in}{1.214094in}}%
\pgfpathlineto{\pgfqpoint{2.084379in}{1.204501in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{2.101841in}{1.186930in}}%
\pgfpathlineto{\pgfqpoint{2.110572in}{1.178981in}}%
\pgfpathlineto{\pgfqpoint{2.119303in}{1.171609in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.164824in}}%
\pgfpathlineto{\pgfqpoint{2.136765in}{1.158638in}}%
\pgfpathlineto{\pgfqpoint{2.145496in}{1.153060in}}%
\pgfpathlineto{\pgfqpoint{2.154227in}{1.148098in}}%
\pgfpathlineto{\pgfqpoint{2.162958in}{1.143760in}}%
\pgfpathlineto{\pgfqpoint{2.171689in}{1.140052in}}%
\pgfpathlineto{\pgfqpoint{2.180421in}{1.136979in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.134546in}}%
\pgfpathlineto{\pgfqpoint{2.197883in}{1.132755in}}%
\pgfpathlineto{\pgfqpoint{2.206614in}{1.131610in}}%
\pgfpathlineto{\pgfqpoint{2.215345in}{1.131112in}}%
\pgfpathlineto{\pgfqpoint{2.224076in}{1.131261in}}%
\pgfpathlineto{\pgfqpoint{2.232807in}{1.132058in}}%
\pgfpathlineto{\pgfqpoint{2.241538in}{1.133500in}}%
\pgfpathlineto{\pgfqpoint{2.250269in}{1.135588in}}%
\pgfpathlineto{\pgfqpoint{2.259000in}{1.138316in}}%
\pgfpathlineto{\pgfqpoint{2.267731in}{1.141682in}}%
\pgfpathlineto{\pgfqpoint{2.276462in}{1.145681in}}%
\pgfpathlineto{\pgfqpoint{2.285193in}{1.150308in}}%
\pgfpathlineto{\pgfqpoint{2.293924in}{1.155554in}}%
\pgfpathlineto{\pgfqpoint{2.302655in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{2.311386in}{1.167877in}}%
\pgfpathlineto{\pgfqpoint{2.320117in}{1.174934in}}%
\pgfpathlineto{\pgfqpoint{2.328848in}{1.182574in}}%
\pgfpathlineto{\pgfqpoint{2.337579in}{1.190783in}}%
\pgfpathlineto{\pgfqpoint{2.346310in}{1.199549in}}%
\pgfpathlineto{\pgfqpoint{2.355041in}{1.208857in}}%
\pgfpathlineto{\pgfqpoint{2.363772in}{1.218689in}}%
\pgfpathlineto{\pgfqpoint{2.375413in}{1.232584in}}%
\pgfpathlineto{\pgfqpoint{2.387054in}{1.247335in}}%
\pgfpathlineto{\pgfqpoint{2.398696in}{1.262891in}}%
\pgfpathlineto{\pgfqpoint{2.410337in}{1.279198in}}%
\pgfpathlineto{\pgfqpoint{2.421978in}{1.296195in}}%
\pgfpathlineto{\pgfqpoint{2.436530in}{1.318317in}}%
\pgfpathlineto{\pgfqpoint{2.451082in}{1.341287in}}%
\pgfpathlineto{\pgfqpoint{2.468544in}{1.369771in}}%
\pgfpathlineto{\pgfqpoint{2.488916in}{1.403943in}}%
\pgfpathlineto{\pgfqpoint{2.520930in}{1.458684in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{1.513180in}}%
\pgfpathlineto{\pgfqpoint{2.573316in}{1.546944in}}%
\pgfpathlineto{\pgfqpoint{2.590778in}{1.574932in}}%
\pgfpathlineto{\pgfqpoint{2.605330in}{1.597390in}}%
\pgfpathlineto{\pgfqpoint{2.619881in}{1.618916in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{1.635381in}}%
\pgfpathlineto{\pgfqpoint{2.643164in}{1.651109in}}%
\pgfpathlineto{\pgfqpoint{2.654805in}{1.666043in}}%
\pgfpathlineto{\pgfqpoint{2.666447in}{1.680132in}}%
\pgfpathlineto{\pgfqpoint{2.675178in}{1.690116in}}%
\pgfpathlineto{\pgfqpoint{2.683909in}{1.699581in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{2.701371in}{1.716884in}}%
\pgfpathlineto{\pgfqpoint{2.710102in}{1.724694in}}%
\pgfpathlineto{\pgfqpoint{2.718833in}{1.731924in}}%
\pgfpathlineto{\pgfqpoint{2.727564in}{1.738564in}}%
\pgfpathlineto{\pgfqpoint{2.736295in}{1.744603in}}%
\pgfpathlineto{\pgfqpoint{2.745026in}{1.750032in}}%
\pgfpathlineto{\pgfqpoint{2.753757in}{1.754842in}}%
\pgfpathlineto{\pgfqpoint{2.762488in}{1.759027in}}%
\pgfpathlineto{\pgfqpoint{2.771219in}{1.762581in}}%
\pgfpathlineto{\pgfqpoint{2.779950in}{1.765499in}}%
\pgfpathlineto{\pgfqpoint{2.788681in}{1.767776in}}%
\pgfpathlineto{\pgfqpoint{2.797412in}{1.769409in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{1.770397in}}%
\pgfpathlineto{\pgfqpoint{2.814874in}{1.770738in}}%
\pgfpathlineto{\pgfqpoint{2.823605in}{1.770431in}}%
\pgfpathlineto{\pgfqpoint{2.832336in}{1.769477in}}%
\pgfpathlineto{\pgfqpoint{2.841067in}{1.767877in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{1.765634in}}%
\pgfpathlineto{\pgfqpoint{2.858529in}{1.762749in}}%
\pgfpathlineto{\pgfqpoint{2.867260in}{1.759229in}}%
\pgfpathlineto{\pgfqpoint{2.875991in}{1.755076in}}%
\pgfpathlineto{\pgfqpoint{2.884722in}{1.750298in}}%
\pgfpathlineto{\pgfqpoint{2.893453in}{1.744902in}}%
\pgfpathlineto{\pgfqpoint{2.902184in}{1.738894in}}%
\pgfpathlineto{\pgfqpoint{2.910915in}{1.732286in}}%
\pgfpathlineto{\pgfqpoint{2.919646in}{1.725086in}}%
\pgfpathlineto{\pgfqpoint{2.928377in}{1.717306in}}%
\pgfpathlineto{\pgfqpoint{2.937108in}{1.708960in}}%
\pgfpathlineto{\pgfqpoint{2.945839in}{1.700060in}}%
\pgfpathlineto{\pgfqpoint{2.954570in}{1.690624in}}%
\pgfpathlineto{\pgfqpoint{2.963301in}{1.680666in}}%
\pgfpathlineto{\pgfqpoint{2.974942in}{1.666611in}}%
\pgfpathlineto{\pgfqpoint{2.986584in}{1.651709in}}%
\pgfpathlineto{\pgfqpoint{2.998225in}{1.636012in}}%
\pgfpathlineto{\pgfqpoint{3.009866in}{1.619575in}}%
\pgfpathlineto{\pgfqpoint{3.021508in}{1.602458in}}%
\pgfpathlineto{\pgfqpoint{3.036059in}{1.580203in}}%
\pgfpathlineto{\pgfqpoint{3.050611in}{1.557121in}}%
\pgfpathlineto{\pgfqpoint{3.068073in}{1.528531in}}%
\pgfpathlineto{\pgfqpoint{3.088445in}{1.494276in}}%
\pgfpathlineto{\pgfqpoint{3.126280in}{1.429525in}}%
\pgfpathlineto{\pgfqpoint{3.152473in}{1.385079in}}%
\pgfpathlineto{\pgfqpoint{3.172845in}{1.351422in}}%
\pgfpathlineto{\pgfqpoint{3.187397in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{3.201949in}{1.305625in}}%
\pgfpathlineto{\pgfqpoint{3.216500in}{1.284045in}}%
\pgfpathlineto{\pgfqpoint{3.228142in}{1.267532in}}%
\pgfpathlineto{\pgfqpoint{3.239783in}{1.251753in}}%
\pgfpathlineto{\pgfqpoint{3.251424in}{1.236764in}}%
\pgfpathlineto{\pgfqpoint{3.263066in}{1.222616in}}%
\pgfpathlineto{\pgfqpoint{3.274707in}{1.209357in}}%
\pgfpathlineto{\pgfqpoint{3.283438in}{1.200022in}}%
\pgfpathlineto{\pgfqpoint{3.292169in}{1.191227in}}%
\pgfpathlineto{\pgfqpoint{3.300900in}{1.182988in}}%
\pgfpathlineto{\pgfqpoint{3.309631in}{1.175319in}}%
\pgfpathlineto{\pgfqpoint{3.318362in}{1.168231in}}%
\pgfpathlineto{\pgfqpoint{3.327093in}{1.161737in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.155845in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.155845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335824in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.067123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{0.299543in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.299543in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{0.299543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{0.299543in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{0.299543in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{1.067123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425488in}{0.299543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425488in,y=0.202321in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{0.299543in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153072in}{0.299543in}}%
\pgfpathlineto{\pgfqpoint{1.153072in}{1.067123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153072in}{0.299543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{0.299543in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880656in}{0.299543in}}%
\pgfpathlineto{\pgfqpoint{1.880656in}{1.067123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880656in}{0.299543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880656in,y=0.202321in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{0.299543in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608240in}{0.299543in}}%
\pgfpathlineto{\pgfqpoint{2.608240in}{1.067123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608240in}{0.299543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{0.299543in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335824in}{0.299543in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.067123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335824in}{0.299543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335824in,y=0.202321in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880656in,y=0.104197in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{0.299543in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{0.363508in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.363508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425488in}{0.363508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177415in, y=0.325246in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{0.299543in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{0.683333in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.683333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425488in}{0.683333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269237in, y=0.645071in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{0.299543in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{1.003158in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.003158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425488in}{1.003158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269237in, y=0.964896in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135748in,y=0.683333in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{0.299543in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{0.683333in}}%
\pgfpathlineto{\pgfqpoint{0.434219in}{0.697399in}}%
\pgfpathlineto{\pgfqpoint{0.445860in}{0.715601in}}%
\pgfpathlineto{\pgfqpoint{0.454591in}{0.729673in}}%
\pgfpathlineto{\pgfqpoint{0.480784in}{0.769758in}}%
\pgfpathlineto{\pgfqpoint{0.492425in}{0.786775in}}%
\pgfpathlineto{\pgfqpoint{0.501156in}{0.799536in}}%
\pgfpathlineto{\pgfqpoint{0.524439in}{0.831200in}}%
\pgfpathlineto{\pgfqpoint{0.544812in}{0.856615in}}%
\pgfpathlineto{\pgfqpoint{0.553543in}{0.866487in}}%
\pgfpathlineto{\pgfqpoint{0.571005in}{0.885636in}}%
\pgfpathlineto{\pgfqpoint{0.591377in}{0.905352in}}%
\pgfpathlineto{\pgfqpoint{0.600108in}{0.912723in}}%
\pgfpathlineto{\pgfqpoint{0.611749in}{0.922369in}}%
\pgfpathlineto{\pgfqpoint{0.617570in}{0.926647in}}%
\pgfpathlineto{\pgfqpoint{0.635032in}{0.938519in}}%
\pgfpathlineto{\pgfqpoint{0.643763in}{0.943495in}}%
\pgfpathlineto{\pgfqpoint{0.658315in}{0.951165in}}%
\pgfpathlineto{\pgfqpoint{0.667046in}{0.954849in}}%
\pgfpathlineto{\pgfqpoint{0.678687in}{0.959394in}}%
\pgfpathlineto{\pgfqpoint{0.684508in}{0.961196in}}%
\pgfpathlineto{\pgfqpoint{0.699059in}{0.964963in}}%
\pgfpathlineto{\pgfqpoint{0.704880in}{0.966082in}}%
\pgfpathlineto{\pgfqpoint{0.716521in}{0.967590in}}%
\pgfpathlineto{\pgfqpoint{0.725252in}{0.968352in}}%
\pgfpathlineto{\pgfqpoint{0.733983in}{0.968419in}}%
\pgfpathlineto{\pgfqpoint{0.745625in}{0.968006in}}%
\pgfpathlineto{\pgfqpoint{0.754356in}{0.966986in}}%
\pgfpathlineto{\pgfqpoint{0.763087in}{0.965597in}}%
\pgfpathlineto{\pgfqpoint{0.768907in}{0.964437in}}%
\pgfpathlineto{\pgfqpoint{0.777638in}{0.962146in}}%
\pgfpathlineto{\pgfqpoint{0.786369in}{0.959504in}}%
\pgfpathlineto{\pgfqpoint{0.795100in}{0.956311in}}%
\pgfpathlineto{\pgfqpoint{0.806742in}{0.951347in}}%
\pgfpathlineto{\pgfqpoint{0.815473in}{0.947023in}}%
\pgfpathlineto{\pgfqpoint{0.827114in}{0.940526in}}%
\pgfpathlineto{\pgfqpoint{0.835845in}{0.935073in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{0.927001in}}%
\pgfpathlineto{\pgfqpoint{0.853307in}{0.922736in}}%
\pgfpathlineto{\pgfqpoint{0.862038in}{0.915683in}}%
\pgfpathlineto{\pgfqpoint{0.876590in}{0.903170in}}%
\pgfpathlineto{\pgfqpoint{0.885321in}{0.894756in}}%
\pgfpathlineto{\pgfqpoint{0.899873in}{0.880134in}}%
\pgfpathlineto{\pgfqpoint{0.911514in}{0.867117in}}%
\pgfpathlineto{\pgfqpoint{0.923155in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.943528in}{0.828117in}}%
\pgfpathlineto{\pgfqpoint{0.952259in}{0.816178in}}%
\pgfpathlineto{\pgfqpoint{0.972631in}{0.787624in}}%
\pgfpathlineto{\pgfqpoint{0.984272in}{0.770496in}}%
\pgfpathlineto{\pgfqpoint{0.993003in}{0.757431in}}%
\pgfpathlineto{\pgfqpoint{1.004645in}{0.739295in}}%
\pgfpathlineto{\pgfqpoint{1.013376in}{0.725969in}}%
\pgfpathlineto{\pgfqpoint{1.030838in}{0.698199in}}%
\pgfpathlineto{\pgfqpoint{1.039569in}{0.684301in}}%
\pgfpathlineto{\pgfqpoint{1.048300in}{0.670117in}}%
\pgfpathlineto{\pgfqpoint{1.062851in}{0.647288in}}%
\pgfpathlineto{\pgfqpoint{1.071582in}{0.633350in}}%
\pgfpathlineto{\pgfqpoint{1.086134in}{0.611077in}}%
\pgfpathlineto{\pgfqpoint{1.094865in}{0.597693in}}%
\pgfpathlineto{\pgfqpoint{1.109417in}{0.576434in}}%
\pgfpathlineto{\pgfqpoint{1.115237in}{0.567898in}}%
\pgfpathlineto{\pgfqpoint{1.135610in}{0.540008in}}%
\pgfpathlineto{\pgfqpoint{1.141430in}{0.532485in}}%
\pgfpathlineto{\pgfqpoint{1.164713in}{0.503991in}}%
\pgfpathlineto{\pgfqpoint{1.187996in}{0.478704in}}%
\pgfpathlineto{\pgfqpoint{1.208368in}{0.459230in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{0.442489in}}%
\pgfpathlineto{\pgfqpoint{1.234561in}{0.438399in}}%
\pgfpathlineto{\pgfqpoint{1.254934in}{0.425041in}}%
\pgfpathlineto{\pgfqpoint{1.275306in}{0.414409in}}%
\pgfpathlineto{\pgfqpoint{1.284037in}{0.410962in}}%
\pgfpathlineto{\pgfqpoint{1.295678in}{0.406510in}}%
\pgfpathlineto{\pgfqpoint{1.301499in}{0.404802in}}%
\pgfpathlineto{\pgfqpoint{1.318961in}{0.400676in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{0.399827in}}%
\pgfpathlineto{\pgfqpoint{1.342244in}{0.398245in}}%
\pgfpathlineto{\pgfqpoint{1.348064in}{0.398240in}}%
\pgfpathlineto{\pgfqpoint{1.362616in}{0.398942in}}%
\pgfpathlineto{\pgfqpoint{1.368437in}{0.399565in}}%
\pgfpathlineto{\pgfqpoint{1.380078in}{0.401632in}}%
\pgfpathlineto{\pgfqpoint{1.388809in}{0.403549in}}%
\pgfpathlineto{\pgfqpoint{1.394630in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{1.406271in}{0.409112in}}%
\pgfpathlineto{\pgfqpoint{1.415002in}{0.412516in}}%
\pgfpathlineto{\pgfqpoint{1.423733in}{0.416524in}}%
\pgfpathlineto{\pgfqpoint{1.432464in}{0.420966in}}%
\pgfpathlineto{\pgfqpoint{1.441195in}{0.425855in}}%
\pgfpathlineto{\pgfqpoint{1.449926in}{0.431317in}}%
\pgfpathlineto{\pgfqpoint{1.461567in}{0.439269in}}%
\pgfpathlineto{\pgfqpoint{1.470298in}{0.445843in}}%
\pgfpathlineto{\pgfqpoint{1.481940in}{0.455422in}}%
\pgfpathlineto{\pgfqpoint{1.490671in}{0.463057in}}%
\pgfpathlineto{\pgfqpoint{1.499402in}{0.471417in}}%
\pgfpathlineto{\pgfqpoint{1.511043in}{0.482951in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.492388in}}%
\pgfpathlineto{\pgfqpoint{1.537236in}{0.512287in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{0.526880in}}%
\pgfpathlineto{\pgfqpoint{1.557609in}{0.537868in}}%
\pgfpathlineto{\pgfqpoint{1.566340in}{0.549708in}}%
\pgfpathlineto{\pgfqpoint{1.589622in}{0.582549in}}%
\pgfpathlineto{\pgfqpoint{1.601264in}{0.599602in}}%
\pgfpathlineto{\pgfqpoint{1.609995in}{0.612893in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{0.626544in}}%
\pgfpathlineto{\pgfqpoint{1.630367in}{0.644426in}}%
\pgfpathlineto{\pgfqpoint{1.644919in}{0.667617in}}%
\pgfpathlineto{\pgfqpoint{1.653650in}{0.681375in}}%
\pgfpathlineto{\pgfqpoint{1.665291in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{1.676932in}{0.718370in}}%
\pgfpathlineto{\pgfqpoint{1.685663in}{0.732448in}}%
\pgfpathlineto{\pgfqpoint{1.714767in}{0.776504in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{0.802025in}}%
\pgfpathlineto{\pgfqpoint{1.755511in}{0.833481in}}%
\pgfpathlineto{\pgfqpoint{1.778794in}{0.862055in}}%
\pgfpathlineto{\pgfqpoint{1.802077in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{1.825359in}{0.909408in}}%
\pgfpathlineto{\pgfqpoint{1.848642in}{0.927905in}}%
\pgfpathlineto{\pgfqpoint{1.871925in}{0.942896in}}%
\pgfpathlineto{\pgfqpoint{1.892297in}{0.953237in}}%
\pgfpathlineto{\pgfqpoint{1.901028in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{1.915580in}{0.961719in}}%
\pgfpathlineto{\pgfqpoint{1.924311in}{0.963715in}}%
\pgfpathlineto{\pgfqpoint{1.935952in}{0.966318in}}%
\pgfpathlineto{\pgfqpoint{1.941773in}{0.967096in}}%
\pgfpathlineto{\pgfqpoint{1.962145in}{0.968451in}}%
\pgfpathlineto{\pgfqpoint{1.970876in}{0.967966in}}%
\pgfpathlineto{\pgfqpoint{1.982518in}{0.967122in}}%
\pgfpathlineto{\pgfqpoint{1.988338in}{0.966232in}}%
\pgfpathlineto{\pgfqpoint{2.005800in}{0.962441in}}%
\pgfpathlineto{\pgfqpoint{2.011621in}{0.960720in}}%
\pgfpathlineto{\pgfqpoint{2.026173in}{0.955475in}}%
\pgfpathlineto{\pgfqpoint{2.031993in}{0.953126in}}%
\pgfpathlineto{\pgfqpoint{2.040724in}{0.948883in}}%
\pgfpathlineto{\pgfqpoint{2.052366in}{0.942798in}}%
\pgfpathlineto{\pgfqpoint{2.058186in}{0.939399in}}%
\pgfpathlineto{\pgfqpoint{2.069828in}{0.931724in}}%
\pgfpathlineto{\pgfqpoint{2.078559in}{0.925700in}}%
\pgfpathlineto{\pgfqpoint{2.084379in}{0.921223in}}%
\pgfpathlineto{\pgfqpoint{2.098931in}{0.909229in}}%
\pgfpathlineto{\pgfqpoint{2.104752in}{0.904131in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{0.895748in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{0.881281in}}%
\pgfpathlineto{\pgfqpoint{2.136765in}{0.871593in}}%
\pgfpathlineto{\pgfqpoint{2.151317in}{0.855079in}}%
\pgfpathlineto{\pgfqpoint{2.162958in}{0.840475in}}%
\pgfpathlineto{\pgfqpoint{2.174600in}{0.825749in}}%
\pgfpathlineto{\pgfqpoint{2.194972in}{0.797771in}}%
\pgfpathlineto{\pgfqpoint{2.203703in}{0.785012in}}%
\pgfpathlineto{\pgfqpoint{2.215345in}{0.767894in}}%
\pgfpathlineto{\pgfqpoint{2.221165in}{0.759255in}}%
\pgfpathlineto{\pgfqpoint{2.253179in}{0.709060in}}%
\pgfpathlineto{\pgfqpoint{2.302655in}{0.630694in}}%
\pgfpathlineto{\pgfqpoint{2.317206in}{0.608534in}}%
\pgfpathlineto{\pgfqpoint{2.325937in}{0.595164in}}%
\pgfpathlineto{\pgfqpoint{2.352130in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{2.360861in}{0.545919in}}%
\pgfpathlineto{\pgfqpoint{2.369592in}{0.534016in}}%
\pgfpathlineto{\pgfqpoint{2.378323in}{0.523302in}}%
\pgfpathlineto{\pgfqpoint{2.395785in}{0.502070in}}%
\pgfpathlineto{\pgfqpoint{2.419068in}{0.477027in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{0.455385in}}%
\pgfpathlineto{\pgfqpoint{2.462723in}{0.439215in}}%
\pgfpathlineto{\pgfqpoint{2.471454in}{0.433513in}}%
\pgfpathlineto{\pgfqpoint{2.486006in}{0.424125in}}%
\pgfpathlineto{\pgfqpoint{2.494737in}{0.419717in}}%
\pgfpathlineto{\pgfqpoint{2.509289in}{0.412524in}}%
\pgfpathlineto{\pgfqpoint{2.518020in}{0.409395in}}%
\pgfpathlineto{\pgfqpoint{2.532571in}{0.404376in}}%
\pgfpathlineto{\pgfqpoint{2.538392in}{0.403077in}}%
\pgfpathlineto{\pgfqpoint{2.555854in}{0.399641in}}%
\pgfpathlineto{\pgfqpoint{2.561675in}{0.399174in}}%
\pgfpathlineto{\pgfqpoint{2.579137in}{0.398294in}}%
\pgfpathlineto{\pgfqpoint{2.584957in}{0.398654in}}%
\pgfpathlineto{\pgfqpoint{2.602419in}{0.400325in}}%
\pgfpathlineto{\pgfqpoint{2.608240in}{0.401516in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{0.405748in}}%
\pgfpathlineto{\pgfqpoint{2.631523in}{0.407776in}}%
\pgfpathlineto{\pgfqpoint{2.648985in}{0.414589in}}%
\pgfpathlineto{\pgfqpoint{2.654805in}{0.417467in}}%
\pgfpathlineto{\pgfqpoint{2.675178in}{0.428694in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{0.440571in}}%
\pgfpathlineto{\pgfqpoint{2.698460in}{0.444916in}}%
\pgfpathlineto{\pgfqpoint{2.715922in}{0.459436in}}%
\pgfpathlineto{\pgfqpoint{2.721743in}{0.464642in}}%
\pgfpathlineto{\pgfqpoint{2.739205in}{0.481773in}}%
\pgfpathlineto{\pgfqpoint{2.745026in}{0.487827in}}%
\pgfpathlineto{\pgfqpoint{2.765398in}{0.510841in}}%
\pgfpathlineto{\pgfqpoint{2.771219in}{0.518006in}}%
\pgfpathlineto{\pgfqpoint{2.782860in}{0.532713in}}%
\pgfpathlineto{\pgfqpoint{2.791591in}{0.543967in}}%
\pgfpathlineto{\pgfqpoint{2.814874in}{0.576322in}}%
\pgfpathlineto{\pgfqpoint{2.843977in}{0.620134in}}%
\pgfpathlineto{\pgfqpoint{2.852708in}{0.633534in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{0.647047in}}%
\pgfpathlineto{\pgfqpoint{2.873081in}{0.665786in}}%
\pgfpathlineto{\pgfqpoint{2.884722in}{0.684001in}}%
\pgfpathlineto{\pgfqpoint{2.896363in}{0.702821in}}%
\pgfpathlineto{\pgfqpoint{2.908005in}{0.720939in}}%
\pgfpathlineto{\pgfqpoint{2.916736in}{0.734988in}}%
\pgfpathlineto{\pgfqpoint{2.945839in}{0.778926in}}%
\pgfpathlineto{\pgfqpoint{2.954570in}{0.791540in}}%
\pgfpathlineto{\pgfqpoint{2.963301in}{0.804268in}}%
\pgfpathlineto{\pgfqpoint{2.986584in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{3.006956in}{0.860501in}}%
\pgfpathlineto{\pgfqpoint{3.012777in}{0.867086in}}%
\pgfpathlineto{\pgfqpoint{3.036059in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{3.056432in}{0.910757in}}%
\pgfpathlineto{\pgfqpoint{3.073894in}{0.924680in}}%
\pgfpathlineto{\pgfqpoint{3.079714in}{0.929016in}}%
\pgfpathlineto{\pgfqpoint{3.091356in}{0.936489in}}%
\pgfpathlineto{\pgfqpoint{3.100087in}{0.942124in}}%
\pgfpathlineto{\pgfqpoint{3.105907in}{0.945273in}}%
\pgfpathlineto{\pgfqpoint{3.126280in}{0.955042in}}%
\pgfpathlineto{\pgfqpoint{3.135011in}{0.958076in}}%
\pgfpathlineto{\pgfqpoint{3.149562in}{0.962866in}}%
\pgfpathlineto{\pgfqpoint{3.158293in}{0.964628in}}%
\pgfpathlineto{\pgfqpoint{3.172845in}{0.967281in}}%
\pgfpathlineto{\pgfqpoint{3.178666in}{0.967672in}}%
\pgfpathlineto{\pgfqpoint{3.196128in}{0.968311in}}%
\pgfpathlineto{\pgfqpoint{3.201949in}{0.967865in}}%
\pgfpathlineto{\pgfqpoint{3.219411in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{3.225231in}{0.964674in}}%
\pgfpathlineto{\pgfqpoint{3.245604in}{0.959206in}}%
\pgfpathlineto{\pgfqpoint{3.263066in}{0.952348in}}%
\pgfpathlineto{\pgfqpoint{3.268886in}{0.949611in}}%
\pgfpathlineto{\pgfqpoint{3.289259in}{0.938424in}}%
\pgfpathlineto{\pgfqpoint{3.295079in}{0.934542in}}%
\pgfpathlineto{\pgfqpoint{3.315452in}{0.919980in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.902670in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.902670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425488in}{0.299543in}}{\pgfqpoint{2.910336in}{0.767580in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{0.683333in}}%
\pgfpathlineto{\pgfqpoint{0.457501in}{0.735709in}}%
\pgfpathlineto{\pgfqpoint{0.474963in}{0.763443in}}%
\pgfpathlineto{\pgfqpoint{0.489515in}{0.785781in}}%
\pgfpathlineto{\pgfqpoint{0.504067in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{0.515708in}{0.823642in}}%
\pgfpathlineto{\pgfqpoint{0.527350in}{0.839324in}}%
\pgfpathlineto{\pgfqpoint{0.538991in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{0.550632in}{0.868285in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{0.881483in}}%
\pgfpathlineto{\pgfqpoint{0.571005in}{0.890797in}}%
\pgfpathlineto{\pgfqpoint{0.579736in}{0.899601in}}%
\pgfpathlineto{\pgfqpoint{0.588467in}{0.907888in}}%
\pgfpathlineto{\pgfqpoint{0.597198in}{0.915653in}}%
\pgfpathlineto{\pgfqpoint{0.605929in}{0.922895in}}%
\pgfpathlineto{\pgfqpoint{0.614660in}{0.929612in}}%
\pgfpathlineto{\pgfqpoint{0.623391in}{0.935803in}}%
\pgfpathlineto{\pgfqpoint{0.632122in}{0.941470in}}%
\pgfpathlineto{\pgfqpoint{0.640853in}{0.946614in}}%
\pgfpathlineto{\pgfqpoint{0.649584in}{0.951237in}}%
\pgfpathlineto{\pgfqpoint{0.658315in}{0.955340in}}%
\pgfpathlineto{\pgfqpoint{0.667046in}{0.958927in}}%
\pgfpathlineto{\pgfqpoint{0.675777in}{0.961999in}}%
\pgfpathlineto{\pgfqpoint{0.684508in}{0.964560in}}%
\pgfpathlineto{\pgfqpoint{0.693239in}{0.966610in}}%
\pgfpathlineto{\pgfqpoint{0.701970in}{0.968151in}}%
\pgfpathlineto{\pgfqpoint{0.710701in}{0.969186in}}%
\pgfpathlineto{\pgfqpoint{0.719432in}{0.969714in}}%
\pgfpathlineto{\pgfqpoint{0.728163in}{0.969737in}}%
\pgfpathlineto{\pgfqpoint{0.736894in}{0.969254in}}%
\pgfpathlineto{\pgfqpoint{0.745625in}{0.968265in}}%
\pgfpathlineto{\pgfqpoint{0.754356in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{0.763087in}{0.964765in}}%
\pgfpathlineto{\pgfqpoint{0.771818in}{0.962250in}}%
\pgfpathlineto{\pgfqpoint{0.780549in}{0.959224in}}%
\pgfpathlineto{\pgfqpoint{0.789280in}{0.955684in}}%
\pgfpathlineto{\pgfqpoint{0.798011in}{0.951627in}}%
\pgfpathlineto{\pgfqpoint{0.806742in}{0.947051in}}%
\pgfpathlineto{\pgfqpoint{0.815473in}{0.941954in}}%
\pgfpathlineto{\pgfqpoint{0.824204in}{0.936334in}}%
\pgfpathlineto{\pgfqpoint{0.832935in}{0.930190in}}%
\pgfpathlineto{\pgfqpoint{0.841666in}{0.923520in}}%
\pgfpathlineto{\pgfqpoint{0.850397in}{0.916325in}}%
\pgfpathlineto{\pgfqpoint{0.859128in}{0.908607in}}%
\pgfpathlineto{\pgfqpoint{0.867859in}{0.900367in}}%
\pgfpathlineto{\pgfqpoint{0.876590in}{0.891610in}}%
\pgfpathlineto{\pgfqpoint{0.885321in}{0.882341in}}%
\pgfpathlineto{\pgfqpoint{0.894052in}{0.872569in}}%
\pgfpathlineto{\pgfqpoint{0.905693in}{0.858776in}}%
\pgfpathlineto{\pgfqpoint{0.917335in}{0.844140in}}%
\pgfpathlineto{\pgfqpoint{0.928976in}{0.828702in}}%
\pgfpathlineto{\pgfqpoint{0.940617in}{0.812513in}}%
\pgfpathlineto{\pgfqpoint{0.952259in}{0.795636in}}%
\pgfpathlineto{\pgfqpoint{0.966810in}{0.773682in}}%
\pgfpathlineto{\pgfqpoint{0.981362in}{0.750930in}}%
\pgfpathlineto{\pgfqpoint{0.998824in}{0.722837in}}%
\pgfpathlineto{\pgfqpoint{1.030838in}{0.670241in}}%
\pgfpathlineto{\pgfqpoint{1.057031in}{0.627538in}}%
\pgfpathlineto{\pgfqpoint{1.074493in}{0.599911in}}%
\pgfpathlineto{\pgfqpoint{1.089044in}{0.577694in}}%
\pgfpathlineto{\pgfqpoint{1.103596in}{0.556390in}}%
\pgfpathlineto{\pgfqpoint{1.115237in}{0.540105in}}%
\pgfpathlineto{\pgfqpoint{1.126879in}{0.524562in}}%
\pgfpathlineto{\pgfqpoint{1.138520in}{0.509815in}}%
\pgfpathlineto{\pgfqpoint{1.150161in}{0.495906in}}%
\pgfpathlineto{\pgfqpoint{1.161803in}{0.482869in}}%
\pgfpathlineto{\pgfqpoint{1.170534in}{0.473679in}}%
\pgfpathlineto{\pgfqpoint{1.179265in}{0.465000in}}%
\pgfpathlineto{\pgfqpoint{1.187996in}{0.456840in}}%
\pgfpathlineto{\pgfqpoint{1.196727in}{0.449202in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{0.442088in}}%
\pgfpathlineto{\pgfqpoint{1.214189in}{0.435499in}}%
\pgfpathlineto{\pgfqpoint{1.222920in}{0.429435in}}%
\pgfpathlineto{\pgfqpoint{1.231651in}{0.423896in}}%
\pgfpathlineto{\pgfqpoint{1.240382in}{0.418879in}}%
\pgfpathlineto{\pgfqpoint{1.249113in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.257844in}{0.410406in}}%
\pgfpathlineto{\pgfqpoint{1.266575in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{1.275306in}{0.403997in}}%
\pgfpathlineto{\pgfqpoint{1.284037in}{0.401561in}}%
\pgfpathlineto{\pgfqpoint{1.292768in}{0.399635in}}%
\pgfpathlineto{\pgfqpoint{1.301499in}{0.398217in}}%
\pgfpathlineto{\pgfqpoint{1.310230in}{0.397306in}}%
\pgfpathlineto{\pgfqpoint{1.318961in}{0.396900in}}%
\pgfpathlineto{\pgfqpoint{1.327692in}{0.397001in}}%
\pgfpathlineto{\pgfqpoint{1.336423in}{0.397607in}}%
\pgfpathlineto{\pgfqpoint{1.345154in}{0.398719in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{0.400339in}}%
\pgfpathlineto{\pgfqpoint{1.362616in}{0.402467in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{0.405106in}}%
\pgfpathlineto{\pgfqpoint{1.380078in}{0.408257in}}%
\pgfpathlineto{\pgfqpoint{1.388809in}{0.411923in}}%
\pgfpathlineto{\pgfqpoint{1.397540in}{0.416106in}}%
\pgfpathlineto{\pgfqpoint{1.406271in}{0.420809in}}%
\pgfpathlineto{\pgfqpoint{1.415002in}{0.426033in}}%
\pgfpathlineto{\pgfqpoint{1.423733in}{0.431780in}}%
\pgfpathlineto{\pgfqpoint{1.432464in}{0.438053in}}%
\pgfpathlineto{\pgfqpoint{1.441195in}{0.444850in}}%
\pgfpathlineto{\pgfqpoint{1.449926in}{0.452172in}}%
\pgfpathlineto{\pgfqpoint{1.458657in}{0.460018in}}%
\pgfpathlineto{\pgfqpoint{1.467388in}{0.468385in}}%
\pgfpathlineto{\pgfqpoint{1.476119in}{0.477267in}}%
\pgfpathlineto{\pgfqpoint{1.484850in}{0.486659in}}%
\pgfpathlineto{\pgfqpoint{1.496491in}{0.499959in}}%
\pgfpathlineto{\pgfqpoint{1.508133in}{0.514121in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{0.529110in}}%
\pgfpathlineto{\pgfqpoint{1.531416in}{0.544880in}}%
\pgfpathlineto{\pgfqpoint{1.543057in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{1.557609in}{0.582910in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{0.605321in}}%
\pgfpathlineto{\pgfqpoint{1.589622in}{0.633121in}}%
\pgfpathlineto{\pgfqpoint{1.612905in}{0.671157in}}%
\pgfpathlineto{\pgfqpoint{1.653650in}{0.737868in}}%
\pgfpathlineto{\pgfqpoint{1.671112in}{0.765535in}}%
\pgfpathlineto{\pgfqpoint{1.685663in}{0.787797in}}%
\pgfpathlineto{\pgfqpoint{1.700215in}{0.809154in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{0.825487in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{0.841081in}}%
\pgfpathlineto{\pgfqpoint{1.735139in}{0.855884in}}%
\pgfpathlineto{\pgfqpoint{1.746780in}{0.869850in}}%
\pgfpathlineto{\pgfqpoint{1.758422in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{1.767153in}{0.892183in}}%
\pgfpathlineto{\pgfqpoint{1.775884in}{0.900908in}}%
\pgfpathlineto{\pgfqpoint{1.784615in}{0.909114in}}%
\pgfpathlineto{\pgfqpoint{1.793346in}{0.916800in}}%
\pgfpathlineto{\pgfqpoint{1.802077in}{0.923961in}}%
\pgfpathlineto{\pgfqpoint{1.810808in}{0.930597in}}%
\pgfpathlineto{\pgfqpoint{1.819539in}{0.936708in}}%
\pgfpathlineto{\pgfqpoint{1.828270in}{0.942294in}}%
\pgfpathlineto{\pgfqpoint{1.837001in}{0.947358in}}%
\pgfpathlineto{\pgfqpoint{1.845732in}{0.951901in}}%
\pgfpathlineto{\pgfqpoint{1.854463in}{0.955925in}}%
\pgfpathlineto{\pgfqpoint{1.863194in}{0.959432in}}%
\pgfpathlineto{\pgfqpoint{1.871925in}{0.962426in}}%
\pgfpathlineto{\pgfqpoint{1.880656in}{0.964908in}}%
\pgfpathlineto{\pgfqpoint{1.889387in}{0.966879in}}%
\pgfpathlineto{\pgfqpoint{1.898118in}{0.968343in}}%
\pgfpathlineto{\pgfqpoint{1.906849in}{0.969300in}}%
\pgfpathlineto{\pgfqpoint{1.915580in}{0.969751in}}%
\pgfpathlineto{\pgfqpoint{1.924311in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{1.933042in}{0.969135in}}%
\pgfpathlineto{\pgfqpoint{1.941773in}{0.968068in}}%
\pgfpathlineto{\pgfqpoint{1.950504in}{0.966494in}}%
\pgfpathlineto{\pgfqpoint{1.959235in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.967966in}{0.961819in}}%
\pgfpathlineto{\pgfqpoint{1.976697in}{0.958714in}}%
\pgfpathlineto{\pgfqpoint{1.985428in}{0.955094in}}%
\pgfpathlineto{\pgfqpoint{1.994159in}{0.950957in}}%
\pgfpathlineto{\pgfqpoint{2.002890in}{0.946302in}}%
\pgfpathlineto{\pgfqpoint{2.011621in}{0.941125in}}%
\pgfpathlineto{\pgfqpoint{2.020352in}{0.935424in}}%
\pgfpathlineto{\pgfqpoint{2.029083in}{0.929199in}}%
\pgfpathlineto{\pgfqpoint{2.037814in}{0.922449in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{0.915174in}}%
\pgfpathlineto{\pgfqpoint{2.055276in}{0.907375in}}%
\pgfpathlineto{\pgfqpoint{2.064007in}{0.899055in}}%
\pgfpathlineto{\pgfqpoint{2.072738in}{0.890219in}}%
\pgfpathlineto{\pgfqpoint{2.081469in}{0.880872in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{0.867632in}}%
\pgfpathlineto{\pgfqpoint{2.104752in}{0.853527in}}%
\pgfpathlineto{\pgfqpoint{2.116393in}{0.838592in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{0.822873in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{0.806426in}}%
\pgfpathlineto{\pgfqpoint{2.151317in}{0.789314in}}%
\pgfpathlineto{\pgfqpoint{2.165869in}{0.767110in}}%
\pgfpathlineto{\pgfqpoint{2.183331in}{0.739495in}}%
\pgfpathlineto{\pgfqpoint{2.203703in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{2.256089in}{0.620731in}}%
\pgfpathlineto{\pgfqpoint{2.273551in}{0.593335in}}%
\pgfpathlineto{\pgfqpoint{2.288103in}{0.571368in}}%
\pgfpathlineto{\pgfqpoint{2.299744in}{0.554478in}}%
\pgfpathlineto{\pgfqpoint{2.311386in}{0.538275in}}%
\pgfpathlineto{\pgfqpoint{2.323027in}{0.522822in}}%
\pgfpathlineto{\pgfqpoint{2.334668in}{0.508169in}}%
\pgfpathlineto{\pgfqpoint{2.346310in}{0.494359in}}%
\pgfpathlineto{\pgfqpoint{2.357951in}{0.481424in}}%
\pgfpathlineto{\pgfqpoint{2.366682in}{0.472312in}}%
\pgfpathlineto{\pgfqpoint{2.375413in}{0.463713in}}%
\pgfpathlineto{\pgfqpoint{2.384144in}{0.455633in}}%
\pgfpathlineto{\pgfqpoint{2.392875in}{0.448075in}}%
\pgfpathlineto{\pgfqpoint{2.401606in}{0.441042in}}%
\pgfpathlineto{\pgfqpoint{2.410337in}{0.434534in}}%
\pgfpathlineto{\pgfqpoint{2.419068in}{0.428551in}}%
\pgfpathlineto{\pgfqpoint{2.427799in}{0.423091in}}%
\pgfpathlineto{\pgfqpoint{2.436530in}{0.418155in}}%
\pgfpathlineto{\pgfqpoint{2.445261in}{0.413739in}}%
\pgfpathlineto{\pgfqpoint{2.453992in}{0.409841in}}%
\pgfpathlineto{\pgfqpoint{2.462723in}{0.406458in}}%
\pgfpathlineto{\pgfqpoint{2.471454in}{0.403590in}}%
\pgfpathlineto{\pgfqpoint{2.480185in}{0.401232in}}%
\pgfpathlineto{\pgfqpoint{2.488916in}{0.399384in}}%
\pgfpathlineto{\pgfqpoint{2.497647in}{0.398044in}}%
\pgfpathlineto{\pgfqpoint{2.506378in}{0.397210in}}%
\pgfpathlineto{\pgfqpoint{2.515109in}{0.396883in}}%
\pgfpathlineto{\pgfqpoint{2.523840in}{0.397061in}}%
\pgfpathlineto{\pgfqpoint{2.532571in}{0.397745in}}%
\pgfpathlineto{\pgfqpoint{2.541302in}{0.398935in}}%
\pgfpathlineto{\pgfqpoint{2.550033in}{0.400633in}}%
\pgfpathlineto{\pgfqpoint{2.558764in}{0.402839in}}%
\pgfpathlineto{\pgfqpoint{2.567495in}{0.405557in}}%
\pgfpathlineto{\pgfqpoint{2.576226in}{0.408787in}}%
\pgfpathlineto{\pgfqpoint{2.584957in}{0.412532in}}%
\pgfpathlineto{\pgfqpoint{2.593688in}{0.416795in}}%
\pgfpathlineto{\pgfqpoint{2.602419in}{0.421577in}}%
\pgfpathlineto{\pgfqpoint{2.611150in}{0.426882in}}%
\pgfpathlineto{\pgfqpoint{2.619881in}{0.432710in}}%
\pgfpathlineto{\pgfqpoint{2.628612in}{0.439063in}}%
\pgfpathlineto{\pgfqpoint{2.637343in}{0.445941in}}%
\pgfpathlineto{\pgfqpoint{2.646074in}{0.453344in}}%
\pgfpathlineto{\pgfqpoint{2.654805in}{0.461270in}}%
\pgfpathlineto{\pgfqpoint{2.663536in}{0.469716in}}%
\pgfpathlineto{\pgfqpoint{2.672267in}{0.478677in}}%
\pgfpathlineto{\pgfqpoint{2.680998in}{0.488146in}}%
\pgfpathlineto{\pgfqpoint{2.692640in}{0.501547in}}%
\pgfpathlineto{\pgfqpoint{2.704281in}{0.515806in}}%
\pgfpathlineto{\pgfqpoint{2.715922in}{0.530888in}}%
\pgfpathlineto{\pgfqpoint{2.727564in}{0.546744in}}%
\pgfpathlineto{\pgfqpoint{2.739205in}{0.563318in}}%
\pgfpathlineto{\pgfqpoint{2.753757in}{0.584941in}}%
\pgfpathlineto{\pgfqpoint{2.768308in}{0.607425in}}%
\pgfpathlineto{\pgfqpoint{2.785770in}{0.635289in}}%
\pgfpathlineto{\pgfqpoint{2.809053in}{0.673365in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{0.735341in}}%
\pgfpathlineto{\pgfqpoint{2.864350in}{0.763087in}}%
\pgfpathlineto{\pgfqpoint{2.878901in}{0.785437in}}%
\pgfpathlineto{\pgfqpoint{2.893453in}{0.806899in}}%
\pgfpathlineto{\pgfqpoint{2.905094in}{0.823327in}}%
\pgfpathlineto{\pgfqpoint{2.916736in}{0.839025in}}%
\pgfpathlineto{\pgfqpoint{2.928377in}{0.853936in}}%
\pgfpathlineto{\pgfqpoint{2.940018in}{0.868018in}}%
\pgfpathlineto{\pgfqpoint{2.951660in}{0.881233in}}%
\pgfpathlineto{\pgfqpoint{2.960391in}{0.890561in}}%
\pgfpathlineto{\pgfqpoint{2.969122in}{0.899378in}}%
\pgfpathlineto{\pgfqpoint{2.977853in}{0.907678in}}%
\pgfpathlineto{\pgfqpoint{2.986584in}{0.915457in}}%
\pgfpathlineto{\pgfqpoint{2.995315in}{0.922713in}}%
\pgfpathlineto{\pgfqpoint{3.004046in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{3.012777in}{0.935648in}}%
\pgfpathlineto{\pgfqpoint{3.021508in}{0.941329in}}%
\pgfpathlineto{\pgfqpoint{3.030239in}{0.946486in}}%
\pgfpathlineto{\pgfqpoint{3.038970in}{0.951122in}}%
\pgfpathlineto{\pgfqpoint{3.047701in}{0.955239in}}%
\pgfpathlineto{\pgfqpoint{3.056432in}{0.958840in}}%
\pgfpathlineto{\pgfqpoint{3.065163in}{0.961926in}}%
\pgfpathlineto{\pgfqpoint{3.073894in}{0.964499in}}%
\pgfpathlineto{\pgfqpoint{3.082625in}{0.966563in}}%
\pgfpathlineto{\pgfqpoint{3.091356in}{0.968117in}}%
\pgfpathlineto{\pgfqpoint{3.100087in}{0.969165in}}%
\pgfpathlineto{\pgfqpoint{3.108818in}{0.969707in}}%
\pgfpathlineto{\pgfqpoint{3.117549in}{0.969743in}}%
\pgfpathlineto{\pgfqpoint{3.126280in}{0.969273in}}%
\pgfpathlineto{\pgfqpoint{3.135011in}{0.968297in}}%
\pgfpathlineto{\pgfqpoint{3.143742in}{0.966814in}}%
\pgfpathlineto{\pgfqpoint{3.152473in}{0.964823in}}%
\pgfpathlineto{\pgfqpoint{3.161204in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{3.169935in}{0.959310in}}%
\pgfpathlineto{\pgfqpoint{3.178666in}{0.955783in}}%
\pgfpathlineto{\pgfqpoint{3.187397in}{0.951739in}}%
\pgfpathlineto{\pgfqpoint{3.196128in}{0.947177in}}%
\pgfpathlineto{\pgfqpoint{3.204859in}{0.942094in}}%
\pgfpathlineto{\pgfqpoint{3.213590in}{0.936487in}}%
\pgfpathlineto{\pgfqpoint{3.222321in}{0.930357in}}%
\pgfpathlineto{\pgfqpoint{3.231052in}{0.923701in}}%
\pgfpathlineto{\pgfqpoint{3.239783in}{0.916520in}}%
\pgfpathlineto{\pgfqpoint{3.248514in}{0.908815in}}%
\pgfpathlineto{\pgfqpoint{3.257245in}{0.900589in}}%
\pgfpathlineto{\pgfqpoint{3.265976in}{0.891845in}}%
\pgfpathlineto{\pgfqpoint{3.274707in}{0.882590in}}%
\pgfpathlineto{\pgfqpoint{3.283438in}{0.872831in}}%
\pgfpathlineto{\pgfqpoint{3.295079in}{0.859055in}}%
\pgfpathlineto{\pgfqpoint{3.306721in}{0.844434in}}%
\pgfpathlineto{\pgfqpoint{3.318362in}{0.829011in}}%
\pgfpathlineto{\pgfqpoint{3.330003in}{0.812837in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.804487in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.804487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{0.299543in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{1.067123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335824in}{0.299543in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.067123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{0.299543in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.299543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425488in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.067123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/background_histogram_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{1.361561in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{1.361561in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.361561in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.190619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.270588,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.270588,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.270588,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.270588,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269403in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.269403in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334572in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.334572in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399741in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.399741in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464910in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.464910in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530080in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.530080in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595249in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.595249in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725587in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.725587in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790756in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855925in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921094in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986263in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051432in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.051432in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116601in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.116601in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204234in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181771in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725587in,y=0.128119in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141734in,y=0.755666in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k_y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{0.204234in}{1.320714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246940in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.320714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{0.190619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204234in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.246940in}{1.320714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236819in,y=1.179452in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.190619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.261249in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.261249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.331880in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.331880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.402511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565136,0.817501,0.511972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.543773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972441,0.989666,0.746467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379239,0.731626,0.428005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379239,0.731626,0.428005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972441,0.989666,0.746467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.614404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379239,0.731626,0.428005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.270588,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379239,0.731626,0.428005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.685035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735948,0.891503,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.270588,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.270588,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735948,0.891503,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379239,0.731626,0.428005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.270588,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379239,0.731626,0.428005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.826297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972441,0.989666,0.746467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379239,0.731626,0.428005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379239,0.731626,0.428005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972441,0.989666,0.746467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565136,0.817501,0.511972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.967559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.038190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.108821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.179452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586505in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651674in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716843in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.716843in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847181in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912350in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.912350in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977519in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042689in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107858in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.107858in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173027in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.173027in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238196in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.238196in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.303365in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368534in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433703in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.433703in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.521336in}{0.190619in}}{\pgfqpoint{1.042706in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498872in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{1.250083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042689in,y=0.128119in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458836in,y=0.755666in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k_y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{1.521336in}{1.320714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564041in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{1.320714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{0.190619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521336in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.564041in}{1.320714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553920in,y=1.179452in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838437in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.190619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838437in}{0.190619in}}{\pgfqpoint{0.054879in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838437in}{0.190619in}}{\pgfqpoint{0.054879in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838437in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.303628in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.303628in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.190619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838437in}{0.190619in}}{\pgfqpoint{0.054879in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972441,0.989666,0.746467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838437in}{0.303628in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.303628in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.416638in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.416638in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.303628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838437in}{0.190619in}}{\pgfqpoint{0.054879in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879585,0.952618,0.660192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838437in}{0.416638in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.416638in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.529647in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.529647in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.416638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838437in}{0.190619in}}{\pgfqpoint{0.054879in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735948,0.891503,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838437in}{0.529647in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.529647in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.642657in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.642657in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.529647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838437in}{0.190619in}}{\pgfqpoint{0.054879in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565136,0.817501,0.511972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838437in}{0.642657in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.642657in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.642657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838437in}{0.190619in}}{\pgfqpoint{0.054879in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379239,0.731626,0.428005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838437in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.868676in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.868676in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.755666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838437in}{0.190619in}}{\pgfqpoint{0.054879in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.619608,0.330719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838437in}{0.868676in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.868676in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.981685in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.981685in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.868676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838437in}{0.190619in}}{\pgfqpoint{0.054879in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108189,0.494394,0.252780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838437in}{0.981685in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.981685in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{1.094695in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{1.094695in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.981685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838437in}{0.190619in}}{\pgfqpoint{0.054879in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.395463,0.210734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838437in}{1.094695in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{1.094695in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{1.207704in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{1.207704in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{1.094695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838437in}{0.190619in}}{\pgfqpoint{0.054879in}{1.130095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.270588,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838437in}{1.207704in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{1.207704in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{1.207704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893317in}{0.190619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990539in, y=0.152356in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893317in}{0.303628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893317in}{0.416638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990539in, y=0.378375in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1e-8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893317in}{0.529647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893317in}{0.642657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990539in, y=0.604394in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1e-6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893317in}{0.755666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893317in}{0.868676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990539in, y=0.830414in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1e-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893317in}{0.981685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893317in}{1.094695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990539in, y=1.056433in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1e-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893317in}{1.207704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893317in}{1.320714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990539in, y=1.282452in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255920in,y=0.755666in,,top,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_j\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838437in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.865877in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.190619in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.865877in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{2.838437in}{0.190619in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/background_histogram_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{1.429639in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{1.429639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.429639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{1.558987in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{1.558987in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{0.357410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.357410in}}{\pgfqpoint{1.184558in}{1.043636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{1.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374429in}{0.357410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374429in,y=0.260187in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.357410in}}{\pgfqpoint{1.184558in}{1.043636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966708in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{1.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966708in}{0.357410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966708in,y=0.260187in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.357410in}}{\pgfqpoint{1.184558in}{1.043636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558987in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{1.558987in}{1.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558987in}{0.357410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558987in,y=0.260187in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966708in,y=0.162063in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.357410in}}{\pgfqpoint{1.184558in}{1.043636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{0.404764in}}%
\pgfpathlineto{\pgfqpoint{1.558987in}{0.404764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374429in}{0.404764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304218in, y=0.384013in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.357410in}}{\pgfqpoint{1.184558in}{1.043636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{1.558987in}{0.850958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374429in}{0.850958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.357410in}}{\pgfqpoint{1.184558in}{1.043636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{1.297153in}}%
\pgfpathlineto{\pgfqpoint{1.558987in}{1.297153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374429in}{1.297153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304218in, y=1.125590in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 5e-4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199916in,y=0.879228in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.357410in}}{\pgfqpoint{1.184558in}{1.043636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{0.404848in}}%
\pgfpathlineto{\pgfqpoint{0.375614in}{0.406557in}}%
\pgfpathlineto{\pgfqpoint{0.376798in}{0.411667in}}%
\pgfpathlineto{\pgfqpoint{0.377983in}{0.420128in}}%
\pgfpathlineto{\pgfqpoint{0.379167in}{0.431858in}}%
\pgfpathlineto{\pgfqpoint{0.380352in}{0.446745in}}%
\pgfpathlineto{\pgfqpoint{0.382721in}{0.485399in}}%
\pgfpathlineto{\pgfqpoint{0.385090in}{0.534659in}}%
\pgfpathlineto{\pgfqpoint{0.387459in}{0.592766in}}%
\pgfpathlineto{\pgfqpoint{0.391013in}{0.692127in}}%
\pgfpathlineto{\pgfqpoint{0.404043in}{1.075756in}}%
\pgfpathlineto{\pgfqpoint{0.407597in}{1.159323in}}%
\pgfpathlineto{\pgfqpoint{0.409966in}{1.205774in}}%
\pgfpathlineto{\pgfqpoint{0.412335in}{1.243936in}}%
\pgfpathlineto{\pgfqpoint{0.414704in}{1.273281in}}%
\pgfpathlineto{\pgfqpoint{0.415889in}{1.284531in}}%
\pgfpathlineto{\pgfqpoint{0.417073in}{1.293454in}}%
\pgfpathlineto{\pgfqpoint{0.418258in}{1.300030in}}%
\pgfpathlineto{\pgfqpoint{0.419442in}{1.304242in}}%
\pgfpathlineto{\pgfqpoint{0.420627in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{0.421812in}{1.305553in}}%
\pgfpathlineto{\pgfqpoint{0.422996in}{1.302654in}}%
\pgfpathlineto{\pgfqpoint{0.424181in}{1.297398in}}%
\pgfpathlineto{\pgfqpoint{0.425365in}{1.289802in}}%
\pgfpathlineto{\pgfqpoint{0.426550in}{1.279889in}}%
\pgfpathlineto{\pgfqpoint{0.428919in}{1.253239in}}%
\pgfpathlineto{\pgfqpoint{0.431288in}{1.217790in}}%
\pgfpathlineto{\pgfqpoint{0.433657in}{1.174030in}}%
\pgfpathlineto{\pgfqpoint{0.436026in}{1.122619in}}%
\pgfpathlineto{\pgfqpoint{0.439580in}{1.033106in}}%
\pgfpathlineto{\pgfqpoint{0.444318in}{0.896888in}}%
\pgfpathlineto{\pgfqpoint{0.453795in}{0.616055in}}%
\pgfpathlineto{\pgfqpoint{0.457348in}{0.528242in}}%
\pgfpathlineto{\pgfqpoint{0.459717in}{0.480482in}}%
\pgfpathlineto{\pgfqpoint{0.462087in}{0.443390in}}%
\pgfpathlineto{\pgfqpoint{0.463271in}{0.429297in}}%
\pgfpathlineto{\pgfqpoint{0.464456in}{0.418365in}}%
\pgfpathlineto{\pgfqpoint{0.465640in}{0.410705in}}%
\pgfpathlineto{\pgfqpoint{0.466825in}{0.406395in}}%
\pgfpathlineto{\pgfqpoint{0.468009in}{0.405483in}}%
\pgfpathlineto{\pgfqpoint{0.469194in}{0.407985in}}%
\pgfpathlineto{\pgfqpoint{0.470378in}{0.413882in}}%
\pgfpathlineto{\pgfqpoint{0.471563in}{0.423122in}}%
\pgfpathlineto{\pgfqpoint{0.472748in}{0.435621in}}%
\pgfpathlineto{\pgfqpoint{0.473932in}{0.451266in}}%
\pgfpathlineto{\pgfqpoint{0.476301in}{0.491390in}}%
\pgfpathlineto{\pgfqpoint{0.478670in}{0.542040in}}%
\pgfpathlineto{\pgfqpoint{0.481039in}{0.601427in}}%
\pgfpathlineto{\pgfqpoint{0.484593in}{0.702428in}}%
\pgfpathlineto{\pgfqpoint{0.496439in}{1.056596in}}%
\pgfpathlineto{\pgfqpoint{0.499992in}{1.144118in}}%
\pgfpathlineto{\pgfqpoint{0.502361in}{1.193391in}}%
\pgfpathlineto{\pgfqpoint{0.504731in}{1.234415in}}%
\pgfpathlineto{\pgfqpoint{0.507100in}{1.266598in}}%
\pgfpathlineto{\pgfqpoint{0.509469in}{1.289543in}}%
\pgfpathlineto{\pgfqpoint{0.510653in}{1.297475in}}%
\pgfpathlineto{\pgfqpoint{0.511838in}{1.303024in}}%
\pgfpathlineto{\pgfqpoint{0.513022in}{1.306184in}}%
\pgfpathlineto{\pgfqpoint{0.514207in}{1.306955in}}%
\pgfpathlineto{\pgfqpoint{0.515392in}{1.305344in}}%
\pgfpathlineto{\pgfqpoint{0.516576in}{1.301366in}}%
\pgfpathlineto{\pgfqpoint{0.517761in}{1.295039in}}%
\pgfpathlineto{\pgfqpoint{0.518945in}{1.286391in}}%
\pgfpathlineto{\pgfqpoint{0.520130in}{1.275454in}}%
\pgfpathlineto{\pgfqpoint{0.522499in}{1.246875in}}%
\pgfpathlineto{\pgfqpoint{0.524868in}{1.209708in}}%
\pgfpathlineto{\pgfqpoint{0.527237in}{1.164499in}}%
\pgfpathlineto{\pgfqpoint{0.529606in}{1.111954in}}%
\pgfpathlineto{\pgfqpoint{0.533160in}{1.021397in}}%
\pgfpathlineto{\pgfqpoint{0.537898in}{0.885079in}}%
\pgfpathlineto{\pgfqpoint{0.546190in}{0.639868in}}%
\pgfpathlineto{\pgfqpoint{0.549744in}{0.549000in}}%
\pgfpathlineto{\pgfqpoint{0.552113in}{0.498167in}}%
\pgfpathlineto{\pgfqpoint{0.554482in}{0.457251in}}%
\pgfpathlineto{\pgfqpoint{0.556851in}{0.427781in}}%
\pgfpathlineto{\pgfqpoint{0.558036in}{0.417719in}}%
\pgfpathlineto{\pgfqpoint{0.559220in}{0.410922in}}%
\pgfpathlineto{\pgfqpoint{0.560405in}{0.407468in}}%
\pgfpathlineto{\pgfqpoint{0.561589in}{0.407401in}}%
\pgfpathlineto{\pgfqpoint{0.562774in}{0.410734in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.417446in}}%
\pgfpathlineto{\pgfqpoint{0.565143in}{0.427485in}}%
\pgfpathlineto{\pgfqpoint{0.566328in}{0.440764in}}%
\pgfpathlineto{\pgfqpoint{0.568697in}{0.476551in}}%
\pgfpathlineto{\pgfqpoint{0.571066in}{0.523540in}}%
\pgfpathlineto{\pgfqpoint{0.573435in}{0.580078in}}%
\pgfpathlineto{\pgfqpoint{0.576989in}{0.678486in}}%
\pgfpathlineto{\pgfqpoint{0.582911in}{0.860723in}}%
\pgfpathlineto{\pgfqpoint{0.587650in}{1.003779in}}%
\pgfpathlineto{\pgfqpoint{0.591203in}{1.099779in}}%
\pgfpathlineto{\pgfqpoint{0.593572in}{1.155687in}}%
\pgfpathlineto{\pgfqpoint{0.595942in}{1.203851in}}%
\pgfpathlineto{\pgfqpoint{0.598311in}{1.243467in}}%
\pgfpathlineto{\pgfqpoint{0.600680in}{1.273969in}}%
\pgfpathlineto{\pgfqpoint{0.601864in}{1.285683in}}%
\pgfpathlineto{\pgfqpoint{0.603049in}{1.294999in}}%
\pgfpathlineto{\pgfqpoint{0.604233in}{1.301902in}}%
\pgfpathlineto{\pgfqpoint{0.605418in}{1.306382in}}%
\pgfpathlineto{\pgfqpoint{0.606603in}{1.308443in}}%
\pgfpathlineto{\pgfqpoint{0.607787in}{1.308093in}}%
\pgfpathlineto{\pgfqpoint{0.608972in}{1.305348in}}%
\pgfpathlineto{\pgfqpoint{0.610156in}{1.300232in}}%
\pgfpathlineto{\pgfqpoint{0.611341in}{1.292775in}}%
\pgfpathlineto{\pgfqpoint{0.612525in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{0.614894in}{1.256742in}}%
\pgfpathlineto{\pgfqpoint{0.617264in}{1.221845in}}%
\pgfpathlineto{\pgfqpoint{0.619633in}{1.178863in}}%
\pgfpathlineto{\pgfqpoint{0.622002in}{1.128480in}}%
\pgfpathlineto{\pgfqpoint{0.625556in}{1.040931in}}%
\pgfpathlineto{\pgfqpoint{0.630294in}{0.907768in}}%
\pgfpathlineto{\pgfqpoint{0.639770in}{0.630958in}}%
\pgfpathlineto{\pgfqpoint{0.643324in}{0.542611in}}%
\pgfpathlineto{\pgfqpoint{0.645693in}{0.493649in}}%
\pgfpathlineto{\pgfqpoint{0.648062in}{0.454683in}}%
\pgfpathlineto{\pgfqpoint{0.649247in}{0.439421in}}%
\pgfpathlineto{\pgfqpoint{0.650431in}{0.427185in}}%
\pgfpathlineto{\pgfqpoint{0.651616in}{0.418102in}}%
\pgfpathlineto{\pgfqpoint{0.652800in}{0.412273in}}%
\pgfpathlineto{\pgfqpoint{0.653985in}{0.409770in}}%
\pgfpathlineto{\pgfqpoint{0.655169in}{0.410635in}}%
\pgfpathlineto{\pgfqpoint{0.656354in}{0.414877in}}%
\pgfpathlineto{\pgfqpoint{0.657539in}{0.422473in}}%
\pgfpathlineto{\pgfqpoint{0.658723in}{0.433368in}}%
\pgfpathlineto{\pgfqpoint{0.659908in}{0.447475in}}%
\pgfpathlineto{\pgfqpoint{0.662277in}{0.484821in}}%
\pgfpathlineto{\pgfqpoint{0.664646in}{0.533230in}}%
\pgfpathlineto{\pgfqpoint{0.667015in}{0.591036in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{0.691016in}}%
\pgfpathlineto{\pgfqpoint{0.683599in}{1.082950in}}%
\pgfpathlineto{\pgfqpoint{0.687153in}{1.168166in}}%
\pgfpathlineto{\pgfqpoint{0.689522in}{1.215110in}}%
\pgfpathlineto{\pgfqpoint{0.691891in}{1.253202in}}%
\pgfpathlineto{\pgfqpoint{0.694260in}{1.281897in}}%
\pgfpathlineto{\pgfqpoint{0.695444in}{1.292614in}}%
\pgfpathlineto{\pgfqpoint{0.696629in}{1.300877in}}%
\pgfpathlineto{\pgfqpoint{0.697814in}{1.306676in}}%
\pgfpathlineto{\pgfqpoint{0.698998in}{1.310012in}}%
\pgfpathlineto{\pgfqpoint{0.700183in}{1.310894in}}%
\pgfpathlineto{\pgfqpoint{0.701367in}{1.309340in}}%
\pgfpathlineto{\pgfqpoint{0.702552in}{1.305375in}}%
\pgfpathlineto{\pgfqpoint{0.703736in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{0.704921in}{1.290353in}}%
\pgfpathlineto{\pgfqpoint{0.706105in}{1.279382in}}%
\pgfpathlineto{\pgfqpoint{0.708475in}{1.250785in}}%
\pgfpathlineto{\pgfqpoint{0.710844in}{1.213746in}}%
\pgfpathlineto{\pgfqpoint{0.713213in}{1.168886in}}%
\pgfpathlineto{\pgfqpoint{0.715582in}{1.116960in}}%
\pgfpathlineto{\pgfqpoint{0.719136in}{1.027846in}}%
\pgfpathlineto{\pgfqpoint{0.723874in}{0.894172in}}%
\pgfpathlineto{\pgfqpoint{0.732166in}{0.653189in}}%
\pgfpathlineto{\pgfqpoint{0.735719in}{0.562812in}}%
\pgfpathlineto{\pgfqpoint{0.738089in}{0.511585in}}%
\pgfpathlineto{\pgfqpoint{0.740458in}{0.469640in}}%
\pgfpathlineto{\pgfqpoint{0.742827in}{0.438517in}}%
\pgfpathlineto{\pgfqpoint{0.744011in}{0.427415in}}%
\pgfpathlineto{\pgfqpoint{0.745196in}{0.419456in}}%
\pgfpathlineto{\pgfqpoint{0.746380in}{0.414733in}}%
\pgfpathlineto{\pgfqpoint{0.747565in}{0.413314in}}%
\pgfpathlineto{\pgfqpoint{0.748750in}{0.415233in}}%
\pgfpathlineto{\pgfqpoint{0.749934in}{0.420497in}}%
\pgfpathlineto{\pgfqpoint{0.751119in}{0.429079in}}%
\pgfpathlineto{\pgfqpoint{0.752303in}{0.440921in}}%
\pgfpathlineto{\pgfqpoint{0.753488in}{0.455934in}}%
\pgfpathlineto{\pgfqpoint{0.755857in}{0.494959in}}%
\pgfpathlineto{\pgfqpoint{0.758226in}{0.544861in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{0.603959in}}%
\pgfpathlineto{\pgfqpoint{0.764149in}{0.705474in}}%
\pgfpathlineto{\pgfqpoint{0.777179in}{1.097960in}}%
\pgfpathlineto{\pgfqpoint{0.779548in}{1.155718in}}%
\pgfpathlineto{\pgfqpoint{0.781917in}{1.205580in}}%
\pgfpathlineto{\pgfqpoint{0.784286in}{1.246629in}}%
\pgfpathlineto{\pgfqpoint{0.786655in}{1.278220in}}%
\pgfpathlineto{\pgfqpoint{0.787840in}{1.290335in}}%
\pgfpathlineto{\pgfqpoint{0.789024in}{1.299954in}}%
\pgfpathlineto{\pgfqpoint{0.790209in}{1.307061in}}%
\pgfpathlineto{\pgfqpoint{0.791394in}{1.311653in}}%
\pgfpathlineto{\pgfqpoint{0.792578in}{1.313737in}}%
\pgfpathlineto{\pgfqpoint{0.793763in}{1.313330in}}%
\pgfpathlineto{\pgfqpoint{0.794947in}{1.310461in}}%
\pgfpathlineto{\pgfqpoint{0.796132in}{1.305164in}}%
\pgfpathlineto{\pgfqpoint{0.797316in}{1.297482in}}%
\pgfpathlineto{\pgfqpoint{0.798501in}{1.287467in}}%
\pgfpathlineto{\pgfqpoint{0.800870in}{1.260674in}}%
\pgfpathlineto{\pgfqpoint{0.803239in}{1.225326in}}%
\pgfpathlineto{\pgfqpoint{0.805608in}{1.182077in}}%
\pgfpathlineto{\pgfqpoint{0.807977in}{1.131695in}}%
\pgfpathlineto{\pgfqpoint{0.811531in}{1.044762in}}%
\pgfpathlineto{\pgfqpoint{0.816269in}{0.913540in}}%
\pgfpathlineto{\pgfqpoint{0.825746in}{0.642050in}}%
\pgfpathlineto{\pgfqpoint{0.829299in}{0.554855in}}%
\pgfpathlineto{\pgfqpoint{0.831669in}{0.506060in}}%
\pgfpathlineto{\pgfqpoint{0.834038in}{0.466692in}}%
\pgfpathlineto{\pgfqpoint{0.836407in}{0.438203in}}%
\pgfpathlineto{\pgfqpoint{0.837591in}{0.428414in}}%
\pgfpathlineto{\pgfqpoint{0.838776in}{0.421752in}}%
\pgfpathlineto{\pgfqpoint{0.839960in}{0.418303in}}%
\pgfpathlineto{\pgfqpoint{0.841145in}{0.418126in}}%
\pgfpathlineto{\pgfqpoint{0.842330in}{0.421251in}}%
\pgfpathlineto{\pgfqpoint{0.843514in}{0.427677in}}%
\pgfpathlineto{\pgfqpoint{0.844699in}{0.437374in}}%
\pgfpathlineto{\pgfqpoint{0.845883in}{0.450279in}}%
\pgfpathlineto{\pgfqpoint{0.848252in}{0.485312in}}%
\pgfpathlineto{\pgfqpoint{0.850622in}{0.531685in}}%
\pgfpathlineto{\pgfqpoint{0.852991in}{0.587888in}}%
\pgfpathlineto{\pgfqpoint{0.856544in}{0.686502in}}%
\pgfpathlineto{\pgfqpoint{0.862467in}{0.870954in}}%
\pgfpathlineto{\pgfqpoint{0.867205in}{1.016656in}}%
\pgfpathlineto{\pgfqpoint{0.870759in}{1.114383in}}%
\pgfpathlineto{\pgfqpoint{0.873128in}{1.171026in}}%
\pgfpathlineto{\pgfqpoint{0.875497in}{1.219430in}}%
\pgfpathlineto{\pgfqpoint{0.877866in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.880235in}{1.288179in}}%
\pgfpathlineto{\pgfqpoint{0.881420in}{1.299134in}}%
\pgfpathlineto{\pgfqpoint{0.882605in}{1.307528in}}%
\pgfpathlineto{\pgfqpoint{0.883789in}{1.313351in}}%
\pgfpathlineto{\pgfqpoint{0.884974in}{1.316605in}}%
\pgfpathlineto{\pgfqpoint{0.886158in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{0.887343in}{1.315481in}}%
\pgfpathlineto{\pgfqpoint{0.888527in}{1.311166in}}%
\pgfpathlineto{\pgfqpoint{0.889712in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.295256in}}%
\pgfpathlineto{\pgfqpoint{0.892081in}{1.283779in}}%
\pgfpathlineto{\pgfqpoint{0.894450in}{1.254127in}}%
\pgfpathlineto{\pgfqpoint{0.896819in}{1.216092in}}%
\pgfpathlineto{\pgfqpoint{0.899188in}{1.170427in}}%
\pgfpathlineto{\pgfqpoint{0.902742in}{1.089544in}}%
\pgfpathlineto{\pgfqpoint{0.906296in}{0.996894in}}%
\pgfpathlineto{\pgfqpoint{0.912219in}{0.827768in}}%
\pgfpathlineto{\pgfqpoint{0.918141in}{0.660659in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{0.572385in}}%
\pgfpathlineto{\pgfqpoint{0.924064in}{0.522174in}}%
\pgfpathlineto{\pgfqpoint{0.926433in}{0.480796in}}%
\pgfpathlineto{\pgfqpoint{0.928802in}{0.449717in}}%
\pgfpathlineto{\pgfqpoint{0.929987in}{0.438431in}}%
\pgfpathlineto{\pgfqpoint{0.931171in}{0.430151in}}%
\pgfpathlineto{\pgfqpoint{0.932356in}{0.424980in}}%
\pgfpathlineto{\pgfqpoint{0.933541in}{0.422991in}}%
\pgfpathlineto{\pgfqpoint{0.934725in}{0.424236in}}%
\pgfpathlineto{\pgfqpoint{0.935910in}{0.428736in}}%
\pgfpathlineto{\pgfqpoint{0.937094in}{0.436483in}}%
\pgfpathlineto{\pgfqpoint{0.938279in}{0.447439in}}%
\pgfpathlineto{\pgfqpoint{0.939463in}{0.461539in}}%
\pgfpathlineto{\pgfqpoint{0.941832in}{0.498750in}}%
\pgfpathlineto{\pgfqpoint{0.944202in}{0.547001in}}%
\pgfpathlineto{\pgfqpoint{0.946571in}{0.604766in}}%
\pgfpathlineto{\pgfqpoint{0.950124in}{0.705114in}}%
\pgfpathlineto{\pgfqpoint{0.956047in}{0.890774in}}%
\pgfpathlineto{\pgfqpoint{0.960785in}{1.035875in}}%
\pgfpathlineto{\pgfqpoint{0.964339in}{1.132208in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{1.187470in}}%
\pgfpathlineto{\pgfqpoint{0.969077in}{1.234138in}}%
\pgfpathlineto{\pgfqpoint{0.971446in}{1.271322in}}%
\pgfpathlineto{\pgfqpoint{0.973816in}{1.298415in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.308064in}}%
\pgfpathlineto{\pgfqpoint{0.976185in}{1.315086in}}%
\pgfpathlineto{\pgfqpoint{0.977369in}{1.319476in}}%
\pgfpathlineto{\pgfqpoint{0.978554in}{1.321247in}}%
\pgfpathlineto{\pgfqpoint{0.979738in}{1.320420in}}%
\pgfpathlineto{\pgfqpoint{0.980923in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{0.982107in}{1.311130in}}%
\pgfpathlineto{\pgfqpoint{0.983292in}{1.302769in}}%
\pgfpathlineto{\pgfqpoint{0.984477in}{1.292015in}}%
\pgfpathlineto{\pgfqpoint{0.986846in}{1.263637in}}%
\pgfpathlineto{\pgfqpoint{0.989215in}{1.226686in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{1.181966in}}%
\pgfpathlineto{\pgfqpoint{0.995138in}{1.102344in}}%
\pgfpathlineto{\pgfqpoint{0.998691in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{1.004614in}{0.843376in}}%
\pgfpathlineto{\pgfqpoint{1.010537in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{1.014090in}{0.588118in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{0.536995in}}%
\pgfpathlineto{\pgfqpoint{1.018829in}{0.494205in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{0.461191in}}%
\pgfpathlineto{\pgfqpoint{1.022382in}{0.448746in}}%
\pgfpathlineto{\pgfqpoint{1.023567in}{0.439188in}}%
\pgfpathlineto{\pgfqpoint{1.024752in}{0.432624in}}%
\pgfpathlineto{\pgfqpoint{1.025936in}{0.429145in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{0.428812in}}%
\pgfpathlineto{\pgfqpoint{1.028305in}{0.431665in}}%
\pgfpathlineto{\pgfqpoint{1.029490in}{0.437716in}}%
\pgfpathlineto{\pgfqpoint{1.030674in}{0.446948in}}%
\pgfpathlineto{\pgfqpoint{1.031859in}{0.459317in}}%
\pgfpathlineto{\pgfqpoint{1.033043in}{0.474748in}}%
\pgfpathlineto{\pgfqpoint{1.035413in}{0.514365in}}%
\pgfpathlineto{\pgfqpoint{1.037782in}{0.564652in}}%
\pgfpathlineto{\pgfqpoint{1.040151in}{0.624067in}}%
\pgfpathlineto{\pgfqpoint{1.043704in}{0.726151in}}%
\pgfpathlineto{\pgfqpoint{1.056735in}{1.121491in}}%
\pgfpathlineto{\pgfqpoint{1.059104in}{1.179127in}}%
\pgfpathlineto{\pgfqpoint{1.061473in}{1.228351in}}%
\pgfpathlineto{\pgfqpoint{1.063842in}{1.268142in}}%
\pgfpathlineto{\pgfqpoint{1.066211in}{1.297776in}}%
\pgfpathlineto{\pgfqpoint{1.067396in}{1.308639in}}%
\pgfpathlineto{\pgfqpoint{1.068580in}{1.316821in}}%
\pgfpathlineto{\pgfqpoint{1.069765in}{1.322313in}}%
\pgfpathlineto{\pgfqpoint{1.070949in}{1.325116in}}%
\pgfpathlineto{\pgfqpoint{1.072134in}{1.325250in}}%
\pgfpathlineto{\pgfqpoint{1.073318in}{1.322747in}}%
\pgfpathlineto{\pgfqpoint{1.074503in}{1.317651in}}%
\pgfpathlineto{\pgfqpoint{1.075688in}{1.310020in}}%
\pgfpathlineto{\pgfqpoint{1.076872in}{1.299922in}}%
\pgfpathlineto{\pgfqpoint{1.079241in}{1.272645in}}%
\pgfpathlineto{\pgfqpoint{1.081610in}{1.236553in}}%
\pgfpathlineto{\pgfqpoint{1.083979in}{1.192506in}}%
\pgfpathlineto{\pgfqpoint{1.086349in}{1.141476in}}%
\pgfpathlineto{\pgfqpoint{1.089902in}{1.054209in}}%
\pgfpathlineto{\pgfqpoint{1.094640in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{1.104117in}{0.659673in}}%
\pgfpathlineto{\pgfqpoint{1.107671in}{0.574888in}}%
\pgfpathlineto{\pgfqpoint{1.110040in}{0.527034in}}%
\pgfpathlineto{\pgfqpoint{1.112409in}{0.487841in}}%
\pgfpathlineto{\pgfqpoint{1.114778in}{0.458625in}}%
\pgfpathlineto{\pgfqpoint{1.115962in}{0.448112in}}%
\pgfpathlineto{\pgfqpoint{1.117147in}{0.440487in}}%
\pgfpathlineto{\pgfqpoint{1.118332in}{0.435843in}}%
\pgfpathlineto{\pgfqpoint{1.119516in}{0.434253in}}%
\pgfpathlineto{\pgfqpoint{1.120701in}{0.435767in}}%
\pgfpathlineto{\pgfqpoint{1.121885in}{0.440410in}}%
\pgfpathlineto{\pgfqpoint{1.123070in}{0.448184in}}%
\pgfpathlineto{\pgfqpoint{1.124254in}{0.459061in}}%
\pgfpathlineto{\pgfqpoint{1.125439in}{0.472987in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{0.509637in}}%
\pgfpathlineto{\pgfqpoint{1.130177in}{0.557160in}}%
\pgfpathlineto{\pgfqpoint{1.132546in}{0.614178in}}%
\pgfpathlineto{\pgfqpoint{1.136100in}{0.713647in}}%
\pgfpathlineto{\pgfqpoint{1.142023in}{0.899092in}}%
\pgfpathlineto{\pgfqpoint{1.146761in}{1.045117in}}%
\pgfpathlineto{\pgfqpoint{1.150315in}{1.142403in}}%
\pgfpathlineto{\pgfqpoint{1.152684in}{1.198217in}}%
\pgfpathlineto{\pgfqpoint{1.155053in}{1.245236in}}%
\pgfpathlineto{\pgfqpoint{1.157422in}{1.282460in}}%
\pgfpathlineto{\pgfqpoint{1.159791in}{1.309198in}}%
\pgfpathlineto{\pgfqpoint{1.160976in}{1.318500in}}%
\pgfpathlineto{\pgfqpoint{1.162160in}{1.325056in}}%
\pgfpathlineto{\pgfqpoint{1.163345in}{1.328860in}}%
\pgfpathlineto{\pgfqpoint{1.164529in}{1.329924in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{1.328275in}}%
\pgfpathlineto{\pgfqpoint{1.166898in}{1.323953in}}%
\pgfpathlineto{\pgfqpoint{1.168083in}{1.317015in}}%
\pgfpathlineto{\pgfqpoint{1.169268in}{1.307527in}}%
\pgfpathlineto{\pgfqpoint{1.170452in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{1.172821in}{1.264619in}}%
\pgfpathlineto{\pgfqpoint{1.175190in}{1.225006in}}%
\pgfpathlineto{\pgfqpoint{1.177559in}{1.177705in}}%
\pgfpathlineto{\pgfqpoint{1.181113in}{1.094746in}}%
\pgfpathlineto{\pgfqpoint{1.185851in}{0.968155in}}%
\pgfpathlineto{\pgfqpoint{1.196512in}{0.670743in}}%
\pgfpathlineto{\pgfqpoint{1.200066in}{0.585804in}}%
\pgfpathlineto{\pgfqpoint{1.202435in}{0.537564in}}%
\pgfpathlineto{\pgfqpoint{1.204804in}{0.497683in}}%
\pgfpathlineto{\pgfqpoint{1.207173in}{0.467424in}}%
\pgfpathlineto{\pgfqpoint{1.208358in}{0.456247in}}%
\pgfpathlineto{\pgfqpoint{1.209543in}{0.447861in}}%
\pgfpathlineto{\pgfqpoint{1.210727in}{0.442360in}}%
\pgfpathlineto{\pgfqpoint{1.211912in}{0.439822in}}%
\pgfpathlineto{\pgfqpoint{1.213096in}{0.440303in}}%
\pgfpathlineto{\pgfqpoint{1.214281in}{0.443837in}}%
\pgfpathlineto{\pgfqpoint{1.215465in}{0.450436in}}%
\pgfpathlineto{\pgfqpoint{1.216650in}{0.460086in}}%
\pgfpathlineto{\pgfqpoint{1.217834in}{0.472749in}}%
\pgfpathlineto{\pgfqpoint{1.220204in}{0.506833in}}%
\pgfpathlineto{\pgfqpoint{1.222573in}{0.551864in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{0.606618in}}%
\pgfpathlineto{\pgfqpoint{1.228495in}{0.703430in}}%
\pgfpathlineto{\pgfqpoint{1.233234in}{0.849479in}}%
\pgfpathlineto{\pgfqpoint{1.240341in}{1.069212in}}%
\pgfpathlineto{\pgfqpoint{1.243895in}{1.164056in}}%
\pgfpathlineto{\pgfqpoint{1.246264in}{1.217715in}}%
\pgfpathlineto{\pgfqpoint{1.248633in}{1.262188in}}%
\pgfpathlineto{\pgfqpoint{1.251002in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{1.252187in}{1.309648in}}%
\pgfpathlineto{\pgfqpoint{1.253371in}{1.320028in}}%
\pgfpathlineto{\pgfqpoint{1.254556in}{1.327615in}}%
\pgfpathlineto{\pgfqpoint{1.255740in}{1.332395in}}%
\pgfpathlineto{\pgfqpoint{1.256925in}{1.334369in}}%
\pgfpathlineto{\pgfqpoint{1.258109in}{1.333557in}}%
\pgfpathlineto{\pgfqpoint{1.259294in}{1.329995in}}%
\pgfpathlineto{\pgfqpoint{1.260479in}{1.323733in}}%
\pgfpathlineto{\pgfqpoint{1.261663in}{1.314838in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{1.303388in}}%
\pgfpathlineto{\pgfqpoint{1.265217in}{1.273204in}}%
\pgfpathlineto{\pgfqpoint{1.267586in}{1.234051in}}%
\pgfpathlineto{\pgfqpoint{1.269955in}{1.186954in}}%
\pgfpathlineto{\pgfqpoint{1.273509in}{1.103965in}}%
\pgfpathlineto{\pgfqpoint{1.278247in}{0.977062in}}%
\pgfpathlineto{\pgfqpoint{1.288908in}{0.679326in}}%
\pgfpathlineto{\pgfqpoint{1.292462in}{0.594289in}}%
\pgfpathlineto{\pgfqpoint{1.294831in}{0.545844in}}%
\pgfpathlineto{\pgfqpoint{1.297200in}{0.505567in}}%
\pgfpathlineto{\pgfqpoint{1.299569in}{0.474662in}}%
\pgfpathlineto{\pgfqpoint{1.300754in}{0.463052in}}%
\pgfpathlineto{\pgfqpoint{1.301938in}{0.454153in}}%
\pgfpathlineto{\pgfqpoint{1.303123in}{0.448059in}}%
\pgfpathlineto{\pgfqpoint{1.304307in}{0.444845in}}%
\pgfpathlineto{\pgfqpoint{1.305492in}{0.444571in}}%
\pgfpathlineto{\pgfqpoint{1.306676in}{0.447275in}}%
\pgfpathlineto{\pgfqpoint{1.307861in}{0.452973in}}%
\pgfpathlineto{\pgfqpoint{1.309045in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.310230in}{0.473312in}}%
\pgfpathlineto{\pgfqpoint{1.311415in}{0.487874in}}%
\pgfpathlineto{\pgfqpoint{1.313784in}{0.525404in}}%
\pgfpathlineto{\pgfqpoint{1.316153in}{0.573355in}}%
\pgfpathlineto{\pgfqpoint{1.318522in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{1.322076in}{0.729663in}}%
\pgfpathlineto{\pgfqpoint{1.327998in}{0.914448in}}%
\pgfpathlineto{\pgfqpoint{1.332737in}{1.060128in}}%
\pgfpathlineto{\pgfqpoint{1.336290in}{1.157154in}}%
\pgfpathlineto{\pgfqpoint{1.338659in}{1.212672in}}%
\pgfpathlineto{\pgfqpoint{1.341028in}{1.259198in}}%
\pgfpathlineto{\pgfqpoint{1.343398in}{1.295652in}}%
\pgfpathlineto{\pgfqpoint{1.344582in}{1.309850in}}%
\pgfpathlineto{\pgfqpoint{1.345767in}{1.321268in}}%
\pgfpathlineto{\pgfqpoint{1.346951in}{1.329859in}}%
\pgfpathlineto{\pgfqpoint{1.348136in}{1.335597in}}%
\pgfpathlineto{\pgfqpoint{1.349320in}{1.338474in}}%
\pgfpathlineto{\pgfqpoint{1.350505in}{1.338500in}}%
\pgfpathlineto{\pgfqpoint{1.351689in}{1.335703in}}%
\pgfpathlineto{\pgfqpoint{1.352874in}{1.330128in}}%
\pgfpathlineto{\pgfqpoint{1.354059in}{1.321836in}}%
\pgfpathlineto{\pgfqpoint{1.355243in}{1.310903in}}%
\pgfpathlineto{\pgfqpoint{1.357612in}{1.281492in}}%
\pgfpathlineto{\pgfqpoint{1.359981in}{1.242776in}}%
\pgfpathlineto{\pgfqpoint{1.362351in}{1.195814in}}%
\pgfpathlineto{\pgfqpoint{1.365904in}{1.112590in}}%
\pgfpathlineto{\pgfqpoint{1.369458in}{1.018091in}}%
\pgfpathlineto{\pgfqpoint{1.382488in}{0.655936in}}%
\pgfpathlineto{\pgfqpoint{1.386042in}{0.575273in}}%
\pgfpathlineto{\pgfqpoint{1.388411in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{1.390780in}{0.494496in}}%
\pgfpathlineto{\pgfqpoint{1.393149in}{0.468174in}}%
\pgfpathlineto{\pgfqpoint{1.394334in}{0.458943in}}%
\pgfpathlineto{\pgfqpoint{1.395518in}{0.452453in}}%
\pgfpathlineto{\pgfqpoint{1.396703in}{0.448779in}}%
\pgfpathlineto{\pgfqpoint{1.397887in}{0.447977in}}%
\pgfpathlineto{\pgfqpoint{1.399072in}{0.450084in}}%
\pgfpathlineto{\pgfqpoint{1.400256in}{0.455120in}}%
\pgfpathlineto{\pgfqpoint{1.401441in}{0.463085in}}%
\pgfpathlineto{\pgfqpoint{1.402625in}{0.473956in}}%
\pgfpathlineto{\pgfqpoint{1.403810in}{0.487691in}}%
\pgfpathlineto{\pgfqpoint{1.406179in}{0.523467in}}%
\pgfpathlineto{\pgfqpoint{1.408548in}{0.569617in}}%
\pgfpathlineto{\pgfqpoint{1.410917in}{0.624988in}}%
\pgfpathlineto{\pgfqpoint{1.414471in}{0.722007in}}%
\pgfpathlineto{\pgfqpoint{1.419209in}{0.867550in}}%
\pgfpathlineto{\pgfqpoint{1.426317in}{1.085968in}}%
\pgfpathlineto{\pgfqpoint{1.429870in}{1.179973in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.232914in}}%
\pgfpathlineto{\pgfqpoint{1.434609in}{1.276468in}}%
\pgfpathlineto{\pgfqpoint{1.436978in}{1.309603in}}%
\pgfpathlineto{\pgfqpoint{1.438162in}{1.322028in}}%
\pgfpathlineto{\pgfqpoint{1.439347in}{1.331606in}}%
\pgfpathlineto{\pgfqpoint{1.440531in}{1.338298in}}%
\pgfpathlineto{\pgfqpoint{1.441716in}{1.342085in}}%
\pgfpathlineto{\pgfqpoint{1.442900in}{1.342967in}}%
\pgfpathlineto{\pgfqpoint{1.444085in}{1.340962in}}%
\pgfpathlineto{\pgfqpoint{1.445270in}{1.336108in}}%
\pgfpathlineto{\pgfqpoint{1.446454in}{1.328460in}}%
\pgfpathlineto{\pgfqpoint{1.447639in}{1.318088in}}%
\pgfpathlineto{\pgfqpoint{1.448823in}{1.305079in}}%
\pgfpathlineto{\pgfqpoint{1.451192in}{1.271575in}}%
\pgfpathlineto{\pgfqpoint{1.453561in}{1.228926in}}%
\pgfpathlineto{\pgfqpoint{1.455931in}{1.178301in}}%
\pgfpathlineto{\pgfqpoint{1.459484in}{1.090328in}}%
\pgfpathlineto{\pgfqpoint{1.464222in}{0.958308in}}%
\pgfpathlineto{\pgfqpoint{1.472514in}{0.721852in}}%
\pgfpathlineto{\pgfqpoint{1.476068in}{0.631968in}}%
\pgfpathlineto{\pgfqpoint{1.478437in}{0.579501in}}%
\pgfpathlineto{\pgfqpoint{1.480806in}{0.534519in}}%
\pgfpathlineto{\pgfqpoint{1.483175in}{0.498182in}}%
\pgfpathlineto{\pgfqpoint{1.485545in}{0.471491in}}%
\pgfpathlineto{\pgfqpoint{1.486729in}{0.462027in}}%
\pgfpathlineto{\pgfqpoint{1.487914in}{0.455263in}}%
\pgfpathlineto{\pgfqpoint{1.489098in}{0.451268in}}%
\pgfpathlineto{\pgfqpoint{1.490283in}{0.450093in}}%
\pgfpathlineto{\pgfqpoint{1.491467in}{0.451775in}}%
\pgfpathlineto{\pgfqpoint{1.492652in}{0.456330in}}%
\pgfpathlineto{\pgfqpoint{1.493836in}{0.463760in}}%
\pgfpathlineto{\pgfqpoint{1.495021in}{0.474043in}}%
\pgfpathlineto{\pgfqpoint{1.496206in}{0.487142in}}%
\pgfpathlineto{\pgfqpoint{1.498575in}{0.521525in}}%
\pgfpathlineto{\pgfqpoint{1.500944in}{0.566184in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{0.620059in}}%
\pgfpathlineto{\pgfqpoint{1.506867in}{0.715063in}}%
\pgfpathlineto{\pgfqpoint{1.511605in}{0.858902in}}%
\pgfpathlineto{\pgfqpoint{1.518712in}{1.077929in}}%
\pgfpathlineto{\pgfqpoint{1.522266in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{1.524635in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{1.527004in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{1.529373in}{1.308649in}}%
\pgfpathlineto{\pgfqpoint{1.530558in}{1.322062in}}%
\pgfpathlineto{\pgfqpoint{1.531742in}{1.332622in}}%
\pgfpathlineto{\pgfqpoint{1.532927in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{1.534111in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{1.535296in}{1.346775in}}%
\pgfpathlineto{\pgfqpoint{1.536481in}{1.345612in}}%
\pgfpathlineto{\pgfqpoint{1.537665in}{1.341540in}}%
\pgfpathlineto{\pgfqpoint{1.538850in}{1.334604in}}%
\pgfpathlineto{\pgfqpoint{1.540034in}{1.324867in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{1.312413in}}%
\pgfpathlineto{\pgfqpoint{1.543588in}{1.279754in}}%
\pgfpathlineto{\pgfqpoint{1.545957in}{1.237590in}}%
\pgfpathlineto{\pgfqpoint{1.548326in}{1.187095in}}%
\pgfpathlineto{\pgfqpoint{1.551880in}{1.098731in}}%
\pgfpathlineto{\pgfqpoint{1.556618in}{0.965415in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.860935in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.860935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{1.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558987in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{1.558987in}{1.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{1.558987in}{0.357410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{1.558987in}{1.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.019062in,y=1.261457in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151266in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{2.151266in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{2.151266in}{0.357410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.151266in}{0.357410in}}{\pgfqpoint{1.184558in}{1.043636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151266in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{2.151266in}{1.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151266in}{0.357410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151266in,y=0.260187in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.151266in}{0.357410in}}{\pgfqpoint{1.184558in}{1.043636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546119in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{1.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546119in}{0.357410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546119in,y=0.260187in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.151266in}{0.357410in}}{\pgfqpoint{1.184558in}{1.043636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940971in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{2.940971in}{1.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940971in}{0.357410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940971in,y=0.260187in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743545in,y=0.148174in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu/\nu_F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.151266in}{0.357410in}}{\pgfqpoint{1.184558in}{1.043636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151266in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.357410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151266in}{0.357410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081055in, y=0.185847in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1e-6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.151266in}{0.357410in}}{\pgfqpoint{1.184558in}{1.043636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151266in}{0.854298in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.854298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151266in}{0.854298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081055in, y=0.682735in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1e-3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.151266in}{0.357410in}}{\pgfqpoint{1.184558in}{1.043636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151266in}{1.351187in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.351187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151266in}{1.351187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081055in, y=1.330436in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962864in,y=0.879228in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont spectral density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.151266in}{0.357410in}}{\pgfqpoint{1.184558in}{1.043636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157619in}{0.355410in}}%
\pgfpathlineto{\pgfqpoint{2.157888in}{0.535467in}}%
\pgfpathlineto{\pgfqpoint{2.164510in}{0.785844in}}%
\pgfpathlineto{\pgfqpoint{2.171132in}{0.753250in}}%
\pgfpathlineto{\pgfqpoint{2.177753in}{0.652559in}}%
\pgfpathlineto{\pgfqpoint{2.184375in}{0.614480in}}%
\pgfpathlineto{\pgfqpoint{2.190997in}{0.594052in}}%
\pgfpathlineto{\pgfqpoint{2.197619in}{0.582329in}}%
\pgfpathlineto{\pgfqpoint{2.204241in}{0.575230in}}%
\pgfpathlineto{\pgfqpoint{2.210862in}{0.570854in}}%
\pgfpathlineto{\pgfqpoint{2.217484in}{0.568271in}}%
\pgfpathlineto{\pgfqpoint{2.224106in}{0.566927in}}%
\pgfpathlineto{\pgfqpoint{2.230728in}{0.566484in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{0.566726in}}%
\pgfpathlineto{\pgfqpoint{2.243971in}{0.567506in}}%
\pgfpathlineto{\pgfqpoint{2.250593in}{0.568726in}}%
\pgfpathlineto{\pgfqpoint{2.257215in}{0.570314in}}%
\pgfpathlineto{\pgfqpoint{2.263837in}{0.572219in}}%
\pgfpathlineto{\pgfqpoint{2.270459in}{0.574401in}}%
\pgfpathlineto{\pgfqpoint{2.283702in}{0.579491in}}%
\pgfpathlineto{\pgfqpoint{2.296946in}{0.585422in}}%
\pgfpathlineto{\pgfqpoint{2.310189in}{0.592098in}}%
\pgfpathlineto{\pgfqpoint{2.323433in}{0.599464in}}%
\pgfpathlineto{\pgfqpoint{2.336677in}{0.607490in}}%
\pgfpathlineto{\pgfqpoint{2.349920in}{0.616175in}}%
\pgfpathlineto{\pgfqpoint{2.363164in}{0.625587in}}%
\pgfpathlineto{\pgfqpoint{2.376407in}{0.635596in}}%
\pgfpathlineto{\pgfqpoint{2.389651in}{0.646369in}}%
\pgfpathlineto{\pgfqpoint{2.402895in}{0.657980in}}%
\pgfpathlineto{\pgfqpoint{2.416138in}{0.670515in}}%
\pgfpathlineto{\pgfqpoint{2.429382in}{0.684106in}}%
\pgfpathlineto{\pgfqpoint{2.436004in}{0.691352in}}%
\pgfpathlineto{\pgfqpoint{2.442626in}{0.698935in}}%
\pgfpathlineto{\pgfqpoint{2.449247in}{0.706885in}}%
\pgfpathlineto{\pgfqpoint{2.455869in}{0.715242in}}%
\pgfpathlineto{\pgfqpoint{2.462491in}{0.724051in}}%
\pgfpathlineto{\pgfqpoint{2.469113in}{0.733365in}}%
\pgfpathlineto{\pgfqpoint{2.475735in}{0.743247in}}%
\pgfpathlineto{\pgfqpoint{2.482356in}{0.753775in}}%
\pgfpathlineto{\pgfqpoint{2.488978in}{0.765043in}}%
\pgfpathlineto{\pgfqpoint{2.495600in}{0.777168in}}%
\pgfpathlineto{\pgfqpoint{2.502222in}{0.790297in}}%
\pgfpathlineto{\pgfqpoint{2.508844in}{0.804614in}}%
\pgfpathlineto{\pgfqpoint{2.515465in}{0.820362in}}%
\pgfpathlineto{\pgfqpoint{2.522087in}{0.837862in}}%
\pgfpathlineto{\pgfqpoint{2.528709in}{0.857478in}}%
\pgfpathlineto{\pgfqpoint{2.535331in}{0.879635in}}%
\pgfpathlineto{\pgfqpoint{2.541953in}{0.909168in}}%
\pgfpathlineto{\pgfqpoint{2.548574in}{0.936787in}}%
\pgfpathlineto{\pgfqpoint{2.555196in}{1.008086in}}%
\pgfpathlineto{\pgfqpoint{2.561818in}{1.098925in}}%
\pgfpathlineto{\pgfqpoint{2.568440in}{1.209993in}}%
\pgfpathlineto{\pgfqpoint{2.575062in}{1.354296in}}%
\pgfpathlineto{\pgfqpoint{2.581683in}{1.109762in}}%
\pgfpathlineto{\pgfqpoint{2.588305in}{1.024269in}}%
\pgfpathlineto{\pgfqpoint{2.594927in}{0.971472in}}%
\pgfpathlineto{\pgfqpoint{2.601549in}{0.932966in}}%
\pgfpathlineto{\pgfqpoint{2.608171in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.614793in}{0.879088in}}%
\pgfpathlineto{\pgfqpoint{2.621414in}{0.857974in}}%
\pgfpathlineto{\pgfqpoint{2.628036in}{0.839683in}}%
\pgfpathlineto{\pgfqpoint{2.634658in}{0.823518in}}%
\pgfpathlineto{\pgfqpoint{2.641280in}{0.809044in}}%
\pgfpathlineto{\pgfqpoint{2.647902in}{0.795940in}}%
\pgfpathlineto{\pgfqpoint{2.654523in}{0.783971in}}%
\pgfpathlineto{\pgfqpoint{2.661145in}{0.772955in}}%
\pgfpathlineto{\pgfqpoint{2.667767in}{0.762752in}}%
\pgfpathlineto{\pgfqpoint{2.674389in}{0.753247in}}%
\pgfpathlineto{\pgfqpoint{2.681011in}{0.744350in}}%
\pgfpathlineto{\pgfqpoint{2.687632in}{0.735986in}}%
\pgfpathlineto{\pgfqpoint{2.694254in}{0.728091in}}%
\pgfpathlineto{\pgfqpoint{2.700876in}{0.720614in}}%
\pgfpathlineto{\pgfqpoint{2.707498in}{0.713509in}}%
\pgfpathlineto{\pgfqpoint{2.720741in}{0.700266in}}%
\pgfpathlineto{\pgfqpoint{2.733985in}{0.688108in}}%
\pgfpathlineto{\pgfqpoint{2.747229in}{0.676839in}}%
\pgfpathlineto{\pgfqpoint{2.760472in}{0.666299in}}%
\pgfpathlineto{\pgfqpoint{2.773716in}{0.656354in}}%
\pgfpathlineto{\pgfqpoint{2.786959in}{0.646889in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{0.633359in}}%
\pgfpathlineto{\pgfqpoint{2.839934in}{0.611689in}}%
\pgfpathlineto{\pgfqpoint{2.859799in}{0.598484in}}%
\pgfpathlineto{\pgfqpoint{2.873043in}{0.589178in}}%
\pgfpathlineto{\pgfqpoint{2.886287in}{0.579062in}}%
\pgfpathlineto{\pgfqpoint{2.892908in}{0.573526in}}%
\pgfpathlineto{\pgfqpoint{2.899530in}{0.567527in}}%
\pgfpathlineto{\pgfqpoint{2.906152in}{0.560908in}}%
\pgfpathlineto{\pgfqpoint{2.912774in}{0.553437in}}%
\pgfpathlineto{\pgfqpoint{2.919396in}{0.544767in}}%
\pgfpathlineto{\pgfqpoint{2.926017in}{0.534346in}}%
\pgfpathlineto{\pgfqpoint{2.932639in}{0.521231in}}%
\pgfpathlineto{\pgfqpoint{2.939261in}{0.503669in}}%
\pgfpathlineto{\pgfqpoint{2.945883in}{0.477944in}}%
\pgfpathlineto{\pgfqpoint{2.952505in}{0.434117in}}%
\pgfpathlineto{\pgfqpoint{2.957638in}{0.355410in}}%
\pgfpathmoveto{\pgfqpoint{2.962020in}{0.355410in}}%
\pgfpathlineto{\pgfqpoint{2.965748in}{0.384816in}}%
\pgfpathlineto{\pgfqpoint{2.972370in}{0.620751in}}%
\pgfpathlineto{\pgfqpoint{2.978992in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{2.985614in}{0.808767in}}%
\pgfpathlineto{\pgfqpoint{2.992235in}{0.738656in}}%
\pgfpathlineto{\pgfqpoint{2.998857in}{0.774751in}}%
\pgfpathlineto{\pgfqpoint{3.005479in}{0.689207in}}%
\pgfpathlineto{\pgfqpoint{3.012101in}{0.663785in}}%
\pgfpathlineto{\pgfqpoint{3.018723in}{0.643872in}}%
\pgfpathlineto{\pgfqpoint{3.025345in}{0.631214in}}%
\pgfpathlineto{\pgfqpoint{3.031966in}{0.621438in}}%
\pgfpathlineto{\pgfqpoint{3.038588in}{0.613544in}}%
\pgfpathlineto{\pgfqpoint{3.045210in}{0.606916in}}%
\pgfpathlineto{\pgfqpoint{3.051832in}{0.601204in}}%
\pgfpathlineto{\pgfqpoint{3.058454in}{0.596178in}}%
\pgfpathlineto{\pgfqpoint{3.065075in}{0.591684in}}%
\pgfpathlineto{\pgfqpoint{3.071697in}{0.587611in}}%
\pgfpathlineto{\pgfqpoint{3.078319in}{0.583878in}}%
\pgfpathlineto{\pgfqpoint{3.091563in}{0.577209in}}%
\pgfpathlineto{\pgfqpoint{3.104806in}{0.571341in}}%
\pgfpathlineto{\pgfqpoint{3.118050in}{0.566066in}}%
\pgfpathlineto{\pgfqpoint{3.131293in}{0.561248in}}%
\pgfpathlineto{\pgfqpoint{3.144537in}{0.556791in}}%
\pgfpathlineto{\pgfqpoint{3.164402in}{0.550640in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{0.544996in}}%
\pgfpathlineto{\pgfqpoint{3.210755in}{0.538077in}}%
\pgfpathlineto{\pgfqpoint{3.237242in}{0.531700in}}%
\pgfpathlineto{\pgfqpoint{3.263730in}{0.525746in}}%
\pgfpathlineto{\pgfqpoint{3.296839in}{0.518763in}}%
\pgfpathlineto{\pgfqpoint{3.336569in}{0.510817in}}%
\pgfpathlineto{\pgfqpoint{3.336569in}{0.510817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151266in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{2.151266in}{1.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335824in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151266in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.357410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151266in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.401046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637958in,y=1.264582in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (d)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/neuron_algorithm_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{2.042341in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{2.042341in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.042341in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.068078in}{0.040847in}}{\pgfqpoint{3.267746in}{1.960648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073538in}{1.743768in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{1.707638in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{1.742564in}}%
\pgfpathlineto{\pgfqpoint{0.616511in}{1.742564in}}%
\pgfpathlineto{\pgfqpoint{0.616511in}{1.744972in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{1.744972in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{1.779898in}}%
\pgfpathlineto{\pgfqpoint{1.073538in}{1.743768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.068078in}{0.040847in}}{\pgfqpoint{3.267746in}{1.960648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073538in}{1.021171in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{0.985041in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{1.019966in}}%
\pgfpathlineto{\pgfqpoint{0.616511in}{1.019966in}}%
\pgfpathlineto{\pgfqpoint{0.616511in}{1.022375in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{1.022375in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{1.057300in}}%
\pgfpathlineto{\pgfqpoint{1.073538in}{1.021171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.068078in}{0.040847in}}{\pgfqpoint{3.267746in}{1.960648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073538in}{0.298573in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{0.262443in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{0.297369in}}%
\pgfpathlineto{\pgfqpoint{0.616511in}{0.297369in}}%
\pgfpathlineto{\pgfqpoint{0.616511in}{0.299778in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{0.299778in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{0.334703in}}%
\pgfpathlineto{\pgfqpoint{1.073538in}{0.298573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.068078in}{0.040847in}}{\pgfqpoint{3.267746in}{1.960648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730515in}{1.262036in}}%
\pgfpathlineto{\pgfqpoint{1.616760in}{1.324104in}}%
\pgfpathlineto{\pgfqpoint{1.649102in}{1.345922in}}%
\pgfpathlineto{\pgfqpoint{1.272373in}{1.743016in}}%
\pgfpathlineto{\pgfqpoint{1.274603in}{1.744520in}}%
\pgfpathlineto{\pgfqpoint{1.651333in}{1.347427in}}%
\pgfpathlineto{\pgfqpoint{1.683675in}{1.369245in}}%
\pgfpathlineto{\pgfqpoint{1.730515in}{1.262036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.068078in}{0.040847in}}{\pgfqpoint{3.267746in}{1.960648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730515in}{1.021171in}}%
\pgfpathlineto{\pgfqpoint{1.601976in}{0.985041in}}%
\pgfpathlineto{\pgfqpoint{1.601976in}{1.019966in}}%
\pgfpathlineto{\pgfqpoint{1.273488in}{1.019966in}}%
\pgfpathlineto{\pgfqpoint{1.273488in}{1.022375in}}%
\pgfpathlineto{\pgfqpoint{1.601976in}{1.022375in}}%
\pgfpathlineto{\pgfqpoint{1.601976in}{1.057300in}}%
\pgfpathlineto{\pgfqpoint{1.730515in}{1.021171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.068078in}{0.040847in}}{\pgfqpoint{3.267746in}{1.960648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730515in}{0.780305in}}%
\pgfpathlineto{\pgfqpoint{1.683675in}{0.673097in}}%
\pgfpathlineto{\pgfqpoint{1.651333in}{0.694914in}}%
\pgfpathlineto{\pgfqpoint{1.274603in}{0.297821in}}%
\pgfpathlineto{\pgfqpoint{1.272373in}{0.299326in}}%
\pgfpathlineto{\pgfqpoint{1.649102in}{0.696419in}}%
\pgfpathlineto{\pgfqpoint{1.616760in}{0.718237in}}%
\pgfpathlineto{\pgfqpoint{1.730515in}{0.780305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.068078in}{0.040847in}}{\pgfqpoint{3.267746in}{1.960648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787391in}{1.021171in}}%
\pgfpathlineto{\pgfqpoint{2.658852in}{0.985041in}}%
\pgfpathlineto{\pgfqpoint{2.658852in}{1.019966in}}%
\pgfpathlineto{\pgfqpoint{2.530313in}{1.019966in}}%
\pgfpathlineto{\pgfqpoint{2.530313in}{1.022375in}}%
\pgfpathlineto{\pgfqpoint{2.658852in}{1.022375in}}%
\pgfpathlineto{\pgfqpoint{2.658852in}{1.057300in}}%
\pgfpathlineto{\pgfqpoint{2.787391in}{1.021171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.068078in}{0.040847in}}{\pgfqpoint{3.267746in}{1.960648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730515in}{0.780305in}}%
\pgfpathlineto{\pgfqpoint{1.730515in}{1.262036in}}%
\pgfpathlineto{\pgfqpoint{2.530313in}{1.262036in}}%
\pgfpathlineto{\pgfqpoint{2.530313in}{0.780305in}}%
\pgfpathlineto{\pgfqpoint{1.730515in}{0.780305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.068078in}{0.040847in}}{\pgfqpoint{3.267746in}{1.960648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416561in}{1.575162in}}%
\pgfpathcurveto{\pgfqpoint{0.469589in}{1.575162in}}{\pgfqpoint{0.520451in}{1.592927in}}{\pgfqpoint{0.557947in}{1.624546in}}%
\pgfpathcurveto{\pgfqpoint{0.595443in}{1.656164in}}{\pgfqpoint{0.616511in}{1.699053in}}{\pgfqpoint{0.616511in}{1.743768in}}%
\pgfpathcurveto{\pgfqpoint{0.616511in}{1.788483in}}{\pgfqpoint{0.595443in}{1.831372in}}{\pgfqpoint{0.557947in}{1.862990in}}%
\pgfpathcurveto{\pgfqpoint{0.520451in}{1.894609in}}{\pgfqpoint{0.469589in}{1.912374in}}{\pgfqpoint{0.416561in}{1.912374in}}%
\pgfpathcurveto{\pgfqpoint{0.363534in}{1.912374in}}{\pgfqpoint{0.312672in}{1.894609in}}{\pgfqpoint{0.275176in}{1.862990in}}%
\pgfpathcurveto{\pgfqpoint{0.237680in}{1.831372in}}{\pgfqpoint{0.216612in}{1.788483in}}{\pgfqpoint{0.216612in}{1.743768in}}%
\pgfpathcurveto{\pgfqpoint{0.216612in}{1.699053in}}{\pgfqpoint{0.237680in}{1.656164in}}{\pgfqpoint{0.275176in}{1.624546in}}%
\pgfpathcurveto{\pgfqpoint{0.312672in}{1.592927in}}{\pgfqpoint{0.363534in}{1.575162in}}{\pgfqpoint{0.416561in}{1.575162in}}%
\pgfpathlineto{\pgfqpoint{0.416561in}{1.575162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.068078in}{0.040847in}}{\pgfqpoint{3.267746in}{1.960648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416561in}{0.852565in}}%
\pgfpathcurveto{\pgfqpoint{0.469589in}{0.852565in}}{\pgfqpoint{0.520451in}{0.870330in}}{\pgfqpoint{0.557947in}{0.901948in}}%
\pgfpathcurveto{\pgfqpoint{0.595443in}{0.933566in}}{\pgfqpoint{0.616511in}{0.976456in}}{\pgfqpoint{0.616511in}{1.021171in}}%
\pgfpathcurveto{\pgfqpoint{0.616511in}{1.065885in}}{\pgfqpoint{0.595443in}{1.108775in}}{\pgfqpoint{0.557947in}{1.140393in}}%
\pgfpathcurveto{\pgfqpoint{0.520451in}{1.172011in}}{\pgfqpoint{0.469589in}{1.189777in}}{\pgfqpoint{0.416561in}{1.189777in}}%
\pgfpathcurveto{\pgfqpoint{0.363534in}{1.189777in}}{\pgfqpoint{0.312672in}{1.172011in}}{\pgfqpoint{0.275176in}{1.140393in}}%
\pgfpathcurveto{\pgfqpoint{0.237680in}{1.108775in}}{\pgfqpoint{0.216612in}{1.065885in}}{\pgfqpoint{0.216612in}{1.021171in}}%
\pgfpathcurveto{\pgfqpoint{0.216612in}{0.976456in}}{\pgfqpoint{0.237680in}{0.933566in}}{\pgfqpoint{0.275176in}{0.901948in}}%
\pgfpathcurveto{\pgfqpoint{0.312672in}{0.870330in}}{\pgfqpoint{0.363534in}{0.852565in}}{\pgfqpoint{0.416561in}{0.852565in}}%
\pgfpathlineto{\pgfqpoint{0.416561in}{0.852565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.068078in}{0.040847in}}{\pgfqpoint{3.267746in}{1.960648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416561in}{0.129967in}}%
\pgfpathcurveto{\pgfqpoint{0.469589in}{0.129967in}}{\pgfqpoint{0.520451in}{0.147733in}}{\pgfqpoint{0.557947in}{0.179351in}}%
\pgfpathcurveto{\pgfqpoint{0.595443in}{0.210969in}}{\pgfqpoint{0.616511in}{0.253858in}}{\pgfqpoint{0.616511in}{0.298573in}}%
\pgfpathcurveto{\pgfqpoint{0.616511in}{0.343288in}}{\pgfqpoint{0.595443in}{0.386178in}}{\pgfqpoint{0.557947in}{0.417796in}}%
\pgfpathcurveto{\pgfqpoint{0.520451in}{0.449414in}}{\pgfqpoint{0.469589in}{0.467179in}}{\pgfqpoint{0.416561in}{0.467179in}}%
\pgfpathcurveto{\pgfqpoint{0.363534in}{0.467179in}}{\pgfqpoint{0.312672in}{0.449414in}}{\pgfqpoint{0.275176in}{0.417796in}}%
\pgfpathcurveto{\pgfqpoint{0.237680in}{0.386178in}}{\pgfqpoint{0.216612in}{0.343288in}}{\pgfqpoint{0.216612in}{0.298573in}}%
\pgfpathcurveto{\pgfqpoint{0.216612in}{0.253858in}}{\pgfqpoint{0.237680in}{0.210969in}}{\pgfqpoint{0.275176in}{0.179351in}}%
\pgfpathcurveto{\pgfqpoint{0.312672in}{0.147733in}}{\pgfqpoint{0.363534in}{0.129967in}}{\pgfqpoint{0.416561in}{0.129967in}}%
\pgfpathlineto{\pgfqpoint{0.416561in}{0.129967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.068078in}{0.040847in}}{\pgfqpoint{3.267746in}{1.960648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273488in}{1.575162in}}%
\pgfpathcurveto{\pgfqpoint{1.326515in}{1.575162in}}{\pgfqpoint{1.377378in}{1.592927in}}{\pgfqpoint{1.414873in}{1.624546in}}%
\pgfpathcurveto{\pgfqpoint{1.452369in}{1.656164in}}{\pgfqpoint{1.473437in}{1.699053in}}{\pgfqpoint{1.473437in}{1.743768in}}%
\pgfpathcurveto{\pgfqpoint{1.473437in}{1.788483in}}{\pgfqpoint{1.452369in}{1.831372in}}{\pgfqpoint{1.414873in}{1.862990in}}%
\pgfpathcurveto{\pgfqpoint{1.377378in}{1.894609in}}{\pgfqpoint{1.326515in}{1.912374in}}{\pgfqpoint{1.273488in}{1.912374in}}%
\pgfpathcurveto{\pgfqpoint{1.220461in}{1.912374in}}{\pgfqpoint{1.169598in}{1.894609in}}{\pgfqpoint{1.132102in}{1.862990in}}%
\pgfpathcurveto{\pgfqpoint{1.094606in}{1.831372in}}{\pgfqpoint{1.073538in}{1.788483in}}{\pgfqpoint{1.073538in}{1.743768in}}%
\pgfpathcurveto{\pgfqpoint{1.073538in}{1.699053in}}{\pgfqpoint{1.094606in}{1.656164in}}{\pgfqpoint{1.132102in}{1.624546in}}%
\pgfpathcurveto{\pgfqpoint{1.169598in}{1.592927in}}{\pgfqpoint{1.220461in}{1.575162in}}{\pgfqpoint{1.273488in}{1.575162in}}%
\pgfpathlineto{\pgfqpoint{1.273488in}{1.575162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.068078in}{0.040847in}}{\pgfqpoint{3.267746in}{1.960648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273488in}{0.852565in}}%
\pgfpathcurveto{\pgfqpoint{1.326515in}{0.852565in}}{\pgfqpoint{1.377378in}{0.870330in}}{\pgfqpoint{1.414873in}{0.901948in}}%
\pgfpathcurveto{\pgfqpoint{1.452369in}{0.933566in}}{\pgfqpoint{1.473437in}{0.976456in}}{\pgfqpoint{1.473437in}{1.021171in}}%
\pgfpathcurveto{\pgfqpoint{1.473437in}{1.065885in}}{\pgfqpoint{1.452369in}{1.108775in}}{\pgfqpoint{1.414873in}{1.140393in}}%
\pgfpathcurveto{\pgfqpoint{1.377378in}{1.172011in}}{\pgfqpoint{1.326515in}{1.189777in}}{\pgfqpoint{1.273488in}{1.189777in}}%
\pgfpathcurveto{\pgfqpoint{1.220461in}{1.189777in}}{\pgfqpoint{1.169598in}{1.172011in}}{\pgfqpoint{1.132102in}{1.140393in}}%
\pgfpathcurveto{\pgfqpoint{1.094606in}{1.108775in}}{\pgfqpoint{1.073538in}{1.065885in}}{\pgfqpoint{1.073538in}{1.021171in}}%
\pgfpathcurveto{\pgfqpoint{1.073538in}{0.976456in}}{\pgfqpoint{1.094606in}{0.933566in}}{\pgfqpoint{1.132102in}{0.901948in}}%
\pgfpathcurveto{\pgfqpoint{1.169598in}{0.870330in}}{\pgfqpoint{1.220461in}{0.852565in}}{\pgfqpoint{1.273488in}{0.852565in}}%
\pgfpathlineto{\pgfqpoint{1.273488in}{0.852565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.068078in}{0.040847in}}{\pgfqpoint{3.267746in}{1.960648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273488in}{0.129967in}}%
\pgfpathcurveto{\pgfqpoint{1.326515in}{0.129967in}}{\pgfqpoint{1.377378in}{0.147733in}}{\pgfqpoint{1.414873in}{0.179351in}}%
\pgfpathcurveto{\pgfqpoint{1.452369in}{0.210969in}}{\pgfqpoint{1.473437in}{0.253858in}}{\pgfqpoint{1.473437in}{0.298573in}}%
\pgfpathcurveto{\pgfqpoint{1.473437in}{0.343288in}}{\pgfqpoint{1.452369in}{0.386178in}}{\pgfqpoint{1.414873in}{0.417796in}}%
\pgfpathcurveto{\pgfqpoint{1.377378in}{0.449414in}}{\pgfqpoint{1.326515in}{0.467179in}}{\pgfqpoint{1.273488in}{0.467179in}}%
\pgfpathcurveto{\pgfqpoint{1.220461in}{0.467179in}}{\pgfqpoint{1.169598in}{0.449414in}}{\pgfqpoint{1.132102in}{0.417796in}}%
\pgfpathcurveto{\pgfqpoint{1.094606in}{0.386178in}}{\pgfqpoint{1.073538in}{0.343288in}}{\pgfqpoint{1.073538in}{0.298573in}}%
\pgfpathcurveto{\pgfqpoint{1.073538in}{0.253858in}}{\pgfqpoint{1.094606in}{0.210969in}}{\pgfqpoint{1.132102in}{0.179351in}}%
\pgfpathcurveto{\pgfqpoint{1.169598in}{0.147733in}}{\pgfqpoint{1.220461in}{0.129967in}}{\pgfqpoint{1.273488in}{0.129967in}}%
\pgfpathlineto{\pgfqpoint{1.273488in}{0.129967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.068078in}{0.040847in}}{\pgfqpoint{3.267746in}{1.960648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987341in}{0.852565in}}%
\pgfpathcurveto{\pgfqpoint{3.040368in}{0.852565in}}{\pgfqpoint{3.091230in}{0.870330in}}{\pgfqpoint{3.128726in}{0.901948in}}%
\pgfpathcurveto{\pgfqpoint{3.166222in}{0.933566in}}{\pgfqpoint{3.187290in}{0.976456in}}{\pgfqpoint{3.187290in}{1.021171in}}%
\pgfpathcurveto{\pgfqpoint{3.187290in}{1.065885in}}{\pgfqpoint{3.166222in}{1.108775in}}{\pgfqpoint{3.128726in}{1.140393in}}%
\pgfpathcurveto{\pgfqpoint{3.091230in}{1.172011in}}{\pgfqpoint{3.040368in}{1.189777in}}{\pgfqpoint{2.987341in}{1.189777in}}%
\pgfpathcurveto{\pgfqpoint{2.934313in}{1.189777in}}{\pgfqpoint{2.883451in}{1.172011in}}{\pgfqpoint{2.845955in}{1.140393in}}%
\pgfpathcurveto{\pgfqpoint{2.808459in}{1.108775in}}{\pgfqpoint{2.787391in}{1.065885in}}{\pgfqpoint{2.787391in}{1.021171in}}%
\pgfpathcurveto{\pgfqpoint{2.787391in}{0.976456in}}{\pgfqpoint{2.808459in}{0.933566in}}{\pgfqpoint{2.845955in}{0.901948in}}%
\pgfpathcurveto{\pgfqpoint{2.883451in}{0.870330in}}{\pgfqpoint{2.934313in}{0.852565in}}{\pgfqpoint{2.987341in}{0.852565in}}%
\pgfpathlineto{\pgfqpoint{2.987341in}{0.852565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359433in,y=1.719681in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359433in,y=0.997084in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359433in,y=0.274487in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716486in,y=1.816028in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716486in,y=1.093430in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716486in,y=0.370833in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202077in,y=1.719681in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202077in,y=0.997084in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202077in,y=0.274487in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744797in,y=1.069344in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Phi_4(\alpha_1,\alpha_2,\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973311in,y=0.876651in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha_3,0;\tau_F)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915930in,y=0.997084in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{\alpha}_4\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/neuron_algorithm_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{1.361561in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{1.361561in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.361561in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{1.334330in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{1.334330in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{0.340390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374429in}{0.340390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374429in,y=0.243168in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728272in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{0.728272in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728272in}{0.340390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728272in,y=0.243168in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082115in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{1.082115in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082115in}{0.340390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082115in,y=0.243168in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435957in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435957in}{0.340390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435957in,y=0.243168in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661992in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661992in}{0.340390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661992in,y=0.243168in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tau_F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018211in,y=0.131155in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{0.357237in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{0.357237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374429in}{0.357237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126356in, y=0.318974in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{0.694165in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{0.694165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374429in}{0.694165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126356in, y=0.655903in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{1.031094in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{1.031094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374429in}{1.031094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126356in, y=0.992832in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112467in,y=0.837360in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_j\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{1.115326in}}%
\pgfpathlineto{\pgfqpoint{0.388592in}{1.115112in}}%
\pgfpathlineto{\pgfqpoint{0.402756in}{1.114470in}}%
\pgfpathlineto{\pgfqpoint{0.416919in}{1.113398in}}%
\pgfpathlineto{\pgfqpoint{0.431082in}{1.111894in}}%
\pgfpathlineto{\pgfqpoint{0.445245in}{1.109956in}}%
\pgfpathlineto{\pgfqpoint{0.459408in}{1.107581in}}%
\pgfpathlineto{\pgfqpoint{0.473572in}{1.104765in}}%
\pgfpathlineto{\pgfqpoint{0.487735in}{1.101503in}}%
\pgfpathlineto{\pgfqpoint{0.501898in}{1.097790in}}%
\pgfpathlineto{\pgfqpoint{0.516061in}{1.093622in}}%
\pgfpathlineto{\pgfqpoint{0.530224in}{1.088992in}}%
\pgfpathlineto{\pgfqpoint{0.544388in}{1.083895in}}%
\pgfpathlineto{\pgfqpoint{0.558551in}{1.078326in}}%
\pgfpathlineto{\pgfqpoint{0.572714in}{1.072280in}}%
\pgfpathlineto{\pgfqpoint{0.586877in}{1.065751in}}%
\pgfpathlineto{\pgfqpoint{0.601040in}{1.058735in}}%
\pgfpathlineto{\pgfqpoint{0.615203in}{1.051229in}}%
\pgfpathlineto{\pgfqpoint{0.629367in}{1.043230in}}%
\pgfpathlineto{\pgfqpoint{0.643530in}{1.034737in}}%
\pgfpathlineto{\pgfqpoint{0.657693in}{1.025750in}}%
\pgfpathlineto{\pgfqpoint{0.671856in}{1.016270in}}%
\pgfpathlineto{\pgfqpoint{0.687307in}{1.005370in}}%
\pgfpathlineto{\pgfqpoint{0.702758in}{0.993894in}}%
\pgfpathlineto{\pgfqpoint{0.718209in}{0.981854in}}%
\pgfpathlineto{\pgfqpoint{0.733659in}{0.969263in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{0.955020in}}%
\pgfpathlineto{\pgfqpoint{0.767136in}{0.940177in}}%
\pgfpathlineto{\pgfqpoint{0.785162in}{0.923559in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{0.906331in}}%
\pgfpathlineto{\pgfqpoint{0.822501in}{0.887256in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{0.866291in}}%
\pgfpathlineto{\pgfqpoint{0.866278in}{0.842069in}}%
\pgfpathlineto{\pgfqpoint{0.894605in}{0.811774in}}%
\pgfpathlineto{\pgfqpoint{0.937094in}{0.765567in}}%
\pgfpathlineto{\pgfqpoint{0.984734in}{0.713898in}}%
\pgfpathlineto{\pgfqpoint{1.013060in}{0.683848in}}%
\pgfpathlineto{\pgfqpoint{1.036237in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{1.056838in}{0.639208in}}%
\pgfpathlineto{\pgfqpoint{1.076151in}{0.620413in}}%
\pgfpathlineto{\pgfqpoint{1.094177in}{0.603451in}}%
\pgfpathlineto{\pgfqpoint{1.112203in}{0.587096in}}%
\pgfpathlineto{\pgfqpoint{1.128941in}{0.572483in}}%
\pgfpathlineto{\pgfqpoint{1.145679in}{0.558447in}}%
\pgfpathlineto{\pgfqpoint{1.162418in}{0.545005in}}%
\pgfpathlineto{\pgfqpoint{1.179156in}{0.532170in}}%
\pgfpathlineto{\pgfqpoint{1.194607in}{0.520866in}}%
\pgfpathlineto{\pgfqpoint{1.210058in}{0.510088in}}%
\pgfpathlineto{\pgfqpoint{1.225508in}{0.499835in}}%
\pgfpathlineto{\pgfqpoint{1.240959in}{0.490103in}}%
\pgfpathlineto{\pgfqpoint{1.256410in}{0.480887in}}%
\pgfpathlineto{\pgfqpoint{1.271861in}{0.472178in}}%
\pgfpathlineto{\pgfqpoint{1.287311in}{0.463968in}}%
\pgfpathlineto{\pgfqpoint{1.302762in}{0.456245in}}%
\pgfpathlineto{\pgfqpoint{1.318213in}{0.448997in}}%
\pgfpathlineto{\pgfqpoint{1.333664in}{0.442210in}}%
\pgfpathlineto{\pgfqpoint{1.350402in}{0.435363in}}%
\pgfpathlineto{\pgfqpoint{1.367140in}{0.429024in}}%
\pgfpathlineto{\pgfqpoint{1.383879in}{0.423174in}}%
\pgfpathlineto{\pgfqpoint{1.400617in}{0.417796in}}%
\pgfpathlineto{\pgfqpoint{1.417355in}{0.412870in}}%
\pgfpathlineto{\pgfqpoint{1.434094in}{0.408380in}}%
\pgfpathlineto{\pgfqpoint{1.452119in}{0.404013in}}%
\pgfpathlineto{\pgfqpoint{1.470145in}{0.400111in}}%
\pgfpathlineto{\pgfqpoint{1.488171in}{0.396657in}}%
\pgfpathlineto{\pgfqpoint{1.506197in}{0.393633in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{0.390853in}}%
\pgfpathlineto{\pgfqpoint{1.544824in}{0.388532in}}%
\pgfpathlineto{\pgfqpoint{1.564137in}{0.386657in}}%
\pgfpathlineto{\pgfqpoint{1.583451in}{0.385215in}}%
\pgfpathlineto{\pgfqpoint{1.602764in}{0.384197in}}%
\pgfpathlineto{\pgfqpoint{1.623365in}{0.383571in}}%
\pgfpathlineto{\pgfqpoint{1.643966in}{0.383417in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{0.383666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{1.115326in}}%
\pgfpathlineto{\pgfqpoint{0.388592in}{1.115112in}}%
\pgfpathlineto{\pgfqpoint{0.402756in}{1.114470in}}%
\pgfpathlineto{\pgfqpoint{0.416919in}{1.113398in}}%
\pgfpathlineto{\pgfqpoint{0.431082in}{1.111894in}}%
\pgfpathlineto{\pgfqpoint{0.445245in}{1.109956in}}%
\pgfpathlineto{\pgfqpoint{0.459408in}{1.107581in}}%
\pgfpathlineto{\pgfqpoint{0.473572in}{1.104765in}}%
\pgfpathlineto{\pgfqpoint{0.487735in}{1.101503in}}%
\pgfpathlineto{\pgfqpoint{0.501898in}{1.097790in}}%
\pgfpathlineto{\pgfqpoint{0.516061in}{1.093622in}}%
\pgfpathlineto{\pgfqpoint{0.530224in}{1.088992in}}%
\pgfpathlineto{\pgfqpoint{0.544388in}{1.083895in}}%
\pgfpathlineto{\pgfqpoint{0.558551in}{1.078326in}}%
\pgfpathlineto{\pgfqpoint{0.572714in}{1.072280in}}%
\pgfpathlineto{\pgfqpoint{0.586877in}{1.065751in}}%
\pgfpathlineto{\pgfqpoint{0.601040in}{1.058735in}}%
\pgfpathlineto{\pgfqpoint{0.615203in}{1.051229in}}%
\pgfpathlineto{\pgfqpoint{0.629367in}{1.043230in}}%
\pgfpathlineto{\pgfqpoint{0.643530in}{1.034737in}}%
\pgfpathlineto{\pgfqpoint{0.657693in}{1.025750in}}%
\pgfpathlineto{\pgfqpoint{0.671856in}{1.016270in}}%
\pgfpathlineto{\pgfqpoint{0.687307in}{1.005370in}}%
\pgfpathlineto{\pgfqpoint{0.702758in}{0.993894in}}%
\pgfpathlineto{\pgfqpoint{0.718209in}{0.981854in}}%
\pgfpathlineto{\pgfqpoint{0.733659in}{0.969263in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{0.955020in}}%
\pgfpathlineto{\pgfqpoint{0.767136in}{0.940177in}}%
\pgfpathlineto{\pgfqpoint{0.785162in}{0.923559in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{0.906331in}}%
\pgfpathlineto{\pgfqpoint{0.822501in}{0.887256in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{0.866291in}}%
\pgfpathlineto{\pgfqpoint{0.866278in}{0.842069in}}%
\pgfpathlineto{\pgfqpoint{0.894605in}{0.811774in}}%
\pgfpathlineto{\pgfqpoint{0.937094in}{0.765567in}}%
\pgfpathlineto{\pgfqpoint{0.984734in}{0.713898in}}%
\pgfpathlineto{\pgfqpoint{1.013060in}{0.683848in}}%
\pgfpathlineto{\pgfqpoint{1.036237in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{1.056838in}{0.639208in}}%
\pgfpathlineto{\pgfqpoint{1.076151in}{0.620413in}}%
\pgfpathlineto{\pgfqpoint{1.094177in}{0.603451in}}%
\pgfpathlineto{\pgfqpoint{1.112203in}{0.587096in}}%
\pgfpathlineto{\pgfqpoint{1.128941in}{0.572483in}}%
\pgfpathlineto{\pgfqpoint{1.145679in}{0.558447in}}%
\pgfpathlineto{\pgfqpoint{1.162418in}{0.545005in}}%
\pgfpathlineto{\pgfqpoint{1.179156in}{0.532170in}}%
\pgfpathlineto{\pgfqpoint{1.194607in}{0.520866in}}%
\pgfpathlineto{\pgfqpoint{1.210058in}{0.510088in}}%
\pgfpathlineto{\pgfqpoint{1.225508in}{0.499835in}}%
\pgfpathlineto{\pgfqpoint{1.240959in}{0.490103in}}%
\pgfpathlineto{\pgfqpoint{1.256410in}{0.480887in}}%
\pgfpathlineto{\pgfqpoint{1.271861in}{0.472178in}}%
\pgfpathlineto{\pgfqpoint{1.287311in}{0.463968in}}%
\pgfpathlineto{\pgfqpoint{1.302762in}{0.456245in}}%
\pgfpathlineto{\pgfqpoint{1.318213in}{0.448997in}}%
\pgfpathlineto{\pgfqpoint{1.333664in}{0.442210in}}%
\pgfpathlineto{\pgfqpoint{1.350402in}{0.435363in}}%
\pgfpathlineto{\pgfqpoint{1.367140in}{0.429024in}}%
\pgfpathlineto{\pgfqpoint{1.383879in}{0.423174in}}%
\pgfpathlineto{\pgfqpoint{1.400617in}{0.417796in}}%
\pgfpathlineto{\pgfqpoint{1.417355in}{0.412870in}}%
\pgfpathlineto{\pgfqpoint{1.434094in}{0.408380in}}%
\pgfpathlineto{\pgfqpoint{1.452119in}{0.404013in}}%
\pgfpathlineto{\pgfqpoint{1.470145in}{0.400111in}}%
\pgfpathlineto{\pgfqpoint{1.488171in}{0.396657in}}%
\pgfpathlineto{\pgfqpoint{1.506197in}{0.393633in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{0.390853in}}%
\pgfpathlineto{\pgfqpoint{1.544824in}{0.388532in}}%
\pgfpathlineto{\pgfqpoint{1.564137in}{0.386657in}}%
\pgfpathlineto{\pgfqpoint{1.583451in}{0.385215in}}%
\pgfpathlineto{\pgfqpoint{1.602764in}{0.384197in}}%
\pgfpathlineto{\pgfqpoint{1.623365in}{0.383571in}}%
\pgfpathlineto{\pgfqpoint{1.643966in}{0.383417in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{0.383666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.000000pt}{1.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{0.525701in}}%
\pgfpathlineto{\pgfqpoint{0.388592in}{0.525915in}}%
\pgfpathlineto{\pgfqpoint{0.402756in}{0.526557in}}%
\pgfpathlineto{\pgfqpoint{0.416919in}{0.527629in}}%
\pgfpathlineto{\pgfqpoint{0.431082in}{0.529133in}}%
\pgfpathlineto{\pgfqpoint{0.445245in}{0.531071in}}%
\pgfpathlineto{\pgfqpoint{0.459408in}{0.533446in}}%
\pgfpathlineto{\pgfqpoint{0.473572in}{0.536262in}}%
\pgfpathlineto{\pgfqpoint{0.487735in}{0.539524in}}%
\pgfpathlineto{\pgfqpoint{0.501898in}{0.543237in}}%
\pgfpathlineto{\pgfqpoint{0.516061in}{0.547405in}}%
\pgfpathlineto{\pgfqpoint{0.530224in}{0.552035in}}%
\pgfpathlineto{\pgfqpoint{0.544388in}{0.557132in}}%
\pgfpathlineto{\pgfqpoint{0.558551in}{0.562701in}}%
\pgfpathlineto{\pgfqpoint{0.572714in}{0.568747in}}%
\pgfpathlineto{\pgfqpoint{0.586877in}{0.575276in}}%
\pgfpathlineto{\pgfqpoint{0.601040in}{0.582292in}}%
\pgfpathlineto{\pgfqpoint{0.615203in}{0.589798in}}%
\pgfpathlineto{\pgfqpoint{0.629367in}{0.597796in}}%
\pgfpathlineto{\pgfqpoint{0.643530in}{0.606290in}}%
\pgfpathlineto{\pgfqpoint{0.657693in}{0.615277in}}%
\pgfpathlineto{\pgfqpoint{0.671856in}{0.624757in}}%
\pgfpathlineto{\pgfqpoint{0.687307in}{0.635657in}}%
\pgfpathlineto{\pgfqpoint{0.702758in}{0.647133in}}%
\pgfpathlineto{\pgfqpoint{0.718209in}{0.659173in}}%
\pgfpathlineto{\pgfqpoint{0.733659in}{0.671764in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{0.686007in}}%
\pgfpathlineto{\pgfqpoint{0.767136in}{0.700850in}}%
\pgfpathlineto{\pgfqpoint{0.785162in}{0.717468in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{0.734696in}}%
\pgfpathlineto{\pgfqpoint{0.822501in}{0.753771in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{0.774736in}}%
\pgfpathlineto{\pgfqpoint{0.866278in}{0.798958in}}%
\pgfpathlineto{\pgfqpoint{0.894605in}{0.829253in}}%
\pgfpathlineto{\pgfqpoint{0.937094in}{0.875460in}}%
\pgfpathlineto{\pgfqpoint{0.984734in}{0.927129in}}%
\pgfpathlineto{\pgfqpoint{1.013060in}{0.957178in}}%
\pgfpathlineto{\pgfqpoint{1.036237in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{1.056838in}{1.001819in}}%
\pgfpathlineto{\pgfqpoint{1.076151in}{1.020614in}}%
\pgfpathlineto{\pgfqpoint{1.094177in}{1.037575in}}%
\pgfpathlineto{\pgfqpoint{1.112203in}{1.053931in}}%
\pgfpathlineto{\pgfqpoint{1.128941in}{1.068544in}}%
\pgfpathlineto{\pgfqpoint{1.145679in}{1.082580in}}%
\pgfpathlineto{\pgfqpoint{1.162418in}{1.096022in}}%
\pgfpathlineto{\pgfqpoint{1.179156in}{1.108857in}}%
\pgfpathlineto{\pgfqpoint{1.194607in}{1.120161in}}%
\pgfpathlineto{\pgfqpoint{1.210058in}{1.130939in}}%
\pgfpathlineto{\pgfqpoint{1.225508in}{1.141192in}}%
\pgfpathlineto{\pgfqpoint{1.240959in}{1.150924in}}%
\pgfpathlineto{\pgfqpoint{1.256410in}{1.160140in}}%
\pgfpathlineto{\pgfqpoint{1.271861in}{1.168849in}}%
\pgfpathlineto{\pgfqpoint{1.287311in}{1.177059in}}%
\pgfpathlineto{\pgfqpoint{1.302762in}{1.184782in}}%
\pgfpathlineto{\pgfqpoint{1.318213in}{1.192030in}}%
\pgfpathlineto{\pgfqpoint{1.333664in}{1.198817in}}%
\pgfpathlineto{\pgfqpoint{1.350402in}{1.205664in}}%
\pgfpathlineto{\pgfqpoint{1.367140in}{1.212003in}}%
\pgfpathlineto{\pgfqpoint{1.383879in}{1.217853in}}%
\pgfpathlineto{\pgfqpoint{1.400617in}{1.223231in}}%
\pgfpathlineto{\pgfqpoint{1.417355in}{1.228157in}}%
\pgfpathlineto{\pgfqpoint{1.434094in}{1.232647in}}%
\pgfpathlineto{\pgfqpoint{1.452119in}{1.237014in}}%
\pgfpathlineto{\pgfqpoint{1.470145in}{1.240916in}}%
\pgfpathlineto{\pgfqpoint{1.488171in}{1.244370in}}%
\pgfpathlineto{\pgfqpoint{1.506197in}{1.247394in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.250174in}}%
\pgfpathlineto{\pgfqpoint{1.544824in}{1.252495in}}%
\pgfpathlineto{\pgfqpoint{1.564137in}{1.254370in}}%
\pgfpathlineto{\pgfqpoint{1.583451in}{1.255812in}}%
\pgfpathlineto{\pgfqpoint{1.602764in}{1.256830in}}%
\pgfpathlineto{\pgfqpoint{1.623365in}{1.257456in}}%
\pgfpathlineto{\pgfqpoint{1.643966in}{1.257610in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{1.257361in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{1.257361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374429in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{0.357237in}}%
\pgfpathlineto{\pgfqpoint{0.388592in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{0.402756in}{0.358093in}}%
\pgfpathlineto{\pgfqpoint{0.416919in}{0.359165in}}%
\pgfpathlineto{\pgfqpoint{0.431082in}{0.360669in}}%
\pgfpathlineto{\pgfqpoint{0.445245in}{0.362606in}}%
\pgfpathlineto{\pgfqpoint{0.459408in}{0.364981in}}%
\pgfpathlineto{\pgfqpoint{0.473572in}{0.367798in}}%
\pgfpathlineto{\pgfqpoint{0.487735in}{0.371060in}}%
\pgfpathlineto{\pgfqpoint{0.501898in}{0.374772in}}%
\pgfpathlineto{\pgfqpoint{0.516061in}{0.378941in}}%
\pgfpathlineto{\pgfqpoint{0.530224in}{0.383571in}}%
\pgfpathlineto{\pgfqpoint{0.544388in}{0.388667in}}%
\pgfpathlineto{\pgfqpoint{0.558551in}{0.394236in}}%
\pgfpathlineto{\pgfqpoint{0.572714in}{0.400283in}}%
\pgfpathlineto{\pgfqpoint{0.586877in}{0.406812in}}%
\pgfpathlineto{\pgfqpoint{0.601040in}{0.413827in}}%
\pgfpathlineto{\pgfqpoint{0.615203in}{0.421333in}}%
\pgfpathlineto{\pgfqpoint{0.629367in}{0.429332in}}%
\pgfpathlineto{\pgfqpoint{0.643530in}{0.437825in}}%
\pgfpathlineto{\pgfqpoint{0.657693in}{0.446813in}}%
\pgfpathlineto{\pgfqpoint{0.671856in}{0.456293in}}%
\pgfpathlineto{\pgfqpoint{0.687307in}{0.467193in}}%
\pgfpathlineto{\pgfqpoint{0.702758in}{0.478668in}}%
\pgfpathlineto{\pgfqpoint{0.718209in}{0.490709in}}%
\pgfpathlineto{\pgfqpoint{0.733659in}{0.503300in}}%
\pgfpathlineto{\pgfqpoint{0.750398in}{0.517543in}}%
\pgfpathlineto{\pgfqpoint{0.767136in}{0.532385in}}%
\pgfpathlineto{\pgfqpoint{0.785162in}{0.549003in}}%
\pgfpathlineto{\pgfqpoint{0.803188in}{0.566232in}}%
\pgfpathlineto{\pgfqpoint{0.822501in}{0.585307in}}%
\pgfpathlineto{\pgfqpoint{0.843102in}{0.606271in}}%
\pgfpathlineto{\pgfqpoint{0.866278in}{0.630494in}}%
\pgfpathlineto{\pgfqpoint{0.894605in}{0.660788in}}%
\pgfpathlineto{\pgfqpoint{0.937094in}{0.706995in}}%
\pgfpathlineto{\pgfqpoint{0.984734in}{0.758665in}}%
\pgfpathlineto{\pgfqpoint{1.013060in}{0.788714in}}%
\pgfpathlineto{\pgfqpoint{1.036237in}{0.812667in}}%
\pgfpathlineto{\pgfqpoint{1.056838in}{0.833355in}}%
\pgfpathlineto{\pgfqpoint{1.076151in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{1.094177in}{0.869111in}}%
\pgfpathlineto{\pgfqpoint{1.112203in}{0.885466in}}%
\pgfpathlineto{\pgfqpoint{1.128941in}{0.900079in}}%
\pgfpathlineto{\pgfqpoint{1.145679in}{0.914115in}}%
\pgfpathlineto{\pgfqpoint{1.162418in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{1.179156in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{1.194607in}{0.951696in}}%
\pgfpathlineto{\pgfqpoint{1.210058in}{0.962475in}}%
\pgfpathlineto{\pgfqpoint{1.225508in}{0.972728in}}%
\pgfpathlineto{\pgfqpoint{1.240959in}{0.982460in}}%
\pgfpathlineto{\pgfqpoint{1.256410in}{0.991676in}}%
\pgfpathlineto{\pgfqpoint{1.271861in}{1.000385in}}%
\pgfpathlineto{\pgfqpoint{1.287311in}{1.008595in}}%
\pgfpathlineto{\pgfqpoint{1.302762in}{1.016318in}}%
\pgfpathlineto{\pgfqpoint{1.318213in}{1.023566in}}%
\pgfpathlineto{\pgfqpoint{1.333664in}{1.030353in}}%
\pgfpathlineto{\pgfqpoint{1.350402in}{1.037199in}}%
\pgfpathlineto{\pgfqpoint{1.367140in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{1.383879in}{1.049388in}}%
\pgfpathlineto{\pgfqpoint{1.400617in}{1.054767in}}%
\pgfpathlineto{\pgfqpoint{1.417355in}{1.059692in}}%
\pgfpathlineto{\pgfqpoint{1.434094in}{1.064182in}}%
\pgfpathlineto{\pgfqpoint{1.452119in}{1.068550in}}%
\pgfpathlineto{\pgfqpoint{1.470145in}{1.072451in}}%
\pgfpathlineto{\pgfqpoint{1.488171in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{1.506197in}{1.078930in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.081710in}}%
\pgfpathlineto{\pgfqpoint{1.544824in}{1.084030in}}%
\pgfpathlineto{\pgfqpoint{1.564137in}{1.085906in}}%
\pgfpathlineto{\pgfqpoint{1.583451in}{1.087348in}}%
\pgfpathlineto{\pgfqpoint{1.602764in}{1.088366in}}%
\pgfpathlineto{\pgfqpoint{1.623365in}{1.088991in}}%
\pgfpathlineto{\pgfqpoint{1.643966in}{1.089146in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{1.088896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661992in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{0.340390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{1.334330in}}%
\pgfpathlineto{\pgfqpoint{1.661992in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409813in,y=1.199558in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048261in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.334330in}}%
\pgfpathlineto{\pgfqpoint{2.048261in}{1.334330in}}%
\pgfpathlineto{\pgfqpoint{2.048261in}{0.340390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048261in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048261in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{2.048261in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048261in}{0.340390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048261in,y=0.243168in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048261in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402104in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{2.402104in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402104in}{0.340390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402104in,y=0.243168in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048261in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755947in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{2.755947in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755947in}{0.340390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755947in,y=0.243168in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048261in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109789in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{3.109789in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109789in}{0.340390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109789in,y=0.243168in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048261in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335824in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335824in}{0.340390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335824in,y=0.243168in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tau_F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692043in,y=0.131155in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048261in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048261in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.340390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048261in}{0.340390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892010in, y=0.302128in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048261in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048261in}{0.825239in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.825239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048261in}{0.825239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892010in, y=0.786976in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048261in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048261in}{1.310087in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.310087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048261in}{1.310087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892010in, y=1.271825in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878121in,y=0.837360in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varphi_j/\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048261in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049549in}{1.309782in}}%
\pgfpathlineto{\pgfqpoint{2.321224in}{1.245078in}}%
\pgfpathlineto{\pgfqpoint{2.447406in}{1.214567in}}%
\pgfpathlineto{\pgfqpoint{2.540110in}{1.191708in}}%
\pgfpathlineto{\pgfqpoint{2.613501in}{1.173171in}}%
\pgfpathlineto{\pgfqpoint{2.675304in}{1.157112in}}%
\pgfpathlineto{\pgfqpoint{2.728094in}{1.142943in}}%
\pgfpathlineto{\pgfqpoint{2.774447in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{2.815649in}{1.118112in}}%
\pgfpathlineto{\pgfqpoint{2.851700in}{1.107223in}}%
\pgfpathlineto{\pgfqpoint{2.885177in}{1.096650in}}%
\pgfpathlineto{\pgfqpoint{2.914791in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{2.943117in}{1.077011in}}%
\pgfpathlineto{\pgfqpoint{2.968869in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{2.993332in}{1.058190in}}%
\pgfpathlineto{\pgfqpoint{3.016508in}{1.048783in}}%
\pgfpathlineto{\pgfqpoint{3.038397in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{3.058998in}{1.030072in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.020838in}}%
\pgfpathlineto{\pgfqpoint{3.096337in}{1.011750in}}%
\pgfpathlineto{\pgfqpoint{3.114363in}{1.002168in}}%
\pgfpathlineto{\pgfqpoint{3.131101in}{0.992795in}}%
\pgfpathlineto{\pgfqpoint{3.147840in}{0.982933in}}%
\pgfpathlineto{\pgfqpoint{3.164578in}{0.972558in}}%
\pgfpathlineto{\pgfqpoint{3.181316in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{3.198055in}{0.950207in}}%
\pgfpathlineto{\pgfqpoint{3.214793in}{0.938228in}}%
\pgfpathlineto{\pgfqpoint{3.232819in}{0.924753in}}%
\pgfpathlineto{\pgfqpoint{3.252132in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{3.272733in}{0.893097in}}%
\pgfpathlineto{\pgfqpoint{3.299772in}{0.870662in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.840412in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.840412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048261in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.049549in}{1.309782in}}%
\pgfpathlineto{\pgfqpoint{2.321224in}{1.245078in}}%
\pgfpathlineto{\pgfqpoint{2.447406in}{1.214567in}}%
\pgfpathlineto{\pgfqpoint{2.540110in}{1.191708in}}%
\pgfpathlineto{\pgfqpoint{2.613501in}{1.173171in}}%
\pgfpathlineto{\pgfqpoint{2.675304in}{1.157112in}}%
\pgfpathlineto{\pgfqpoint{2.728094in}{1.142943in}}%
\pgfpathlineto{\pgfqpoint{2.774447in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{2.815649in}{1.118112in}}%
\pgfpathlineto{\pgfqpoint{2.851700in}{1.107223in}}%
\pgfpathlineto{\pgfqpoint{2.885177in}{1.096650in}}%
\pgfpathlineto{\pgfqpoint{2.914791in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{2.943117in}{1.077011in}}%
\pgfpathlineto{\pgfqpoint{2.968869in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{2.993332in}{1.058190in}}%
\pgfpathlineto{\pgfqpoint{3.016508in}{1.048783in}}%
\pgfpathlineto{\pgfqpoint{3.038397in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{3.058998in}{1.030072in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.020838in}}%
\pgfpathlineto{\pgfqpoint{3.096337in}{1.011750in}}%
\pgfpathlineto{\pgfqpoint{3.114363in}{1.002168in}}%
\pgfpathlineto{\pgfqpoint{3.131101in}{0.992795in}}%
\pgfpathlineto{\pgfqpoint{3.147840in}{0.982933in}}%
\pgfpathlineto{\pgfqpoint{3.164578in}{0.972558in}}%
\pgfpathlineto{\pgfqpoint{3.181316in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{3.198055in}{0.950207in}}%
\pgfpathlineto{\pgfqpoint{3.214793in}{0.938228in}}%
\pgfpathlineto{\pgfqpoint{3.232819in}{0.924753in}}%
\pgfpathlineto{\pgfqpoint{3.252132in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{3.272733in}{0.893097in}}%
\pgfpathlineto{\pgfqpoint{3.299772in}{0.870662in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.840412in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.840412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048261in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.000000pt}{1.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.049549in}{1.309587in}}%
\pgfpathlineto{\pgfqpoint{2.129378in}{1.278823in}}%
\pgfpathlineto{\pgfqpoint{2.174442in}{1.261952in}}%
\pgfpathlineto{\pgfqpoint{2.213069in}{1.247952in}}%
\pgfpathlineto{\pgfqpoint{2.250408in}{1.234895in}}%
\pgfpathlineto{\pgfqpoint{2.286460in}{1.222765in}}%
\pgfpathlineto{\pgfqpoint{2.322512in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{2.358564in}{1.199925in}}%
\pgfpathlineto{\pgfqpoint{2.395903in}{1.188805in}}%
\pgfpathlineto{\pgfqpoint{2.434530in}{1.177762in}}%
\pgfpathlineto{\pgfqpoint{2.475732in}{1.166449in}}%
\pgfpathlineto{\pgfqpoint{2.519509in}{1.154890in}}%
\pgfpathlineto{\pgfqpoint{2.567149in}{1.142774in}}%
\pgfpathlineto{\pgfqpoint{2.619939in}{1.129815in}}%
\pgfpathlineto{\pgfqpoint{2.679167in}{1.115744in}}%
\pgfpathlineto{\pgfqpoint{2.747408in}{1.100005in}}%
\pgfpathlineto{\pgfqpoint{2.827237in}{1.082062in}}%
\pgfpathlineto{\pgfqpoint{2.926379in}{1.060254in}}%
\pgfpathlineto{\pgfqpoint{3.056423in}{1.032132in}}%
\pgfpathlineto{\pgfqpoint{3.258570in}{0.988928in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.972473in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.972473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.048261in}{0.340390in}}{\pgfqpoint{1.287563in}{0.993939in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.049549in}{1.067330in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.734306in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.734306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048261in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{2.048261in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335824in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048261in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{0.340390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048261in}{1.334330in}}%
\pgfpathlineto{\pgfqpoint{3.335824in}{1.334330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083645in,y=0.413117in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/nonlinear_activation_function_N.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{3.403902in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{3.403902in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.403902in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326775in}{0.585471in}}%
\pgfpathlineto{\pgfqpoint{3.145205in}{0.585471in}}%
\pgfpathlineto{\pgfqpoint{3.145205in}{3.403902in}}%
\pgfpathlineto{\pgfqpoint{0.326775in}{3.403902in}}%
\pgfpathlineto{\pgfqpoint{0.326775in}{0.585471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077830in}{2.060569in}}%
\pgfpathlineto{\pgfqpoint{3.008568in}{1.280406in}}%
\pgfpathlineto{\pgfqpoint{3.066047in}{2.473990in}}%
\pgfpathlineto{\pgfqpoint{2.090769in}{3.185703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077830in}{2.060569in}}%
\pgfpathlineto{\pgfqpoint{0.584328in}{1.626467in}}%
\pgfpathlineto{\pgfqpoint{0.531030in}{2.790355in}}%
\pgfpathlineto{\pgfqpoint{2.090769in}{3.185703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077830in}{2.060569in}}%
\pgfpathlineto{\pgfqpoint{0.584328in}{1.626467in}}%
\pgfpathlineto{\pgfqpoint{1.425383in}{0.763338in}}%
\pgfpathlineto{\pgfqpoint{3.008568in}{1.280406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008568in}{1.280406in}}%
\pgfpathlineto{\pgfqpoint{1.425383in}{0.763338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351225in, y=0.601137in, left, base,rotate=18.087038]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978500in}{1.270586in}}%
\pgfpathlineto{\pgfqpoint{2.049343in}{2.052289in}}%
\pgfpathlineto{\pgfqpoint{2.061079in}{3.178178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686669in}{1.175274in}}%
\pgfpathlineto{\pgfqpoint{1.773097in}{1.971995in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{3.105172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388960in}{1.078042in}}%
\pgfpathlineto{\pgfqpoint{1.491749in}{1.890218in}}%
\pgfpathlineto{\pgfqpoint{1.479480in}{3.030760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085192in}{0.978831in}}%
\pgfpathlineto{\pgfqpoint{1.205158in}{1.806918in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{2.954899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775178in}{0.877581in}}%
\pgfpathlineto{\pgfqpoint{0.913175in}{1.722049in}}%
\pgfpathlineto{\pgfqpoint{0.875027in}{2.877548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458725in}{0.774227in}}%
\pgfpathlineto{\pgfqpoint{0.615646in}{1.635570in}}%
\pgfpathlineto{\pgfqpoint{0.563805in}{2.798663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970411in}{1.277391in}}%
\pgfpathlineto{\pgfqpoint{2.994714in}{1.256945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051736in,y=1.118306in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678709in}{1.182216in}}%
\pgfpathlineto{\pgfqpoint{2.702625in}{1.161359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759635in,y=1.021143in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381135in}{1.085124in}}%
\pgfpathlineto{\pgfqpoint{2.404642in}{1.063845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461629in,y=0.922015in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077511in}{0.986058in}}%
\pgfpathlineto{\pgfqpoint{2.100587in}{0.964344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157537in,y=0.820864in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767648in}{0.884957in}}%
\pgfpathlineto{\pgfqpoint{1.790272in}{0.862794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847172in,y=0.717625in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451354in}{0.781758in}}%
\pgfpathlineto{\pgfqpoint{1.473501in}{0.759132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530336in,y=0.612234in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584328in}{1.626467in}}%
\pgfpathlineto{\pgfqpoint{1.425383in}{0.763338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595918in, y=0.915593in, left, base,rotate=314.257888]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108643in}{3.172659in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{2.046217in}}%
\pgfpathlineto{\pgfqpoint{0.599733in}{1.610657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283393in}{3.045135in}}%
\pgfpathlineto{\pgfqpoint{2.262218in}{1.906011in}}%
\pgfpathlineto{\pgfqpoint{0.750360in}{1.456077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464063in}{2.913290in}}%
\pgfpathlineto{\pgfqpoint{2.434912in}{1.761256in}}%
\pgfpathlineto{\pgfqpoint{0.906125in}{1.296224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650960in}{2.776901in}}%
\pgfpathlineto{\pgfqpoint{2.613301in}{1.611726in}}%
\pgfpathlineto{\pgfqpoint{1.067295in}{1.130824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844410in}{2.635730in}}%
\pgfpathlineto{\pgfqpoint{2.797673in}{1.457182in}}%
\pgfpathlineto{\pgfqpoint{1.234158in}{0.959582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044765in}{2.489520in}}%
\pgfpathlineto{\pgfqpoint{2.988333in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.407019in}{0.782184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612283in}{1.614313in}}%
\pgfpathlineto{\pgfqpoint{0.574603in}{1.603337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483984in,y=1.490836in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763060in}{1.459857in}}%
\pgfpathlineto{\pgfqpoint{0.724930in}{1.448509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632747in,y=1.334166in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918977in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{0.880389in}{1.288396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786586in,y=1.172149in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080303in}{1.134870in}}%
\pgfpathlineto{\pgfqpoint{1.041247in}{1.122721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945767in,y=1.004506in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247324in}{0.963772in}}%
\pgfpathlineto{\pgfqpoint{1.207791in}{0.951190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110573in,y=0.830940in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420347in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{1.380327in}{0.773488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281306in,y=0.651130in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584328in}{1.626467in}}%
\pgfpathlineto{\pgfqpoint{0.531030in}{2.790355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116731in, y=2.320965in, left, base,rotate=272.621908]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583307in}{1.648766in}}%
\pgfpathlineto{\pgfqpoint{2.078079in}{2.082170in}}%
\pgfpathlineto{\pgfqpoint{3.009668in}{1.303236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573414in}{1.864798in}}%
\pgfpathlineto{\pgfqpoint{2.080484in}{2.291351in}}%
\pgfpathlineto{\pgfqpoint{3.020323in}{1.524490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563356in}{2.084450in}}%
\pgfpathlineto{\pgfqpoint{2.082928in}{2.503869in}}%
\pgfpathlineto{\pgfqpoint{3.031163in}{1.749594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553127in}{2.307813in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{2.719805in}}%
\pgfpathlineto{\pgfqpoint{3.042193in}{1.978647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542725in}{2.534983in}}%
\pgfpathlineto{\pgfqpoint{2.087934in}{2.939240in}}%
\pgfpathlineto{\pgfqpoint{3.053419in}{2.211757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532143in}{2.766056in}}%
\pgfpathlineto{\pgfqpoint{2.090499in}{3.162262in}}%
\pgfpathlineto{\pgfqpoint{3.064845in}{2.449030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595853in}{1.652403in}}%
\pgfpathlineto{\pgfqpoint{0.558186in}{1.641482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405697in,y=1.674058in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586068in}{1.868379in}}%
\pgfpathlineto{\pgfqpoint{0.548076in}{1.857626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394360in,y=1.889700in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576120in}{2.087973in}}%
\pgfpathlineto{\pgfqpoint{0.537797in}{2.077395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382834in,y=2.108945in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566003in}{2.311275in}}%
\pgfpathlineto{\pgfqpoint{0.527344in}{2.300881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371114in,y=2.331883in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555714in}{2.538381in}}%
\pgfpathlineto{\pgfqpoint{0.516713in}{2.528177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359194in,y=2.558610in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545249in}{2.769388in}}%
\pgfpathlineto{\pgfqpoint{0.505899in}{2.759384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347070in,y=2.789223in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598000in}{1.279902in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.394000in,height=1.896000in]{nonlinear_activation_function_N-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.079969in,y=2.996104in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735243in}{0.328817in}}%
\pgfpathlineto{\pgfqpoint{2.736737in}{0.328817in}}%
\pgfpathlineto{\pgfqpoint{2.736737in}{0.428892in}}%
\pgfpathlineto{\pgfqpoint{0.735243in}{0.428892in}}%
\pgfpathlineto{\pgfqpoint{0.735243in}{0.328817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735243in}{0.328817in}}{\pgfqpoint{2.001494in}{0.100075in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736000in}{0.329902in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=0.100000in]{nonlinear_activation_function_N-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738136in}{0.328817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738136in,y=0.231595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196285in}{0.328817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196285in,y=0.231595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654433in}{0.328817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654433in,y=0.231595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112582in}{0.328817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112582in,y=0.231595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570731in}{0.328817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570731in,y=0.231595in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735990in,y=0.126526in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{n}_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735243in}{0.328817in}}%
\pgfpathlineto{\pgfqpoint{0.735243in}{0.378854in}}%
\pgfpathlineto{\pgfqpoint{0.735243in}{0.428892in}}%
\pgfpathlineto{\pgfqpoint{2.736737in}{0.428892in}}%
\pgfpathlineto{\pgfqpoint{2.736737in}{0.378854in}}%
\pgfpathlineto{\pgfqpoint{2.736737in}{0.328817in}}%
\pgfpathlineto{\pgfqpoint{0.735243in}{0.328817in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/nonlinear_activation_function_phi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{3.233707in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{3.233707in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.233707in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510585in}{0.485056in}}%
\pgfpathlineto{\pgfqpoint{2.821494in}{0.485056in}}%
\pgfpathlineto{\pgfqpoint{2.821494in}{3.072022in}}%
\pgfpathlineto{\pgfqpoint{0.510585in}{3.072022in}}%
\pgfpathlineto{\pgfqpoint{0.510585in}{0.485056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510000in}{0.487707in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.312000in,height=2.574000in]{nonlinear_activation_function_phi-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.485056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510585in,y=0.387834in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088313in}{0.485056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088313in,y=0.387834in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666040in}{0.485056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666040in,y=0.387834in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243767in}{0.485056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243767in,y=0.387834in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821494in}{0.485056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821494in,y=0.387834in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666040in,y=0.234154in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_{\varphi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{0.485056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262512in, y=0.446794in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.131797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262512in, y=1.093535in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{1.778539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262512in, y=1.740277in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{2.425280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262512in, y=2.387018in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510585in}{3.072022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262512in, y=3.033759in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206957in,y=1.778539in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varphi_{\varphi}/\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510585in}{0.485056in}}%
\pgfpathlineto{\pgfqpoint{0.510585in}{3.072022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821494in}{0.485056in}}%
\pgfpathlineto{\pgfqpoint{2.821494in}{3.072022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510585in}{0.485056in}}%
\pgfpathlineto{\pgfqpoint{2.821494in}{0.485056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510585in}{3.072022in}}%
\pgfpathlineto{\pgfqpoint{2.821494in}{3.072022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.048403in,y=3.007347in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871191in}{1.002449in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{1.002449in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{2.554628in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{2.554628in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.002449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.871191in}{1.002449in}}{\pgfqpoint{0.077609in}{1.552179in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.871191in}{1.002449in}}{\pgfqpoint{0.077609in}{1.552179in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984252,0.994095,0.811426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871191in}{1.002449in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{1.002449in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{1.196472in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.196472in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.002449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.871191in}{1.002449in}}{\pgfqpoint{0.077609in}{1.552179in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909112,0.964429,0.681845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871191in}{1.196472in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{1.196472in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{1.390494in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.390494in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.196472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.871191in}{1.002449in}}{\pgfqpoint{0.077609in}{1.552179in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763014,0.903191,0.597232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871191in}{1.390494in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{1.390494in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{1.584516in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.584516in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.390494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.871191in}{1.002449in}}{\pgfqpoint{0.077609in}{1.552179in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571657,0.820331,0.514556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871191in}{1.584516in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{1.584516in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{1.778539in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.778539in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.584516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.871191in}{1.002449in}}{\pgfqpoint{0.077609in}{1.552179in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358939,0.721661,0.417670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871191in}{1.778539in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{1.778539in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{1.972561in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.972561in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.778539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.871191in}{1.002449in}}{\pgfqpoint{0.077609in}{1.552179in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193541,0.590819,0.311526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871191in}{1.972561in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{1.972561in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{2.166584in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{2.166584in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.972561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.871191in}{1.002449in}}{\pgfqpoint{0.077609in}{1.552179in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065129,0.459946,0.238016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871191in}{2.166584in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{2.166584in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{2.360606in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{2.360606in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{2.166584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.871191in}{1.002449in}}{\pgfqpoint{0.077609in}{1.552179in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.335179,0.186621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871191in}{2.360606in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{2.360606in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{2.554628in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{2.554628in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{2.360606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948800in}{1.002449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046023in, y=0.964187in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948800in}{1.390494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046023in, y=1.352232in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948800in}{1.778539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046023in, y=1.740277in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948800in}{2.166584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046023in, y=2.128321in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948800in}{2.554628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046023in, y=2.516366in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252429in,y=1.778539in,,top,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{\varphi}_4/\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871191in}{1.002449in}}%
\pgfpathlineto{\pgfqpoint{2.909996in}{1.002449in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{1.002449in}}%
\pgfpathlineto{\pgfqpoint{2.948800in}{2.554628in}}%
\pgfpathlineto{\pgfqpoint{2.909996in}{2.554628in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{2.554628in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.002449in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/period_4WM.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{1.872146in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{1.872146in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.872146in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499956in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{1.706508in}}%
\pgfpathlineto{\pgfqpoint{0.499956in}{1.706508in}}%
\pgfpathlineto{\pgfqpoint{0.499956in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499956in}{0.524170in}}{\pgfqpoint{2.691862in}{1.182338in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513282in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.513282in}{1.706508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513282in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513282in,y=0.426948in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499956in}{0.524170in}}{\pgfqpoint{2.691862in}{1.182338in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179584in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.179584in}{1.706508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179584in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179584in,y=0.426948in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499956in}{0.524170in}}{\pgfqpoint{2.691862in}{1.182338in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845887in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.845887in}{1.706508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845887in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845887in,y=0.426948in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499956in}{0.524170in}}{\pgfqpoint{2.691862in}{1.182338in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512189in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.512189in}{1.706508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512189in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512189in,y=0.426948in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499956in}{0.524170in}}{\pgfqpoint{2.691862in}{1.182338in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178492in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.178492in}{1.706508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178492in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.178492in,y=0.426948in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845887in,y=0.273268in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499956in}{0.524170in}}{\pgfqpoint{2.691862in}{1.182338in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499956in}{0.543240in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{0.543240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499956in}{0.543240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343705in, y=0.504977in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499956in}{0.524170in}}{\pgfqpoint{2.691862in}{1.182338in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499956in}{0.924639in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{0.924639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499956in}{0.924639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343705in, y=0.886377in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499956in}{0.524170in}}{\pgfqpoint{2.691862in}{1.182338in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499956in}{1.306039in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{1.306039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499956in}{1.306039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343705in, y=1.267776in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499956in}{0.524170in}}{\pgfqpoint{2.691862in}{1.182338in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499956in}{1.687438in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{1.687438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499956in}{1.687438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343705in, y=1.649176in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288149in,y=1.115339in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T/T_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499956in}{0.524170in}}{\pgfqpoint{2.691862in}{1.182338in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517965in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{0.518612in}{1.667258in}}%
\pgfpathlineto{\pgfqpoint{0.521278in}{1.567676in}}%
\pgfpathlineto{\pgfqpoint{0.523943in}{1.496877in}}%
\pgfpathlineto{\pgfqpoint{0.526608in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{0.529273in}{1.396922in}}%
\pgfpathlineto{\pgfqpoint{0.531938in}{1.358890in}}%
\pgfpathlineto{\pgfqpoint{0.534604in}{1.325944in}}%
\pgfpathlineto{\pgfqpoint{0.537269in}{1.296893in}}%
\pgfpathlineto{\pgfqpoint{0.539934in}{1.270920in}}%
\pgfpathlineto{\pgfqpoint{0.542599in}{1.247443in}}%
\pgfpathlineto{\pgfqpoint{0.547930in}{1.206357in}}%
\pgfpathlineto{\pgfqpoint{0.553260in}{1.171254in}}%
\pgfpathlineto{\pgfqpoint{0.558590in}{1.140649in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{1.113550in}}%
\pgfpathlineto{\pgfqpoint{0.569251in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{0.574582in}{1.067282in}}%
\pgfpathlineto{\pgfqpoint{0.579912in}{1.047228in}}%
\pgfpathlineto{\pgfqpoint{0.585243in}{1.028806in}}%
\pgfpathlineto{\pgfqpoint{0.590573in}{1.011786in}}%
\pgfpathlineto{\pgfqpoint{0.595903in}{0.995984in}}%
\pgfpathlineto{\pgfqpoint{0.601234in}{0.981248in}}%
\pgfpathlineto{\pgfqpoint{0.606564in}{0.967455in}}%
\pgfpathlineto{\pgfqpoint{0.614560in}{0.948309in}}%
\pgfpathlineto{\pgfqpoint{0.622556in}{0.930768in}}%
\pgfpathlineto{\pgfqpoint{0.630551in}{0.914607in}}%
\pgfpathlineto{\pgfqpoint{0.638547in}{0.899643in}}%
\pgfpathlineto{\pgfqpoint{0.646542in}{0.885729in}}%
\pgfpathlineto{\pgfqpoint{0.654538in}{0.872743in}}%
\pgfpathlineto{\pgfqpoint{0.662534in}{0.860582in}}%
\pgfpathlineto{\pgfqpoint{0.670529in}{0.849159in}}%
\pgfpathlineto{\pgfqpoint{0.678525in}{0.838401in}}%
\pgfpathlineto{\pgfqpoint{0.686521in}{0.828243in}}%
\pgfpathlineto{\pgfqpoint{0.697181in}{0.815541in}}%
\pgfpathlineto{\pgfqpoint{0.707842in}{0.803700in}}%
\pgfpathlineto{\pgfqpoint{0.718503in}{0.792626in}}%
\pgfpathlineto{\pgfqpoint{0.729164in}{0.782239in}}%
\pgfpathlineto{\pgfqpoint{0.739825in}{0.772473in}}%
\pgfpathlineto{\pgfqpoint{0.750486in}{0.763267in}}%
\pgfpathlineto{\pgfqpoint{0.761146in}{0.754571in}}%
\pgfpathlineto{\pgfqpoint{0.774472in}{0.744352in}}%
\pgfpathlineto{\pgfqpoint{0.787799in}{0.734787in}}%
\pgfpathlineto{\pgfqpoint{0.801125in}{0.725810in}}%
\pgfpathlineto{\pgfqpoint{0.814451in}{0.717366in}}%
\pgfpathlineto{\pgfqpoint{0.827777in}{0.709407in}}%
\pgfpathlineto{\pgfqpoint{0.843768in}{0.700437in}}%
\pgfpathlineto{\pgfqpoint{0.859759in}{0.692042in}}%
\pgfpathlineto{\pgfqpoint{0.875750in}{0.684167in}}%
\pgfpathlineto{\pgfqpoint{0.891742in}{0.676764in}}%
\pgfpathlineto{\pgfqpoint{0.910398in}{0.668670in}}%
\pgfpathlineto{\pgfqpoint{0.929055in}{0.661105in}}%
\pgfpathlineto{\pgfqpoint{0.947711in}{0.654021in}}%
\pgfpathlineto{\pgfqpoint{0.966368in}{0.647375in}}%
\pgfpathlineto{\pgfqpoint{0.987689in}{0.640267in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{0.633632in}}%
\pgfpathlineto{\pgfqpoint{1.030333in}{0.627429in}}%
\pgfpathlineto{\pgfqpoint{1.054320in}{0.620921in}}%
\pgfpathlineto{\pgfqpoint{1.078306in}{0.614866in}}%
\pgfpathlineto{\pgfqpoint{1.104959in}{0.608621in}}%
\pgfpathlineto{\pgfqpoint{1.131611in}{0.602840in}}%
\pgfpathlineto{\pgfqpoint{1.160928in}{0.596967in}}%
\pgfpathlineto{\pgfqpoint{1.190245in}{0.591558in}}%
\pgfpathlineto{\pgfqpoint{1.222228in}{0.586140in}}%
\pgfpathlineto{\pgfqpoint{1.254210in}{0.581181in}}%
\pgfpathlineto{\pgfqpoint{1.288858in}{0.576281in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{0.571832in}}%
\pgfpathlineto{\pgfqpoint{1.360819in}{0.567504in}}%
\pgfpathlineto{\pgfqpoint{1.398132in}{0.563618in}}%
\pgfpathlineto{\pgfqpoint{1.438110in}{0.559907in}}%
\pgfpathlineto{\pgfqpoint{1.478088in}{0.556631in}}%
\pgfpathlineto{\pgfqpoint{1.520731in}{0.553584in}}%
\pgfpathlineto{\pgfqpoint{1.563375in}{0.550970in}}%
\pgfpathlineto{\pgfqpoint{1.608683in}{0.548640in}}%
\pgfpathlineto{\pgfqpoint{1.653992in}{0.546748in}}%
\pgfpathlineto{\pgfqpoint{1.701966in}{0.545201in}}%
\pgfpathlineto{\pgfqpoint{1.749939in}{0.544108in}}%
\pgfpathlineto{\pgfqpoint{1.797913in}{0.543456in}}%
\pgfpathlineto{\pgfqpoint{1.845887in}{0.543240in}}%
\pgfpathlineto{\pgfqpoint{1.893861in}{0.543456in}}%
\pgfpathlineto{\pgfqpoint{1.941834in}{0.544108in}}%
\pgfpathlineto{\pgfqpoint{1.989808in}{0.545201in}}%
\pgfpathlineto{\pgfqpoint{2.037782in}{0.546748in}}%
\pgfpathlineto{\pgfqpoint{2.083091in}{0.548640in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{0.550970in}}%
\pgfpathlineto{\pgfqpoint{2.173708in}{0.553762in}}%
\pgfpathlineto{\pgfqpoint{2.216351in}{0.556837in}}%
\pgfpathlineto{\pgfqpoint{2.256329in}{0.560140in}}%
\pgfpathlineto{\pgfqpoint{2.296307in}{0.563881in}}%
\pgfpathlineto{\pgfqpoint{2.333620in}{0.567798in}}%
\pgfpathlineto{\pgfqpoint{2.370933in}{0.572160in}}%
\pgfpathlineto{\pgfqpoint{2.405581in}{0.576642in}}%
\pgfpathlineto{\pgfqpoint{2.440229in}{0.581577in}}%
\pgfpathlineto{\pgfqpoint{2.472211in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.504194in}{0.592032in}}%
\pgfpathlineto{\pgfqpoint{2.533511in}{0.597481in}}%
\pgfpathlineto{\pgfqpoint{2.562828in}{0.603398in}}%
\pgfpathlineto{\pgfqpoint{2.589480in}{0.609224in}}%
\pgfpathlineto{\pgfqpoint{2.616133in}{0.615517in}}%
\pgfpathlineto{\pgfqpoint{2.640119in}{0.621621in}}%
\pgfpathlineto{\pgfqpoint{2.664106in}{0.628182in}}%
\pgfpathlineto{\pgfqpoint{2.685428in}{0.634437in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{0.641128in}}%
\pgfpathlineto{\pgfqpoint{2.728071in}{0.648299in}}%
\pgfpathlineto{\pgfqpoint{2.746728in}{0.655005in}}%
\pgfpathlineto{\pgfqpoint{2.765384in}{0.662155in}}%
\pgfpathlineto{\pgfqpoint{2.784041in}{0.669792in}}%
\pgfpathlineto{\pgfqpoint{2.802697in}{0.677967in}}%
\pgfpathlineto{\pgfqpoint{2.818688in}{0.685445in}}%
\pgfpathlineto{\pgfqpoint{2.834680in}{0.693404in}}%
\pgfpathlineto{\pgfqpoint{2.850671in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.866662in}{0.710962in}}%
\pgfpathlineto{\pgfqpoint{2.879988in}{0.719014in}}%
\pgfpathlineto{\pgfqpoint{2.893314in}{0.727561in}}%
\pgfpathlineto{\pgfqpoint{2.906640in}{0.736651in}}%
\pgfpathlineto{\pgfqpoint{2.919966in}{0.746342in}}%
\pgfpathlineto{\pgfqpoint{2.933293in}{0.756700in}}%
\pgfpathlineto{\pgfqpoint{2.943953in}{0.765518in}}%
\pgfpathlineto{\pgfqpoint{2.954614in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.965275in}{0.784775in}}%
\pgfpathlineto{\pgfqpoint{2.975936in}{0.795327in}}%
\pgfpathlineto{\pgfqpoint{2.986597in}{0.806585in}}%
\pgfpathlineto{\pgfqpoint{2.997258in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{3.005253in}{0.828243in}}%
\pgfpathlineto{\pgfqpoint{3.013249in}{0.838401in}}%
\pgfpathlineto{\pgfqpoint{3.021244in}{0.849159in}}%
\pgfpathlineto{\pgfqpoint{3.029240in}{0.860582in}}%
\pgfpathlineto{\pgfqpoint{3.037236in}{0.872743in}}%
\pgfpathlineto{\pgfqpoint{3.045231in}{0.885729in}}%
\pgfpathlineto{\pgfqpoint{3.053227in}{0.899643in}}%
\pgfpathlineto{\pgfqpoint{3.061223in}{0.914607in}}%
\pgfpathlineto{\pgfqpoint{3.069218in}{0.930768in}}%
\pgfpathlineto{\pgfqpoint{3.077214in}{0.948309in}}%
\pgfpathlineto{\pgfqpoint{3.082544in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{3.087875in}{0.974241in}}%
\pgfpathlineto{\pgfqpoint{3.093205in}{0.988491in}}%
\pgfpathlineto{\pgfqpoint{3.098536in}{1.003743in}}%
\pgfpathlineto{\pgfqpoint{3.103866in}{1.020133in}}%
\pgfpathlineto{\pgfqpoint{3.109196in}{1.037828in}}%
\pgfpathlineto{\pgfqpoint{3.114527in}{1.057034in}}%
\pgfpathlineto{\pgfqpoint{3.119857in}{1.078011in}}%
\pgfpathlineto{\pgfqpoint{3.125188in}{1.101090in}}%
\pgfpathlineto{\pgfqpoint{3.130518in}{1.126710in}}%
\pgfpathlineto{\pgfqpoint{3.135848in}{1.155460in}}%
\pgfpathlineto{\pgfqpoint{3.141179in}{1.188165in}}%
\pgfpathlineto{\pgfqpoint{3.146509in}{1.226031in}}%
\pgfpathlineto{\pgfqpoint{3.149175in}{1.247443in}}%
\pgfpathlineto{\pgfqpoint{3.151840in}{1.270920in}}%
\pgfpathlineto{\pgfqpoint{3.154505in}{1.296893in}}%
\pgfpathlineto{\pgfqpoint{3.157170in}{1.325944in}}%
\pgfpathlineto{\pgfqpoint{3.159835in}{1.358890in}}%
\pgfpathlineto{\pgfqpoint{3.162501in}{1.396922in}}%
\pgfpathlineto{\pgfqpoint{3.165166in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{1.496877in}}%
\pgfpathlineto{\pgfqpoint{3.170496in}{1.567676in}}%
\pgfpathlineto{\pgfqpoint{3.173161in}{1.667258in}}%
\pgfpathlineto{\pgfqpoint{3.173809in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{3.173809in}{1.708508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499956in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.499956in}{1.706508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191818in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{1.706508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499956in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{0.524170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499956in}{1.706508in}}%
\pgfpathlineto{\pgfqpoint{3.191818in}{1.706508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/preparation_sequence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{2.723122in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{2.723122in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.723122in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272312in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.692874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.272312in}{1.692874in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993356,0.800600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140307in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.150519in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.170942in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.092946in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.102704in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.112462in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.258829in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.405197in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.551565in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.170942in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.150519in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.874803in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.864591in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.844168in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.721627in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.701204in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.690992in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.568452in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.558240in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.548028in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.537817in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.415276in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.394853in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.384641in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.551565in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{2.520813in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{2.519304in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{2.517765in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{2.516193in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{2.514588in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{2.512949in}}%
\pgfpathlineto{\pgfqpoint{0.336135in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{2.511274in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{2.509564in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{2.507815in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{0.384641in}{2.504201in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{0.394853in}{2.502332in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{2.500420in}}%
\pgfpathlineto{\pgfqpoint{0.415276in}{2.498464in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{2.496462in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{2.494412in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{2.492312in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{2.490162in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{2.487958in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{2.485699in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{2.483384in}}%
\pgfpathlineto{\pgfqpoint{0.487295in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{2.481008in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{2.478571in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{2.476070in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{0.537817in}{2.470865in}}%
\pgfpathlineto{\pgfqpoint{0.548028in}{2.468155in}}%
\pgfpathlineto{\pgfqpoint{0.558240in}{2.465371in}}%
\pgfpathlineto{\pgfqpoint{0.564075in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{0.568452in}{2.462507in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{2.459562in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{2.456532in}}%
\pgfpathlineto{\pgfqpoint{0.597230in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{2.453412in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{2.450200in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{2.446890in}}%
\pgfpathlineto{\pgfqpoint{0.627502in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{2.443478in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{2.439960in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{2.436329in}}%
\pgfpathlineto{\pgfqpoint{0.655251in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{2.432582in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{2.428712in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{0.690992in}{2.420578in}}%
\pgfpathlineto{\pgfqpoint{0.701204in}{2.416301in}}%
\pgfpathlineto{\pgfqpoint{0.704346in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{2.411874in}}%
\pgfpathlineto{\pgfqpoint{0.721627in}{2.407288in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{2.405197in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{2.402536in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{2.397608in}}%
\pgfpathlineto{\pgfqpoint{0.746427in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{2.392494in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{2.387183in}}%
\pgfpathlineto{\pgfqpoint{0.765291in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{2.381664in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{2.369949in}}%
\pgfpathlineto{\pgfqpoint{0.799368in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{2.363726in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{2.357238in}}%
\pgfpathlineto{\pgfqpoint{0.814809in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{2.350468in}}%
\pgfpathlineto{\pgfqpoint{0.829314in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{2.343397in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{0.844168in}{2.336005in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{2.328269in}}%
\pgfpathlineto{\pgfqpoint{0.855838in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{0.864591in}{2.320164in}}%
\pgfpathlineto{\pgfqpoint{0.867995in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{0.874803in}{2.311665in}}%
\pgfpathlineto{\pgfqpoint{0.879495in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{0.890389in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{2.293357in}}%
\pgfpathlineto{\pgfqpoint{0.900725in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{2.283481in}}%
\pgfpathlineto{\pgfqpoint{0.910544in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{2.273071in}}%
\pgfpathlineto{\pgfqpoint{0.919884in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{2.262082in}}%
\pgfpathlineto{\pgfqpoint{0.928779in}{2.258829in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{2.250466in}}%
\pgfpathlineto{\pgfqpoint{0.937260in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{0.945356in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{2.238166in}}%
\pgfpathlineto{\pgfqpoint{0.953093in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{2.225120in}}%
\pgfpathlineto{\pgfqpoint{0.960492in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{2.211260in}}%
\pgfpathlineto{\pgfqpoint{0.967577in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{0.974367in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{2.196505in}}%
\pgfpathlineto{\pgfqpoint{0.980880in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{0.993138in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{2.163943in}}%
\pgfpathlineto{\pgfqpoint{0.998914in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{1.004472in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{2.145917in}}%
\pgfpathlineto{\pgfqpoint{1.009824in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{1.014982in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{2.126556in}}%
\pgfpathlineto{\pgfqpoint{1.019955in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{1.024754in}{2.112462in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{2.105706in}}%
\pgfpathlineto{\pgfqpoint{1.029387in}{2.102704in}}%
\pgfpathlineto{\pgfqpoint{1.033863in}{2.092946in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{1.042375in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{1.046425in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{2.058793in}}%
\pgfpathlineto{\pgfqpoint{1.050347in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{1.054146in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{2.032278in}}%
\pgfpathlineto{\pgfqpoint{1.061399in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{1.064862in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{1.068225in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{2.003351in}}%
\pgfpathlineto{\pgfqpoint{1.071489in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{1.074660in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{1.077743in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{1.971670in}}%
\pgfpathlineto{\pgfqpoint{1.080739in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{1.083653in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{1.086489in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{1.091936in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{1.094553in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{1.097104in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{1.898302in}}%
\pgfpathlineto{\pgfqpoint{1.099590in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{1.102013in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{1.104377in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{1.106683in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{1.108934in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{1.111131in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{1.113276in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{1.115372in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{1.117419in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{1.119420in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{1.121375in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{1.125158in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{1.126988in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{1.128778in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{1.132245in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{1.133925in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{1.137181in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{1.138760in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{1.692874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.272312in}{1.692874in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.955571,0.665606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987132in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.138760in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{1.137181in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{1.133925in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{1.132245in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{1.128778in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{1.126988in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{1.125158in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{1.121375in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{1.119420in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{1.117419in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{1.115372in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{1.113276in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{1.111131in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{1.108934in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{1.106683in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{1.104377in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{1.102013in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{1.099590in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{1.898302in}}%
\pgfpathlineto{\pgfqpoint{1.097104in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{1.094553in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{1.091936in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{1.086489in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{1.083653in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{1.080739in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{1.971670in}}%
\pgfpathlineto{\pgfqpoint{1.077743in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{1.074660in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{1.071489in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{2.003351in}}%
\pgfpathlineto{\pgfqpoint{1.068225in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{1.064862in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{1.061399in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{2.032278in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{1.054146in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{1.050347in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{2.058793in}}%
\pgfpathlineto{\pgfqpoint{1.046425in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{1.042375in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{1.033863in}{2.092946in}}%
\pgfpathlineto{\pgfqpoint{1.029387in}{2.102704in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{2.105706in}}%
\pgfpathlineto{\pgfqpoint{1.024754in}{2.112462in}}%
\pgfpathlineto{\pgfqpoint{1.019955in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{2.126556in}}%
\pgfpathlineto{\pgfqpoint{1.014982in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{1.009824in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{2.145917in}}%
\pgfpathlineto{\pgfqpoint{1.004472in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{0.998914in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{2.163943in}}%
\pgfpathlineto{\pgfqpoint{0.993138in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{0.980880in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{2.196505in}}%
\pgfpathlineto{\pgfqpoint{0.974367in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{0.967577in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{2.211260in}}%
\pgfpathlineto{\pgfqpoint{0.960492in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{2.225120in}}%
\pgfpathlineto{\pgfqpoint{0.953093in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{2.238166in}}%
\pgfpathlineto{\pgfqpoint{0.945356in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{0.937260in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{2.250466in}}%
\pgfpathlineto{\pgfqpoint{0.928779in}{2.258829in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{2.262082in}}%
\pgfpathlineto{\pgfqpoint{0.919884in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{2.273071in}}%
\pgfpathlineto{\pgfqpoint{0.910544in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{2.283481in}}%
\pgfpathlineto{\pgfqpoint{0.900725in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{2.293357in}}%
\pgfpathlineto{\pgfqpoint{0.890389in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{0.879495in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{0.874803in}{2.311665in}}%
\pgfpathlineto{\pgfqpoint{0.867995in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{0.864591in}{2.320164in}}%
\pgfpathlineto{\pgfqpoint{0.855838in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{2.328269in}}%
\pgfpathlineto{\pgfqpoint{0.844168in}{2.336005in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{2.343397in}}%
\pgfpathlineto{\pgfqpoint{0.829314in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{2.350468in}}%
\pgfpathlineto{\pgfqpoint{0.814809in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{2.357238in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{2.363726in}}%
\pgfpathlineto{\pgfqpoint{0.799368in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{2.369949in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{2.381664in}}%
\pgfpathlineto{\pgfqpoint{0.765291in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{2.387183in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{2.392494in}}%
\pgfpathlineto{\pgfqpoint{0.746427in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{2.397608in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{2.402536in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{2.405197in}}%
\pgfpathlineto{\pgfqpoint{0.721627in}{2.407288in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{2.411874in}}%
\pgfpathlineto{\pgfqpoint{0.704346in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{0.701204in}{2.416301in}}%
\pgfpathlineto{\pgfqpoint{0.690992in}{2.420578in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{2.428712in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{2.432582in}}%
\pgfpathlineto{\pgfqpoint{0.655251in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{2.436329in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{2.439960in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{2.443478in}}%
\pgfpathlineto{\pgfqpoint{0.627502in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{2.446890in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{2.450200in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{2.453412in}}%
\pgfpathlineto{\pgfqpoint{0.597230in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{2.456532in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{2.459562in}}%
\pgfpathlineto{\pgfqpoint{0.568452in}{2.462507in}}%
\pgfpathlineto{\pgfqpoint{0.564075in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{0.558240in}{2.465371in}}%
\pgfpathlineto{\pgfqpoint{0.548028in}{2.468155in}}%
\pgfpathlineto{\pgfqpoint{0.537817in}{2.470865in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{2.476070in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{2.478571in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{2.481008in}}%
\pgfpathlineto{\pgfqpoint{0.487295in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{2.483384in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{2.485699in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{2.487958in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{2.490162in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{2.492312in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{2.494412in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{2.496462in}}%
\pgfpathlineto{\pgfqpoint{0.415276in}{2.498464in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{2.500420in}}%
\pgfpathlineto{\pgfqpoint{0.394853in}{2.502332in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{0.384641in}{2.504201in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{2.507815in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{2.509564in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{2.511274in}}%
\pgfpathlineto{\pgfqpoint{0.336135in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{2.512949in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{2.514588in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{2.516193in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{2.517765in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{2.519304in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{2.520813in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.405197in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{2.372967in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{2.369949in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{2.366870in}}%
\pgfpathlineto{\pgfqpoint{0.305253in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{2.363726in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{2.360516in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{2.357238in}}%
\pgfpathlineto{\pgfqpoint{0.336135in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{2.353890in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{2.350468in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{2.346972in}}%
\pgfpathlineto{\pgfqpoint{0.365146in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{2.343397in}}%
\pgfpathlineto{\pgfqpoint{0.384641in}{2.339743in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{0.394853in}{2.336005in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{2.332182in}}%
\pgfpathlineto{\pgfqpoint{0.415276in}{2.328269in}}%
\pgfpathlineto{\pgfqpoint{0.418194in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{2.324264in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{2.320164in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{2.315966in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{2.311665in}}%
\pgfpathlineto{\pgfqpoint{0.465507in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{2.307257in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{2.298108in}}%
\pgfpathlineto{\pgfqpoint{0.487295in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{2.293357in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{2.288483in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{2.283481in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{0.537817in}{2.273071in}}%
\pgfpathlineto{\pgfqpoint{0.546285in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{0.548028in}{2.267652in}}%
\pgfpathlineto{\pgfqpoint{0.558240in}{2.262082in}}%
\pgfpathlineto{\pgfqpoint{0.564075in}{2.258829in}}%
\pgfpathlineto{\pgfqpoint{0.568452in}{2.256356in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{2.250466in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{2.244405in}}%
\pgfpathlineto{\pgfqpoint{0.597230in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{2.238166in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{2.231740in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{2.225120in}}%
\pgfpathlineto{\pgfqpoint{0.627502in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{2.218297in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{2.211260in}}%
\pgfpathlineto{\pgfqpoint{0.641672in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{2.204000in}}%
\pgfpathlineto{\pgfqpoint{0.655251in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{2.196505in}}%
\pgfpathlineto{\pgfqpoint{0.668276in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{2.188765in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{0.690992in}{2.172497in}}%
\pgfpathlineto{\pgfqpoint{0.692794in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{0.701204in}{2.163943in}}%
\pgfpathlineto{\pgfqpoint{0.704346in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{2.155088in}}%
\pgfpathlineto{\pgfqpoint{0.715462in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{0.721627in}{2.145917in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{2.136413in}}%
\pgfpathlineto{\pgfqpoint{0.736481in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{2.126556in}}%
\pgfpathlineto{\pgfqpoint{0.746427in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{2.116328in}}%
\pgfpathlineto{\pgfqpoint{0.756025in}{2.112462in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{2.105706in}}%
\pgfpathlineto{\pgfqpoint{0.765291in}{2.102704in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{2.094668in}}%
\pgfpathlineto{\pgfqpoint{0.774243in}{2.092946in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{2.071240in}}%
\pgfpathlineto{\pgfqpoint{0.799368in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{2.058793in}}%
\pgfpathlineto{\pgfqpoint{0.807211in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{2.045818in}}%
\pgfpathlineto{\pgfqpoint{0.814809in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{0.822173in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{2.032278in}}%
\pgfpathlineto{\pgfqpoint{0.829314in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{2.018136in}}%
\pgfpathlineto{\pgfqpoint{0.836242in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{0.844168in}{2.003351in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{1.987879in}}%
\pgfpathlineto{\pgfqpoint{0.855838in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{0.862002in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{0.864591in}{1.971670in}}%
\pgfpathlineto{\pgfqpoint{0.867995in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{0.873824in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{0.874803in}{1.954670in}}%
\pgfpathlineto{\pgfqpoint{0.879495in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{0.890389in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{1.918055in}}%
\pgfpathlineto{\pgfqpoint{0.895624in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{0.900725in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{1.898302in}}%
\pgfpathlineto{\pgfqpoint{0.905696in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{0.910544in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{0.915271in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{1.877482in}}%
\pgfpathlineto{\pgfqpoint{0.919884in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{0.924385in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{0.928779in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{0.933070in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{1.832272in}}%
\pgfpathlineto{\pgfqpoint{0.937260in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{0.941355in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{0.945356in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{0.949268in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{0.953093in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.956833in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{0.960492in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{0.964073in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{0.967577in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{0.971008in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{0.974367in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{1.724351in}}%
\pgfpathlineto{\pgfqpoint{0.977657in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{0.980880in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{0.984037in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{1.692874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.272312in}{1.692874in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703468,0.877478,0.568812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833956in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.844168in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.864591in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.874803in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.984037in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{0.980880in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{0.977657in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{1.724351in}}%
\pgfpathlineto{\pgfqpoint{0.974367in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{0.971008in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{0.967577in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{0.964073in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{0.960492in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{0.956833in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.953093in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{0.949268in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{0.945356in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{0.941355in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{0.937260in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{1.832272in}}%
\pgfpathlineto{\pgfqpoint{0.933070in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{0.928779in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{0.924385in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{0.919884in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{1.877482in}}%
\pgfpathlineto{\pgfqpoint{0.915271in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{0.910544in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{0.905696in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{1.898302in}}%
\pgfpathlineto{\pgfqpoint{0.900725in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{0.895624in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{1.918055in}}%
\pgfpathlineto{\pgfqpoint{0.890389in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{0.879495in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{0.874803in}{1.954670in}}%
\pgfpathlineto{\pgfqpoint{0.873824in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{0.867995in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{0.864591in}{1.971670in}}%
\pgfpathlineto{\pgfqpoint{0.862002in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{0.855838in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{1.987879in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{0.844168in}{2.003351in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{0.836242in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{2.018136in}}%
\pgfpathlineto{\pgfqpoint{0.829314in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{2.032278in}}%
\pgfpathlineto{\pgfqpoint{0.822173in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{0.814809in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{2.045818in}}%
\pgfpathlineto{\pgfqpoint{0.807211in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{2.058793in}}%
\pgfpathlineto{\pgfqpoint{0.799368in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{2.071240in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{0.774243in}{2.092946in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{2.094668in}}%
\pgfpathlineto{\pgfqpoint{0.765291in}{2.102704in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{2.105706in}}%
\pgfpathlineto{\pgfqpoint{0.756025in}{2.112462in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{2.116328in}}%
\pgfpathlineto{\pgfqpoint{0.746427in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{2.126556in}}%
\pgfpathlineto{\pgfqpoint{0.736481in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{2.136413in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{0.721627in}{2.145917in}}%
\pgfpathlineto{\pgfqpoint{0.715462in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{2.155088in}}%
\pgfpathlineto{\pgfqpoint{0.704346in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{0.701204in}{2.163943in}}%
\pgfpathlineto{\pgfqpoint{0.692794in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{0.690992in}{2.172497in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{2.188765in}}%
\pgfpathlineto{\pgfqpoint{0.668276in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{2.196505in}}%
\pgfpathlineto{\pgfqpoint{0.655251in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{2.204000in}}%
\pgfpathlineto{\pgfqpoint{0.641672in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{2.211260in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{2.218297in}}%
\pgfpathlineto{\pgfqpoint{0.627502in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{2.225120in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{2.231740in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{2.238166in}}%
\pgfpathlineto{\pgfqpoint{0.597230in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{2.244405in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{2.250466in}}%
\pgfpathlineto{\pgfqpoint{0.568452in}{2.256356in}}%
\pgfpathlineto{\pgfqpoint{0.564075in}{2.258829in}}%
\pgfpathlineto{\pgfqpoint{0.558240in}{2.262082in}}%
\pgfpathlineto{\pgfqpoint{0.548028in}{2.267652in}}%
\pgfpathlineto{\pgfqpoint{0.546285in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{0.537817in}{2.273071in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{2.283481in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{2.288483in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{2.293357in}}%
\pgfpathlineto{\pgfqpoint{0.487295in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{2.298108in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{2.307257in}}%
\pgfpathlineto{\pgfqpoint{0.465507in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{2.311665in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{2.315966in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{2.320164in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{2.324264in}}%
\pgfpathlineto{\pgfqpoint{0.418194in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{0.415276in}{2.328269in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{2.332182in}}%
\pgfpathlineto{\pgfqpoint{0.394853in}{2.336005in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{0.384641in}{2.339743in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{2.343397in}}%
\pgfpathlineto{\pgfqpoint{0.365146in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{2.346972in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{2.350468in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{2.353890in}}%
\pgfpathlineto{\pgfqpoint{0.336135in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{2.357238in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{2.360516in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{2.363726in}}%
\pgfpathlineto{\pgfqpoint{0.305253in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{2.366870in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{2.369949in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{2.372967in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.258829in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{2.225120in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{2.220595in}}%
\pgfpathlineto{\pgfqpoint{0.294512in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{2.215975in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{2.211260in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{2.206445in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{2.201528in}}%
\pgfpathlineto{\pgfqpoint{0.336135in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{2.196505in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{2.191373in}}%
\pgfpathlineto{\pgfqpoint{0.355673in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{2.186128in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{0.384641in}{2.175285in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{0.394853in}{2.169678in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{2.163943in}}%
\pgfpathlineto{\pgfqpoint{0.409777in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{0.415276in}{2.158074in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{2.152067in}}%
\pgfpathlineto{\pgfqpoint{0.426451in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{2.145917in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{2.139619in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{2.133167in}}%
\pgfpathlineto{\pgfqpoint{0.457980in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{2.126556in}}%
\pgfpathlineto{\pgfqpoint{0.472899in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{2.119780in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{2.112832in}}%
\pgfpathlineto{\pgfqpoint{0.487295in}{2.112462in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{2.105706in}}%
\pgfpathlineto{\pgfqpoint{0.501195in}{2.102704in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{2.098395in}}%
\pgfpathlineto{\pgfqpoint{0.514624in}{2.092946in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{2.090892in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{0.537817in}{2.075276in}}%
\pgfpathlineto{\pgfqpoint{0.540160in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{0.548028in}{2.067148in}}%
\pgfpathlineto{\pgfqpoint{0.552311in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{0.558240in}{2.058793in}}%
\pgfpathlineto{\pgfqpoint{0.564075in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{0.568452in}{2.050204in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{2.041369in}}%
\pgfpathlineto{\pgfqpoint{0.586519in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{2.032278in}}%
\pgfpathlineto{\pgfqpoint{0.597230in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{2.022919in}}%
\pgfpathlineto{\pgfqpoint{0.607622in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{2.013281in}}%
\pgfpathlineto{\pgfqpoint{0.617708in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{2.003351in}}%
\pgfpathlineto{\pgfqpoint{0.627502in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{0.637016in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{1.982560in}}%
\pgfpathlineto{\pgfqpoint{0.646262in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{1.971670in}}%
\pgfpathlineto{\pgfqpoint{0.655251in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{1.960428in}}%
\pgfpathlineto{\pgfqpoint{0.663994in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{0.672501in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{0.688842in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{0.690992in}{1.924416in}}%
\pgfpathlineto{\pgfqpoint{0.696695in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{0.701204in}{1.911584in}}%
\pgfpathlineto{\pgfqpoint{0.704346in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{1.898302in}}%
\pgfpathlineto{\pgfqpoint{0.711803in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{0.719074in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{0.721627in}{1.884546in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{1.870289in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{0.739836in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{0.746427in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{1.840162in}}%
\pgfpathlineto{\pgfqpoint{0.752863in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{0.759149in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{1.824230in}}%
\pgfpathlineto{\pgfqpoint{0.765291in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{0.771293in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{0.788508in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{1.772530in}}%
\pgfpathlineto{\pgfqpoint{0.793997in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{0.799368in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{0.804625in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{0.809770in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{1.734397in}}%
\pgfpathlineto{\pgfqpoint{0.814809in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{0.819744in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{1.714087in}}%
\pgfpathlineto{\pgfqpoint{0.824578in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{0.829314in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{1.692874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.272312in}{1.692874in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467205,0.774810,0.472787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680780in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.690992in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.701204in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.721627in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.829314in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{0.824578in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{1.714087in}}%
\pgfpathlineto{\pgfqpoint{0.819744in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{0.814809in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{1.734397in}}%
\pgfpathlineto{\pgfqpoint{0.809770in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{0.804625in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{0.799368in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{0.793997in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{1.772530in}}%
\pgfpathlineto{\pgfqpoint{0.788508in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{0.777161in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{0.771293in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{0.765291in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{1.824230in}}%
\pgfpathlineto{\pgfqpoint{0.759149in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{0.752863in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{1.840162in}}%
\pgfpathlineto{\pgfqpoint{0.746427in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{0.739836in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{1.870289in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{0.721627in}{1.884546in}}%
\pgfpathlineto{\pgfqpoint{0.719074in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{0.711803in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{1.898302in}}%
\pgfpathlineto{\pgfqpoint{0.704346in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{0.701204in}{1.911584in}}%
\pgfpathlineto{\pgfqpoint{0.696695in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{0.690992in}{1.924416in}}%
\pgfpathlineto{\pgfqpoint{0.688842in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{0.672501in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{0.663994in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{1.960428in}}%
\pgfpathlineto{\pgfqpoint{0.655251in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{1.971670in}}%
\pgfpathlineto{\pgfqpoint{0.646262in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{1.982560in}}%
\pgfpathlineto{\pgfqpoint{0.637016in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{0.627502in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{2.003351in}}%
\pgfpathlineto{\pgfqpoint{0.617708in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{2.013281in}}%
\pgfpathlineto{\pgfqpoint{0.607622in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{2.022919in}}%
\pgfpathlineto{\pgfqpoint{0.597230in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{2.032278in}}%
\pgfpathlineto{\pgfqpoint{0.586519in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{2.041369in}}%
\pgfpathlineto{\pgfqpoint{0.575472in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{0.568452in}{2.050204in}}%
\pgfpathlineto{\pgfqpoint{0.564075in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{0.558240in}{2.058793in}}%
\pgfpathlineto{\pgfqpoint{0.552311in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{0.548028in}{2.067148in}}%
\pgfpathlineto{\pgfqpoint{0.540160in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{0.537817in}{2.075276in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{2.090892in}}%
\pgfpathlineto{\pgfqpoint{0.514624in}{2.092946in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{2.098395in}}%
\pgfpathlineto{\pgfqpoint{0.501195in}{2.102704in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{2.105706in}}%
\pgfpathlineto{\pgfqpoint{0.487295in}{2.112462in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{2.112832in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{2.119780in}}%
\pgfpathlineto{\pgfqpoint{0.472899in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{2.126556in}}%
\pgfpathlineto{\pgfqpoint{0.457980in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{2.133167in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{2.139619in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{2.145917in}}%
\pgfpathlineto{\pgfqpoint{0.426451in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{2.152067in}}%
\pgfpathlineto{\pgfqpoint{0.415276in}{2.158074in}}%
\pgfpathlineto{\pgfqpoint{0.409777in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{2.163943in}}%
\pgfpathlineto{\pgfqpoint{0.394853in}{2.169678in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{0.384641in}{2.175285in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{2.186128in}}%
\pgfpathlineto{\pgfqpoint{0.355673in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{2.191373in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{2.196505in}}%
\pgfpathlineto{\pgfqpoint{0.336135in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{2.201528in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{2.206445in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{2.211260in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{2.215975in}}%
\pgfpathlineto{\pgfqpoint{0.294512in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{2.220595in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{2.225120in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.112462in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.102704in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.092946in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{2.077274in}}%
\pgfpathlineto{\pgfqpoint{0.289053in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{2.071240in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{2.065081in}}%
\pgfpathlineto{\pgfqpoint{0.305253in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{2.058793in}}%
\pgfpathlineto{\pgfqpoint{0.320939in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{2.052374in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{2.045818in}}%
\pgfpathlineto{\pgfqpoint{0.336135in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{2.039120in}}%
\pgfpathlineto{\pgfqpoint{0.350864in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{2.032278in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{2.025284in}}%
\pgfpathlineto{\pgfqpoint{0.365146in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{2.018136in}}%
\pgfpathlineto{\pgfqpoint{0.379002in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{0.384641in}{2.010826in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{0.394853in}{2.003351in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{1.995704in}}%
\pgfpathlineto{\pgfqpoint{0.405508in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{0.415276in}{1.987879in}}%
\pgfpathlineto{\pgfqpoint{0.418194in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{1.979870in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{1.971670in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{1.963272in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{1.954670in}}%
\pgfpathlineto{\pgfqpoint{0.465507in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{1.945855in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{1.927556in}}%
\pgfpathlineto{\pgfqpoint{0.487295in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{1.918055in}}%
\pgfpathlineto{\pgfqpoint{0.497765in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{1.908307in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{1.898302in}}%
\pgfpathlineto{\pgfqpoint{0.517910in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{0.537060in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{0.537817in}{1.877482in}}%
\pgfpathlineto{\pgfqpoint{0.546285in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{0.548028in}{1.866644in}}%
\pgfpathlineto{\pgfqpoint{0.555287in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{0.558240in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{0.564075in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{0.568452in}{1.844052in}}%
\pgfpathlineto{\pgfqpoint{0.572656in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{1.832272in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{1.820150in}}%
\pgfpathlineto{\pgfqpoint{0.589227in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{0.597230in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{0.605053in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{1.794822in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.620183in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{0.627502in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{1.767934in}}%
\pgfpathlineto{\pgfqpoint{0.634663in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{0.641672in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{0.648533in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{1.739340in}}%
\pgfpathlineto{\pgfqpoint{0.655251in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{1.724351in}}%
\pgfpathlineto{\pgfqpoint{0.661831in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{0.668276in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{1.708870in}}%
\pgfpathlineto{\pgfqpoint{0.674591in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{1.692874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.272312in}{1.692874in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.648397,0.349912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527605in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.537817in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.548028in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.558240in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.568452in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.674591in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{1.708870in}}%
\pgfpathlineto{\pgfqpoint{0.668276in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{0.661831in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{1.724351in}}%
\pgfpathlineto{\pgfqpoint{0.655251in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{1.739340in}}%
\pgfpathlineto{\pgfqpoint{0.648533in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{0.641672in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{0.634663in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{1.767934in}}%
\pgfpathlineto{\pgfqpoint{0.627502in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{0.620183in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{1.794822in}}%
\pgfpathlineto{\pgfqpoint{0.605053in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{0.597230in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{0.589227in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{1.820150in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{1.832272in}}%
\pgfpathlineto{\pgfqpoint{0.572656in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{0.568452in}{1.844052in}}%
\pgfpathlineto{\pgfqpoint{0.564075in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{0.558240in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{0.555287in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{0.548028in}{1.866644in}}%
\pgfpathlineto{\pgfqpoint{0.546285in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{0.537817in}{1.877482in}}%
\pgfpathlineto{\pgfqpoint{0.537060in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{0.517910in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{1.898302in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{1.908307in}}%
\pgfpathlineto{\pgfqpoint{0.497765in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{1.918055in}}%
\pgfpathlineto{\pgfqpoint{0.487295in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{1.927556in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{1.945855in}}%
\pgfpathlineto{\pgfqpoint{0.465507in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{1.954670in}}%
\pgfpathlineto{\pgfqpoint{0.454164in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{1.963272in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{1.971670in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{1.979870in}}%
\pgfpathlineto{\pgfqpoint{0.418194in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{0.415276in}{1.987879in}}%
\pgfpathlineto{\pgfqpoint{0.405508in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{1.995704in}}%
\pgfpathlineto{\pgfqpoint{0.394853in}{2.003351in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{0.384641in}{2.010826in}}%
\pgfpathlineto{\pgfqpoint{0.379002in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{2.018136in}}%
\pgfpathlineto{\pgfqpoint{0.365146in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{2.025284in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{2.032278in}}%
\pgfpathlineto{\pgfqpoint{0.350864in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{2.039120in}}%
\pgfpathlineto{\pgfqpoint{0.336135in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{2.045818in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{2.052374in}}%
\pgfpathlineto{\pgfqpoint{0.320939in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{2.058793in}}%
\pgfpathlineto{\pgfqpoint{0.305253in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{2.065081in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{2.071240in}}%
\pgfpathlineto{\pgfqpoint{0.289053in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{2.077274in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{1.929428in}}%
\pgfpathlineto{\pgfqpoint{0.285749in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{1.921885in}}%
\pgfpathlineto{\pgfqpoint{0.298836in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{1.914186in}}%
\pgfpathlineto{\pgfqpoint{0.311588in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{1.906327in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{1.898302in}}%
\pgfpathlineto{\pgfqpoint{0.324017in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{1.890107in}}%
\pgfpathlineto{\pgfqpoint{0.336135in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{1.881736in}}%
\pgfpathlineto{\pgfqpoint{0.347954in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{1.873182in}}%
\pgfpathlineto{\pgfqpoint{0.359485in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{1.864441in}}%
\pgfpathlineto{\pgfqpoint{0.370738in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{0.381723in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{0.384641in}{1.846368in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{0.394853in}{1.837024in}}%
\pgfpathlineto{\pgfqpoint{0.402927in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{1.827465in}}%
\pgfpathlineto{\pgfqpoint{0.413163in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{0.415276in}{1.817684in}}%
\pgfpathlineto{\pgfqpoint{0.423167in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{0.432946in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{1.797422in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{1.786926in}}%
\pgfpathlineto{\pgfqpoint{0.451859in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{1.776173in}}%
\pgfpathlineto{\pgfqpoint{0.461007in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{1.765154in}}%
\pgfpathlineto{\pgfqpoint{0.469958in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{0.478719in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{1.742281in}}%
\pgfpathlineto{\pgfqpoint{0.487295in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{0.495693in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{1.730404in}}%
\pgfpathlineto{\pgfqpoint{0.503918in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{1.718219in}}%
\pgfpathlineto{\pgfqpoint{0.511975in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{1.705713in}}%
\pgfpathlineto{\pgfqpoint{0.519869in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{1.692874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.272312in}{1.692874in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095271,0.484060,0.248351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374429in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.384641in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.394853in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.415276in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.519869in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{1.705713in}}%
\pgfpathlineto{\pgfqpoint{0.511975in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{1.718219in}}%
\pgfpathlineto{\pgfqpoint{0.503918in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{1.730404in}}%
\pgfpathlineto{\pgfqpoint{0.495693in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{0.487295in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{1.742281in}}%
\pgfpathlineto{\pgfqpoint{0.478719in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{0.469958in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{1.765154in}}%
\pgfpathlineto{\pgfqpoint{0.461007in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{1.776173in}}%
\pgfpathlineto{\pgfqpoint{0.451859in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{1.786926in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{1.797422in}}%
\pgfpathlineto{\pgfqpoint{0.432946in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{1.807672in}}%
\pgfpathlineto{\pgfqpoint{0.423167in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{0.415276in}{1.817684in}}%
\pgfpathlineto{\pgfqpoint{0.413163in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{1.827465in}}%
\pgfpathlineto{\pgfqpoint{0.402927in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{0.394853in}{1.837024in}}%
\pgfpathlineto{\pgfqpoint{0.392450in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{0.384641in}{1.846368in}}%
\pgfpathlineto{\pgfqpoint{0.381723in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{0.370738in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{1.864441in}}%
\pgfpathlineto{\pgfqpoint{0.359485in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{1.873182in}}%
\pgfpathlineto{\pgfqpoint{0.347954in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{1.881736in}}%
\pgfpathlineto{\pgfqpoint{0.336135in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{1.890107in}}%
\pgfpathlineto{\pgfqpoint{0.324017in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{1.898302in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{1.906327in}}%
\pgfpathlineto{\pgfqpoint{0.311588in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{1.914186in}}%
\pgfpathlineto{\pgfqpoint{0.298836in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{1.921885in}}%
\pgfpathlineto{\pgfqpoint{0.285749in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{1.929428in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{1.772530in}}%
\pgfpathlineto{\pgfqpoint{0.294512in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{1.763291in}}%
\pgfpathlineto{\pgfqpoint{0.305253in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{1.744231in}}%
\pgfpathlineto{\pgfqpoint{0.326058in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{1.734397in}}%
\pgfpathlineto{\pgfqpoint{0.336135in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{1.724351in}}%
\pgfpathlineto{\pgfqpoint{0.346005in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{1.714087in}}%
\pgfpathlineto{\pgfqpoint{0.355673in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{1.703597in}}%
\pgfpathlineto{\pgfqpoint{0.365146in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{1.692874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.272312in}{1.692874in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.348097,0.191788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282524in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.365146in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{1.703597in}}%
\pgfpathlineto{\pgfqpoint{0.355673in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{1.714087in}}%
\pgfpathlineto{\pgfqpoint{0.346005in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{1.724351in}}%
\pgfpathlineto{\pgfqpoint{0.336135in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{1.734397in}}%
\pgfpathlineto{\pgfqpoint{0.326058in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{1.744231in}}%
\pgfpathlineto{\pgfqpoint{0.315766in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{0.305253in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{1.763291in}}%
\pgfpathlineto{\pgfqpoint{0.294512in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{1.772530in}}%
\pgfpathlineto{\pgfqpoint{0.283534in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{1.692874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.272312in}{1.692874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272312in,y=1.595652in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293483in}{1.692874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293483in,y=1.595652in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782897in,y=1.525305in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.272312in}{1.692874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116061in, y=1.654612in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.272312in}{2.668659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116061in, y=2.630397in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116061in,y=2.180767in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272312in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{2.668659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293483in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.668659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272312in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.692874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272312in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{2.668659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089249in,y=2.522291in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{1.839242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993356,0.800600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{1.839242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.955571,0.665606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{1.936820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703468,0.877478,0.568812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{2.034399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467205,0.774810,0.472787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{2.131977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.648397,0.349912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{2.229556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095271,0.484060,0.248351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{2.327134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.348097,0.191788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{2.424713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395713in}{1.839242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492936in, y=1.800979in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395713in}{2.489765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492936in, y=2.451503in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524186in,y=2.180767in,,top,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{1.378637in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{1.378637in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{1.839242in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974263in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.692874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.974263in}{1.692874in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993356,0.800600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984475in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.086592in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.239768in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.270403in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.403155in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.556330in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.566542in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.576754in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.709506in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.729929in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.862682in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.872893in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.092946in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.102704in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.112462in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.258829in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.405197in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.551565in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.872893in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.862682in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.840711in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{2.839132in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{2.837521in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{2.835876in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{2.834196in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{2.832481in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{2.607673in}}%
\pgfpathlineto{\pgfqpoint{2.830729in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.828939in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{2.827109in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.825239in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{2.823326in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{2.553861in}}%
\pgfpathlineto{\pgfqpoint{2.821371in}{2.551565in}}%
\pgfpathlineto{\pgfqpoint{2.819370in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{2.817323in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{2.815227in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{2.813082in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{2.810885in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{2.808634in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{2.806328in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{2.803964in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{2.801541in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{2.463231in}}%
\pgfpathlineto{\pgfqpoint{2.799055in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{2.796504in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{2.793887in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{2.788440in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{2.785604in}{2.405197in}}%
\pgfpathlineto{\pgfqpoint{2.782690in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{2.389863in}}%
\pgfpathlineto{\pgfqpoint{2.779694in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{2.776612in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{2.773440in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{2.770176in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{2.766814in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{2.763350in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{2.329256in}}%
\pgfpathlineto{\pgfqpoint{2.759779in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{2.756097in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{2.752298in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{2.748376in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{2.744326in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{2.735814in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{2.731338in}{2.258829in}}%
\pgfpathlineto{\pgfqpoint{2.729929in}{2.255827in}}%
\pgfpathlineto{\pgfqpoint{2.726705in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{2.721906in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{2.234977in}}%
\pgfpathlineto{\pgfqpoint{2.716933in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{2.711775in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{2.709506in}{2.215616in}}%
\pgfpathlineto{\pgfqpoint{2.706423in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{2.700865in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{2.695089in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{2.682831in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{2.165028in}}%
\pgfpathlineto{\pgfqpoint{2.676318in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{2.669528in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{2.150273in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{2.136413in}}%
\pgfpathlineto{\pgfqpoint{2.655044in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{2.123367in}}%
\pgfpathlineto{\pgfqpoint{2.647307in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{2.639211in}{2.112462in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{2.111068in}}%
\pgfpathlineto{\pgfqpoint{2.630730in}{2.102704in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{2.621835in}{2.092946in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{2.088463in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{2.078052in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{2.068176in}}%
\pgfpathlineto{\pgfqpoint{2.592340in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{2.058793in}}%
\pgfpathlineto{\pgfqpoint{2.581446in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{2.576754in}{2.049869in}}%
\pgfpathlineto{\pgfqpoint{2.569946in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{2.566542in}{2.041369in}}%
\pgfpathlineto{\pgfqpoint{2.557789in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{2.556330in}{2.033264in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{2.025528in}}%
\pgfpathlineto{\pgfqpoint{2.544917in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{2.018136in}}%
\pgfpathlineto{\pgfqpoint{2.531265in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{2.011065in}}%
\pgfpathlineto{\pgfqpoint{2.516760in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{2.004295in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{1.997807in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{1.991584in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{1.979870in}}%
\pgfpathlineto{\pgfqpoint{2.467242in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{1.974350in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{1.969040in}}%
\pgfpathlineto{\pgfqpoint{2.448378in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{1.963925in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{1.958997in}}%
\pgfpathlineto{\pgfqpoint{2.428117in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{1.954245in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{1.949660in}}%
\pgfpathlineto{\pgfqpoint{2.406297in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{2.403155in}{1.945232in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{1.940955in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{1.932821in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{1.928951in}}%
\pgfpathlineto{\pgfqpoint{2.357202in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{1.925204in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{1.921574in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{1.918055in}}%
\pgfpathlineto{\pgfqpoint{2.329453in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{1.911333in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{1.908121in}}%
\pgfpathlineto{\pgfqpoint{2.299181in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{1.905001in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{1.901971in}}%
\pgfpathlineto{\pgfqpoint{2.270403in}{1.899026in}}%
\pgfpathlineto{\pgfqpoint{2.266026in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{1.896163in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{1.893378in}}%
\pgfpathlineto{\pgfqpoint{2.239768in}{1.890668in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{1.885463in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{1.882962in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{1.880525in}}%
\pgfpathlineto{\pgfqpoint{2.189246in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{1.878150in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{1.875834in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{1.871371in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{1.869221in}}%
\pgfpathlineto{\pgfqpoint{2.144458in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{1.867121in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{1.865071in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{1.863069in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{1.861113in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{1.859201in}}%
\pgfpathlineto{\pgfqpoint{2.094401in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{2.086592in}{1.857332in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{1.853718in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{1.851969in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{1.850259in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{1.848584in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.846945in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{1.845340in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{1.843769in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{1.842229in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{1.840720in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.829484in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.819726in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.809968in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.751421in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.731905in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{1.692874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.974263in}{1.692874in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.955571,0.665606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984475in}{1.840720in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{1.842229in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{1.843769in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{1.845340in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.846945in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{1.848584in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{1.850259in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{1.851969in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{1.853718in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{2.086592in}{1.857332in}}%
\pgfpathlineto{\pgfqpoint{2.094401in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{1.859201in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{1.861113in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{1.863069in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{1.865071in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{1.867121in}}%
\pgfpathlineto{\pgfqpoint{2.144458in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{1.869221in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{1.871371in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{1.875834in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{1.878150in}}%
\pgfpathlineto{\pgfqpoint{2.189246in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{1.880525in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{1.882962in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{1.885463in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{2.239768in}{1.890668in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{1.893378in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{1.896163in}}%
\pgfpathlineto{\pgfqpoint{2.266026in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{2.270403in}{1.899026in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{1.901971in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{1.905001in}}%
\pgfpathlineto{\pgfqpoint{2.299181in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{1.908121in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{1.911333in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{2.329453in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{1.918055in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{1.921574in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{1.925204in}}%
\pgfpathlineto{\pgfqpoint{2.357202in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{1.928951in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{1.932821in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{1.940955in}}%
\pgfpathlineto{\pgfqpoint{2.403155in}{1.945232in}}%
\pgfpathlineto{\pgfqpoint{2.406297in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{1.949660in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{1.954245in}}%
\pgfpathlineto{\pgfqpoint{2.428117in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{1.958997in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{1.963925in}}%
\pgfpathlineto{\pgfqpoint{2.448378in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{1.969040in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{1.974350in}}%
\pgfpathlineto{\pgfqpoint{2.467242in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{1.979870in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{1.991584in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{1.997807in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{2.004295in}}%
\pgfpathlineto{\pgfqpoint{2.516760in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{2.011065in}}%
\pgfpathlineto{\pgfqpoint{2.531265in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{2.018136in}}%
\pgfpathlineto{\pgfqpoint{2.544917in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{2.025528in}}%
\pgfpathlineto{\pgfqpoint{2.556330in}{2.033264in}}%
\pgfpathlineto{\pgfqpoint{2.557789in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{2.566542in}{2.041369in}}%
\pgfpathlineto{\pgfqpoint{2.569946in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{2.576754in}{2.049869in}}%
\pgfpathlineto{\pgfqpoint{2.581446in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{2.058793in}}%
\pgfpathlineto{\pgfqpoint{2.592340in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{2.068176in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{2.078052in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{2.088463in}}%
\pgfpathlineto{\pgfqpoint{2.621835in}{2.092946in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{2.630730in}{2.102704in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{2.111068in}}%
\pgfpathlineto{\pgfqpoint{2.639211in}{2.112462in}}%
\pgfpathlineto{\pgfqpoint{2.647307in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{2.123367in}}%
\pgfpathlineto{\pgfqpoint{2.655044in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{2.136413in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{2.150273in}}%
\pgfpathlineto{\pgfqpoint{2.669528in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{2.676318in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{2.165028in}}%
\pgfpathlineto{\pgfqpoint{2.682831in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{2.695089in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{2.700865in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{2.706423in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{2.709506in}{2.215616in}}%
\pgfpathlineto{\pgfqpoint{2.711775in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{2.716933in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{2.234977in}}%
\pgfpathlineto{\pgfqpoint{2.721906in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{2.726705in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{2.729929in}{2.255827in}}%
\pgfpathlineto{\pgfqpoint{2.731338in}{2.258829in}}%
\pgfpathlineto{\pgfqpoint{2.735814in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{2.744326in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{2.748376in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{2.752298in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{2.756097in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{2.759779in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{2.329256in}}%
\pgfpathlineto{\pgfqpoint{2.763350in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{2.766814in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{2.770176in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{2.773440in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{2.776612in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{2.779694in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{2.389863in}}%
\pgfpathlineto{\pgfqpoint{2.782690in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{2.785604in}{2.405197in}}%
\pgfpathlineto{\pgfqpoint{2.788440in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{2.793887in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{2.796504in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{2.799055in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{2.463231in}}%
\pgfpathlineto{\pgfqpoint{2.801541in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{2.803964in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{2.806328in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{2.808634in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{2.810885in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{2.813082in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{2.815227in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{2.817323in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{2.819370in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{2.821371in}{2.551565in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{2.553861in}}%
\pgfpathlineto{\pgfqpoint{2.823326in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{2.825239in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{2.827109in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.828939in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{2.830729in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{2.607673in}}%
\pgfpathlineto{\pgfqpoint{2.832481in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{2.834196in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{2.835876in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{2.837521in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{2.839132in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{2.840711in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.729929in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.709506in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.685988in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{2.682831in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{2.679608in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{2.637182in}}%
\pgfpathlineto{\pgfqpoint{2.676318in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{2.672959in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{2.669528in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{2.607673in}}%
\pgfpathlineto{\pgfqpoint{2.666024in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{2.658784in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{2.579951in}}%
\pgfpathlineto{\pgfqpoint{2.655044in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{2.651219in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{2.553861in}}%
\pgfpathlineto{\pgfqpoint{2.647307in}{2.551565in}}%
\pgfpathlineto{\pgfqpoint{2.643306in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{2.639211in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{2.529261in}}%
\pgfpathlineto{\pgfqpoint{2.635021in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{2.630730in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{2.626336in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{2.621835in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{2.484051in}}%
\pgfpathlineto{\pgfqpoint{2.617222in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{2.607647in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{2.463231in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{2.597575in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{2.443478in}}%
\pgfpathlineto{\pgfqpoint{2.592340in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{2.581446in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{2.576754in}{2.406863in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{2.405197in}}%
\pgfpathlineto{\pgfqpoint{2.569946in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{2.566542in}{2.389863in}}%
\pgfpathlineto{\pgfqpoint{2.563953in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{2.557789in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{2.556330in}{2.373654in}}%
\pgfpathlineto{\pgfqpoint{2.551447in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{2.544917in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{2.538193in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{2.343397in}}%
\pgfpathlineto{\pgfqpoint{2.531265in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{2.329256in}}%
\pgfpathlineto{\pgfqpoint{2.524124in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{2.516760in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{2.315716in}}%
\pgfpathlineto{\pgfqpoint{2.509162in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{2.290293in}}%
\pgfpathlineto{\pgfqpoint{2.493219in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{2.476194in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{2.266865in}}%
\pgfpathlineto{\pgfqpoint{2.467242in}{2.258829in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{2.255827in}}%
\pgfpathlineto{\pgfqpoint{2.457976in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{2.245205in}}%
\pgfpathlineto{\pgfqpoint{2.448378in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{2.234977in}}%
\pgfpathlineto{\pgfqpoint{2.438432in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{2.225120in}}%
\pgfpathlineto{\pgfqpoint{2.428117in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{2.215616in}}%
\pgfpathlineto{\pgfqpoint{2.417413in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{2.206445in}}%
\pgfpathlineto{\pgfqpoint{2.406297in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{2.403155in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{2.394745in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{2.189036in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{2.172768in}}%
\pgfpathlineto{\pgfqpoint{2.370227in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{2.165028in}}%
\pgfpathlineto{\pgfqpoint{2.357202in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{2.157534in}}%
\pgfpathlineto{\pgfqpoint{2.343623in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{2.150273in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{2.143236in}}%
\pgfpathlineto{\pgfqpoint{2.329453in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{2.136413in}}%
\pgfpathlineto{\pgfqpoint{2.314653in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{2.129793in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{2.123367in}}%
\pgfpathlineto{\pgfqpoint{2.299181in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{2.117128in}}%
\pgfpathlineto{\pgfqpoint{2.282989in}{2.112462in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{2.111068in}}%
\pgfpathlineto{\pgfqpoint{2.270403in}{2.105178in}}%
\pgfpathlineto{\pgfqpoint{2.266026in}{2.102704in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{2.093882in}}%
\pgfpathlineto{\pgfqpoint{2.248236in}{2.092946in}}%
\pgfpathlineto{\pgfqpoint{2.239768in}{2.088463in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{2.078052in}}%
\pgfpathlineto{\pgfqpoint{2.209918in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{2.073050in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{2.068176in}}%
\pgfpathlineto{\pgfqpoint{2.189246in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{2.063425in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{2.058793in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{2.054276in}}%
\pgfpathlineto{\pgfqpoint{2.167458in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{2.049869in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{2.045567in}}%
\pgfpathlineto{\pgfqpoint{2.144458in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{2.041369in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{2.037269in}}%
\pgfpathlineto{\pgfqpoint{2.120145in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{2.033264in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{2.029352in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{2.025528in}}%
\pgfpathlineto{\pgfqpoint{2.094401in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{2.086592in}{2.021790in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{2.018136in}}%
\pgfpathlineto{\pgfqpoint{2.067097in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{2.014561in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{2.011065in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{2.007643in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{2.004295in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{2.001017in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{1.997807in}}%
\pgfpathlineto{\pgfqpoint{2.007204in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{1.994663in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{1.991584in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{1.988566in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.975852in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.907547in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.897789in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.878273in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.868515in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.858757in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{1.840720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.974263in}{1.692874in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703468,0.877478,0.568812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984475in}{1.988566in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{1.991584in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{1.994663in}}%
\pgfpathlineto{\pgfqpoint{2.007204in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{1.997807in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{2.001017in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{2.004295in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{2.007643in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{2.011065in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{2.014561in}}%
\pgfpathlineto{\pgfqpoint{2.067097in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{2.018136in}}%
\pgfpathlineto{\pgfqpoint{2.086592in}{2.021790in}}%
\pgfpathlineto{\pgfqpoint{2.094401in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{2.025528in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{2.029352in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{2.033264in}}%
\pgfpathlineto{\pgfqpoint{2.120145in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{2.037269in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{2.041369in}}%
\pgfpathlineto{\pgfqpoint{2.144458in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{2.045567in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{2.049869in}}%
\pgfpathlineto{\pgfqpoint{2.167458in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{2.054276in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{2.058793in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{2.063425in}}%
\pgfpathlineto{\pgfqpoint{2.189246in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{2.068176in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{2.073050in}}%
\pgfpathlineto{\pgfqpoint{2.209918in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{2.078052in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{2.239768in}{2.088463in}}%
\pgfpathlineto{\pgfqpoint{2.248236in}{2.092946in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{2.093882in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{2.266026in}{2.102704in}}%
\pgfpathlineto{\pgfqpoint{2.270403in}{2.105178in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{2.111068in}}%
\pgfpathlineto{\pgfqpoint{2.282989in}{2.112462in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{2.117128in}}%
\pgfpathlineto{\pgfqpoint{2.299181in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{2.123367in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{2.129793in}}%
\pgfpathlineto{\pgfqpoint{2.314653in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{2.136413in}}%
\pgfpathlineto{\pgfqpoint{2.329453in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{2.143236in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{2.150273in}}%
\pgfpathlineto{\pgfqpoint{2.343623in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{2.157534in}}%
\pgfpathlineto{\pgfqpoint{2.357202in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{2.165028in}}%
\pgfpathlineto{\pgfqpoint{2.370227in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{2.172768in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{2.189036in}}%
\pgfpathlineto{\pgfqpoint{2.394745in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{2.403155in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{2.406297in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{2.206445in}}%
\pgfpathlineto{\pgfqpoint{2.417413in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{2.215616in}}%
\pgfpathlineto{\pgfqpoint{2.428117in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{2.225120in}}%
\pgfpathlineto{\pgfqpoint{2.438432in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{2.234977in}}%
\pgfpathlineto{\pgfqpoint{2.448378in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{2.245205in}}%
\pgfpathlineto{\pgfqpoint{2.457976in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{2.255827in}}%
\pgfpathlineto{\pgfqpoint{2.467242in}{2.258829in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{2.266865in}}%
\pgfpathlineto{\pgfqpoint{2.476194in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{2.493219in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{2.290293in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{2.509162in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{2.315716in}}%
\pgfpathlineto{\pgfqpoint{2.516760in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{2.524124in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{2.329256in}}%
\pgfpathlineto{\pgfqpoint{2.531265in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{2.343397in}}%
\pgfpathlineto{\pgfqpoint{2.538193in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{2.544917in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{2.551447in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{2.556330in}{2.373654in}}%
\pgfpathlineto{\pgfqpoint{2.557789in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{2.563953in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{2.566542in}{2.389863in}}%
\pgfpathlineto{\pgfqpoint{2.569946in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{2.405197in}}%
\pgfpathlineto{\pgfqpoint{2.576754in}{2.406863in}}%
\pgfpathlineto{\pgfqpoint{2.581446in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{2.592340in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{2.443478in}}%
\pgfpathlineto{\pgfqpoint{2.597575in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{2.463231in}}%
\pgfpathlineto{\pgfqpoint{2.607647in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{2.617222in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{2.484051in}}%
\pgfpathlineto{\pgfqpoint{2.621835in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{2.626336in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{2.630730in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{2.635021in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{2.529261in}}%
\pgfpathlineto{\pgfqpoint{2.639211in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{2.643306in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{2.647307in}{2.551565in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{2.553861in}}%
\pgfpathlineto{\pgfqpoint{2.651219in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{2.655044in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{2.579951in}}%
\pgfpathlineto{\pgfqpoint{2.658784in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{2.666024in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{2.607673in}}%
\pgfpathlineto{\pgfqpoint{2.669528in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{2.672959in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{2.676318in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{2.637182in}}%
\pgfpathlineto{\pgfqpoint{2.679608in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{2.682831in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{2.685988in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.576754in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.566542in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.556330in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.531265in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{2.526529in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{2.647446in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{2.516760in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{2.627136in}}%
\pgfpathlineto{\pgfqpoint{2.511721in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{2.506576in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{2.607673in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.495948in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{2.589003in}}%
\pgfpathlineto{\pgfqpoint{2.490459in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{2.479112in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{2.553861in}}%
\pgfpathlineto{\pgfqpoint{2.473244in}{2.551565in}}%
\pgfpathlineto{\pgfqpoint{2.467242in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{2.537303in}}%
\pgfpathlineto{\pgfqpoint{2.461100in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{2.454814in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{2.521371in}}%
\pgfpathlineto{\pgfqpoint{2.448378in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{2.441787in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{2.435035in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{2.491244in}}%
\pgfpathlineto{\pgfqpoint{2.428117in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{2.476987in}}%
\pgfpathlineto{\pgfqpoint{2.421025in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{2.413754in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{2.463231in}}%
\pgfpathlineto{\pgfqpoint{2.406297in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{2.403155in}{2.449949in}}%
\pgfpathlineto{\pgfqpoint{2.398646in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{2.437117in}}%
\pgfpathlineto{\pgfqpoint{2.390793in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{2.374452in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{2.412716in}}%
\pgfpathlineto{\pgfqpoint{2.365945in}{2.405197in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{2.401105in}}%
\pgfpathlineto{\pgfqpoint{2.357202in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{2.389863in}}%
\pgfpathlineto{\pgfqpoint{2.348213in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{2.378973in}}%
\pgfpathlineto{\pgfqpoint{2.338967in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{2.368418in}}%
\pgfpathlineto{\pgfqpoint{2.329453in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{2.319659in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{2.348252in}}%
\pgfpathlineto{\pgfqpoint{2.309573in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{2.338614in}}%
\pgfpathlineto{\pgfqpoint{2.299181in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{2.329256in}}%
\pgfpathlineto{\pgfqpoint{2.288470in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{2.320164in}}%
\pgfpathlineto{\pgfqpoint{2.277423in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{2.270403in}{2.311329in}}%
\pgfpathlineto{\pgfqpoint{2.266026in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{2.254262in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{2.294385in}}%
\pgfpathlineto{\pgfqpoint{2.242111in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{2.239768in}{2.286257in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{2.270642in}}%
\pgfpathlineto{\pgfqpoint{2.216575in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{2.263138in}}%
\pgfpathlineto{\pgfqpoint{2.203146in}{2.258829in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{2.255827in}}%
\pgfpathlineto{\pgfqpoint{2.189246in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{2.248701in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{2.241753in}}%
\pgfpathlineto{\pgfqpoint{2.174850in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{2.234977in}}%
\pgfpathlineto{\pgfqpoint{2.159931in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{2.228366in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{2.221914in}}%
\pgfpathlineto{\pgfqpoint{2.144458in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{2.215616in}}%
\pgfpathlineto{\pgfqpoint{2.128402in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{2.209466in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{2.203459in}}%
\pgfpathlineto{\pgfqpoint{2.111728in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{2.191855in}}%
\pgfpathlineto{\pgfqpoint{2.094401in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{2.086592in}{2.186249in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{2.175405in}}%
\pgfpathlineto{\pgfqpoint{2.057624in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{2.170160in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{2.165028in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{2.160005in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{2.155088in}}%
\pgfpathlineto{\pgfqpoint{2.017717in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{2.150273in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{2.145558in}}%
\pgfpathlineto{\pgfqpoint{1.996463in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{2.140939in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{2.136413in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.112462in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.102704in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.092946in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.073430in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.053914in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.044157in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.024641in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.005125in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.995367in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.985610in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{1.988566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.974263in}{1.692874in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467205,0.774810,0.472787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984475in}{2.136413in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{2.140939in}}%
\pgfpathlineto{\pgfqpoint{1.996463in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{2.145558in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{2.150273in}}%
\pgfpathlineto{\pgfqpoint{2.017717in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{2.155088in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{2.160005in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{2.165028in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{2.170160in}}%
\pgfpathlineto{\pgfqpoint{2.057624in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{2.175405in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{2.086592in}{2.186249in}}%
\pgfpathlineto{\pgfqpoint{2.094401in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{2.191855in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{2.111728in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{2.203459in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{2.209466in}}%
\pgfpathlineto{\pgfqpoint{2.128402in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{2.215616in}}%
\pgfpathlineto{\pgfqpoint{2.144458in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{2.221914in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{2.228366in}}%
\pgfpathlineto{\pgfqpoint{2.159931in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{2.234977in}}%
\pgfpathlineto{\pgfqpoint{2.174850in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{2.241753in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{2.248701in}}%
\pgfpathlineto{\pgfqpoint{2.189246in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{2.255827in}}%
\pgfpathlineto{\pgfqpoint{2.203146in}{2.258829in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{2.263138in}}%
\pgfpathlineto{\pgfqpoint{2.216575in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{2.270642in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{2.239768in}{2.286257in}}%
\pgfpathlineto{\pgfqpoint{2.242111in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{2.294385in}}%
\pgfpathlineto{\pgfqpoint{2.254262in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{2.266026in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{2.270403in}{2.311329in}}%
\pgfpathlineto{\pgfqpoint{2.277423in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{2.320164in}}%
\pgfpathlineto{\pgfqpoint{2.288470in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{2.329256in}}%
\pgfpathlineto{\pgfqpoint{2.299181in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{2.338614in}}%
\pgfpathlineto{\pgfqpoint{2.309573in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{2.348252in}}%
\pgfpathlineto{\pgfqpoint{2.319659in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{2.329453in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{2.368418in}}%
\pgfpathlineto{\pgfqpoint{2.338967in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{2.378973in}}%
\pgfpathlineto{\pgfqpoint{2.348213in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{2.389863in}}%
\pgfpathlineto{\pgfqpoint{2.357202in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{2.401105in}}%
\pgfpathlineto{\pgfqpoint{2.365945in}{2.405197in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{2.412716in}}%
\pgfpathlineto{\pgfqpoint{2.374452in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{2.390793in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{2.437117in}}%
\pgfpathlineto{\pgfqpoint{2.398646in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{2.403155in}{2.449949in}}%
\pgfpathlineto{\pgfqpoint{2.406297in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{2.463231in}}%
\pgfpathlineto{\pgfqpoint{2.413754in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{2.421025in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{2.476987in}}%
\pgfpathlineto{\pgfqpoint{2.428117in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{2.491244in}}%
\pgfpathlineto{\pgfqpoint{2.435035in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{2.441787in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{2.448378in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{2.521371in}}%
\pgfpathlineto{\pgfqpoint{2.454814in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{2.461100in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{2.537303in}}%
\pgfpathlineto{\pgfqpoint{2.467242in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{2.473244in}{2.551565in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{2.553861in}}%
\pgfpathlineto{\pgfqpoint{2.479112in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{2.490459in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{2.589003in}}%
\pgfpathlineto{\pgfqpoint{2.495948in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{2.607673in}}%
\pgfpathlineto{\pgfqpoint{2.506576in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{2.511721in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{2.627136in}}%
\pgfpathlineto{\pgfqpoint{2.516760in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{2.647446in}}%
\pgfpathlineto{\pgfqpoint{2.526529in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{2.531265in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.403155in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.376543in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{2.652663in}}%
\pgfpathlineto{\pgfqpoint{2.370227in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{2.363782in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{2.637182in}}%
\pgfpathlineto{\pgfqpoint{2.357202in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{2.622193in}}%
\pgfpathlineto{\pgfqpoint{2.350484in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{2.343623in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{2.607673in}}%
\pgfpathlineto{\pgfqpoint{2.336614in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{2.593599in}}%
\pgfpathlineto{\pgfqpoint{2.329453in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{2.579951in}}%
\pgfpathlineto{\pgfqpoint{2.314653in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{2.566711in}}%
\pgfpathlineto{\pgfqpoint{2.307004in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{2.553861in}}%
\pgfpathlineto{\pgfqpoint{2.299181in}{2.551565in}}%
\pgfpathlineto{\pgfqpoint{2.291178in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{2.541383in}}%
\pgfpathlineto{\pgfqpoint{2.282989in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{2.529261in}}%
\pgfpathlineto{\pgfqpoint{2.274607in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{2.270403in}{2.517481in}}%
\pgfpathlineto{\pgfqpoint{2.266026in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{2.257238in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{2.494889in}}%
\pgfpathlineto{\pgfqpoint{2.248236in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{2.239768in}{2.484051in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{2.219861in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{2.463231in}}%
\pgfpathlineto{\pgfqpoint{2.209918in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{2.453226in}}%
\pgfpathlineto{\pgfqpoint{2.199716in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{2.443478in}}%
\pgfpathlineto{\pgfqpoint{2.189246in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{2.433977in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{2.415678in}}%
\pgfpathlineto{\pgfqpoint{2.167458in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{2.406863in}}%
\pgfpathlineto{\pgfqpoint{2.156115in}{2.405197in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{2.398261in}}%
\pgfpathlineto{\pgfqpoint{2.144458in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{2.389863in}}%
\pgfpathlineto{\pgfqpoint{2.132473in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{2.381664in}}%
\pgfpathlineto{\pgfqpoint{2.120145in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{2.373654in}}%
\pgfpathlineto{\pgfqpoint{2.107459in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{2.365829in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{2.094401in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{2.086592in}{2.350707in}}%
\pgfpathlineto{\pgfqpoint{2.080953in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{2.343397in}}%
\pgfpathlineto{\pgfqpoint{2.067097in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{2.336249in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{2.329256in}}%
\pgfpathlineto{\pgfqpoint{2.052815in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{2.322413in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{2.315716in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{2.309159in}}%
\pgfpathlineto{\pgfqpoint{2.022890in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{2.007204in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{2.296452in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{2.290293in}}%
\pgfpathlineto{\pgfqpoint{1.991004in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{2.284259in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.258829in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.249072in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.239314in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.219798in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.210040in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.200282in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.190524in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.180767in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.161251in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.151493in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.141735in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{2.136413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.974263in}{1.692874in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.648397,0.349912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984475in}{2.284259in}}%
\pgfpathlineto{\pgfqpoint{1.991004in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{2.290293in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{2.296452in}}%
\pgfpathlineto{\pgfqpoint{2.007204in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{2.022890in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{2.309159in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{2.315716in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{2.322413in}}%
\pgfpathlineto{\pgfqpoint{2.052815in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{2.329256in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{2.336249in}}%
\pgfpathlineto{\pgfqpoint{2.067097in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{2.343397in}}%
\pgfpathlineto{\pgfqpoint{2.080953in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{2.086592in}{2.350707in}}%
\pgfpathlineto{\pgfqpoint{2.094401in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{2.365829in}}%
\pgfpathlineto{\pgfqpoint{2.107459in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{2.373654in}}%
\pgfpathlineto{\pgfqpoint{2.120145in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{2.381664in}}%
\pgfpathlineto{\pgfqpoint{2.132473in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{2.389863in}}%
\pgfpathlineto{\pgfqpoint{2.144458in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{2.398261in}}%
\pgfpathlineto{\pgfqpoint{2.156115in}{2.405197in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{2.406863in}}%
\pgfpathlineto{\pgfqpoint{2.167458in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{2.415678in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{2.433977in}}%
\pgfpathlineto{\pgfqpoint{2.189246in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{2.443478in}}%
\pgfpathlineto{\pgfqpoint{2.199716in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{2.453226in}}%
\pgfpathlineto{\pgfqpoint{2.209918in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{2.463231in}}%
\pgfpathlineto{\pgfqpoint{2.219861in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{2.239768in}{2.484051in}}%
\pgfpathlineto{\pgfqpoint{2.248236in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{2.494889in}}%
\pgfpathlineto{\pgfqpoint{2.257238in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{2.266026in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{2.270403in}{2.517481in}}%
\pgfpathlineto{\pgfqpoint{2.274607in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{2.529261in}}%
\pgfpathlineto{\pgfqpoint{2.282989in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{2.541383in}}%
\pgfpathlineto{\pgfqpoint{2.291178in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{2.299181in}{2.551565in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{2.553861in}}%
\pgfpathlineto{\pgfqpoint{2.307004in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{2.566711in}}%
\pgfpathlineto{\pgfqpoint{2.314653in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{2.579951in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.329453in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{2.593599in}}%
\pgfpathlineto{\pgfqpoint{2.336614in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{2.607673in}}%
\pgfpathlineto{\pgfqpoint{2.343623in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{2.350484in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{2.622193in}}%
\pgfpathlineto{\pgfqpoint{2.357202in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{2.637182in}}%
\pgfpathlineto{\pgfqpoint{2.363782in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{2.370227in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{2.652663in}}%
\pgfpathlineto{\pgfqpoint{2.376543in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.270403in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.239768in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.221820in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{2.655820in}}%
\pgfpathlineto{\pgfqpoint{2.213926in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{2.643314in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{2.631129in}}%
\pgfpathlineto{\pgfqpoint{2.197644in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{2.189246in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{2.619252in}}%
\pgfpathlineto{\pgfqpoint{2.180670in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{2.607673in}}%
\pgfpathlineto{\pgfqpoint{2.171909in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{2.596379in}}%
\pgfpathlineto{\pgfqpoint{2.162958in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{2.585360in}}%
\pgfpathlineto{\pgfqpoint{2.153810in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{2.574608in}}%
\pgfpathlineto{\pgfqpoint{2.144458in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{2.564111in}}%
\pgfpathlineto{\pgfqpoint{2.134897in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{2.553861in}}%
\pgfpathlineto{\pgfqpoint{2.125118in}{2.551565in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{2.543849in}}%
\pgfpathlineto{\pgfqpoint{2.115114in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{2.534068in}}%
\pgfpathlineto{\pgfqpoint{2.104878in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{2.524509in}}%
\pgfpathlineto{\pgfqpoint{2.094401in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{2.086592in}{2.515165in}}%
\pgfpathlineto{\pgfqpoint{2.083674in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{2.072689in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{2.497093in}}%
\pgfpathlineto{\pgfqpoint{2.061436in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{2.488351in}}%
\pgfpathlineto{\pgfqpoint{2.049905in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{2.479798in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{2.471426in}}%
\pgfpathlineto{\pgfqpoint{2.025968in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{2.463231in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{2.455206in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{2.447347in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{2.439648in}}%
\pgfpathlineto{\pgfqpoint{1.987700in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{2.432105in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.405197in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.356408in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.317377in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.278345in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{2.284259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.974263in}{1.692874in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095271,0.484060,0.248351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984475in}{2.432105in}}%
\pgfpathlineto{\pgfqpoint{1.987700in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{2.439648in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{2.447347in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{2.455206in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{2.463231in}}%
\pgfpathlineto{\pgfqpoint{2.025968in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{2.471426in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{2.479798in}}%
\pgfpathlineto{\pgfqpoint{2.049905in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{2.488351in}}%
\pgfpathlineto{\pgfqpoint{2.061436in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{2.497093in}}%
\pgfpathlineto{\pgfqpoint{2.072689in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{2.083674in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{2.086592in}{2.515165in}}%
\pgfpathlineto{\pgfqpoint{2.094401in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{2.524509in}}%
\pgfpathlineto{\pgfqpoint{2.104878in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{2.534068in}}%
\pgfpathlineto{\pgfqpoint{2.115114in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{2.543849in}}%
\pgfpathlineto{\pgfqpoint{2.125118in}{2.551565in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{2.553861in}}%
\pgfpathlineto{\pgfqpoint{2.134897in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{2.564111in}}%
\pgfpathlineto{\pgfqpoint{2.144458in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{2.574608in}}%
\pgfpathlineto{\pgfqpoint{2.153810in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{2.585360in}}%
\pgfpathlineto{\pgfqpoint{2.162958in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{2.596379in}}%
\pgfpathlineto{\pgfqpoint{2.171909in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{2.607673in}}%
\pgfpathlineto{\pgfqpoint{2.180670in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{2.619252in}}%
\pgfpathlineto{\pgfqpoint{2.189246in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{2.197644in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{2.631129in}}%
\pgfpathlineto{\pgfqpoint{2.205869in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{2.643314in}}%
\pgfpathlineto{\pgfqpoint{2.213926in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{2.655820in}}%
\pgfpathlineto{\pgfqpoint{2.221820in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.086592in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.067097in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{2.657936in}}%
\pgfpathlineto{\pgfqpoint{2.057624in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{2.647446in}}%
\pgfpathlineto{\pgfqpoint{2.047956in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{2.637182in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{2.627136in}}%
\pgfpathlineto{\pgfqpoint{2.028009in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{2.617302in}}%
\pgfpathlineto{\pgfqpoint{2.017717in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{2.607673in}}%
\pgfpathlineto{\pgfqpoint{2.007204in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{2.598242in}}%
\pgfpathlineto{\pgfqpoint{1.996463in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{2.589003in}}%
\pgfpathlineto{\pgfqpoint{1.985485in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{2.579951in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.561323in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.551565in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.463744in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.453986in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{2.432105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.974263in}{1.692874in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.348097,0.191788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984475in}{2.579951in}}%
\pgfpathlineto{\pgfqpoint{1.985485in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{2.589003in}}%
\pgfpathlineto{\pgfqpoint{1.996463in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{2.598242in}}%
\pgfpathlineto{\pgfqpoint{2.007204in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{2.607673in}}%
\pgfpathlineto{\pgfqpoint{2.017717in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{2.617302in}}%
\pgfpathlineto{\pgfqpoint{2.028009in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{2.627136in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{2.637182in}}%
\pgfpathlineto{\pgfqpoint{2.047956in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{2.647446in}}%
\pgfpathlineto{\pgfqpoint{2.057624in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{2.657936in}}%
\pgfpathlineto{\pgfqpoint{2.067097in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.619870in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.610112in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.590596in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.571081in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{2.579951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974263in}{1.692874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974263in,y=1.595652in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995434in}{1.692874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995434in,y=1.595652in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484848in,y=1.525305in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974263in}{1.692874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818012in, y=1.654612in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974263in}{2.668659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818012in, y=2.630397in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818012in,y=2.180767in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974263in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{2.668659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.668659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974263in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.692874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974263in}{2.668659in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{2.668659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791200in,y=1.770937in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{1.839242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993356,0.800600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{1.839242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.955571,0.665606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{1.936820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703468,0.877478,0.568812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{2.034399in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{2.034399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467205,0.774810,0.472787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{2.131977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.648397,0.349912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{2.229556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095271,0.484060,0.248351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{2.327134in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{2.327134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{1.839242in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.348097,0.191788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{2.424713in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{2.424713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097664in}{1.839242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194887in, y=1.800979in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097664in}{2.489765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194887in, y=2.451503in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226137in,y=2.180767in,,top,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{3.080588in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{1.839242in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{3.080588in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{1.839242in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272312in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.326775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.272312in}{0.326775in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993356,0.800600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282524in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.384641in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.394853in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.415276in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.427035in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{0.428614in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{0.430225in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{0.431870in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{0.433550in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{0.435265in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{0.437017in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{0.438807in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{0.440637in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{0.444420in}{0.434111in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{0.446375in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{0.448376in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{0.450423in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{0.452519in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.454664in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{0.489405in}}%
\pgfpathlineto{\pgfqpoint{0.456861in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{0.459112in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{0.461418in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{0.463782in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{0.466205in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{0.532203in}}%
\pgfpathlineto{\pgfqpoint{0.468691in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{0.473859in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{0.479306in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{0.482142in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{0.485056in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{0.605570in}}%
\pgfpathlineto{\pgfqpoint{0.488052in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{0.491134in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{0.494306in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{0.637252in}}%
\pgfpathlineto{\pgfqpoint{0.497570in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{0.500932in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{0.504396in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{0.666178in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{0.511649in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{0.515448in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{0.519370in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{0.531932in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{0.536408in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{0.537817in}{0.739607in}}%
\pgfpathlineto{\pgfqpoint{0.541041in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{0.545840in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{0.548028in}{0.760457in}}%
\pgfpathlineto{\pgfqpoint{0.550813in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{0.555971in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{0.558240in}{0.779818in}}%
\pgfpathlineto{\pgfqpoint{0.561323in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{0.566881in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{0.568452in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{0.572656in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{0.584915in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{0.830406in}}%
\pgfpathlineto{\pgfqpoint{0.591428in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{0.598218in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{0.845161in}}%
\pgfpathlineto{\pgfqpoint{0.605303in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{0.872066in}}%
\pgfpathlineto{\pgfqpoint{0.620439in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{0.628534in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{0.884366in}}%
\pgfpathlineto{\pgfqpoint{0.637016in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.895983in}}%
\pgfpathlineto{\pgfqpoint{0.645911in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{0.906971in}}%
\pgfpathlineto{\pgfqpoint{0.655251in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{0.917381in}}%
\pgfpathlineto{\pgfqpoint{0.665070in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{0.675406in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{0.686300in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{0.690992in}{0.945565in}}%
\pgfpathlineto{\pgfqpoint{0.697800in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{0.701204in}{0.954065in}}%
\pgfpathlineto{\pgfqpoint{0.709957in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{0.962170in}}%
\pgfpathlineto{\pgfqpoint{0.721627in}{0.969906in}}%
\pgfpathlineto{\pgfqpoint{0.722829in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{0.977298in}}%
\pgfpathlineto{\pgfqpoint{0.736481in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{0.984369in}}%
\pgfpathlineto{\pgfqpoint{0.750986in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{0.991139in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{0.997627in}}%
\pgfpathlineto{\pgfqpoint{0.766427in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{1.003850in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{1.015564in}}%
\pgfpathlineto{\pgfqpoint{0.800504in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{1.021083in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{1.026394in}}%
\pgfpathlineto{\pgfqpoint{0.819368in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{1.031508in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{1.036437in}}%
\pgfpathlineto{\pgfqpoint{0.839629in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{0.844168in}{1.041189in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{1.045774in}}%
\pgfpathlineto{\pgfqpoint{0.861449in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{0.864591in}{1.050202in}}%
\pgfpathlineto{\pgfqpoint{0.874803in}{1.054479in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{1.062613in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{1.066483in}}%
\pgfpathlineto{\pgfqpoint{0.910544in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{1.070230in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{1.073860in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{0.938293in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{1.080790in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{1.084100in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{1.087313in}}%
\pgfpathlineto{\pgfqpoint{0.968565in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{1.090433in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{1.093463in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{1.096408in}}%
\pgfpathlineto{\pgfqpoint{1.001720in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{1.099271in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{1.102056in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{1.109971in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{1.112472in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{1.114909in}}%
\pgfpathlineto{\pgfqpoint{1.078499in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{1.117284in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{1.119600in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{1.121859in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{1.124063in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{1.126213in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{1.128312in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{1.130362in}}%
\pgfpathlineto{\pgfqpoint{1.150519in}{1.132365in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{1.134321in}}%
\pgfpathlineto{\pgfqpoint{1.170942in}{1.136233in}}%
\pgfpathlineto{\pgfqpoint{1.173345in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{1.138102in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{1.139929in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{1.141716in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{1.143464in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{1.145175in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{1.146849in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{1.148488in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{1.151665in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{1.153205in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{1.154714in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.170942in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.150519in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.874803in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.864591in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.844168in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.721627in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.701204in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.690992in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.568452in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.558240in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.548028in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.537817in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.415276in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.405064in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.394853in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.384641in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.374429in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.364218in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.354006in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.343794in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.333582in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.323371in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.313159in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.302947in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.292736in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.434111in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.282524in}{0.326775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.272312in}{0.326775in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.955571,0.665606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435699in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.537817in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.548028in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.558240in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.568452in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.581758in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{0.584915in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{0.358252in}}%
\pgfpathlineto{\pgfqpoint{0.591428in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{0.594787in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{0.598218in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{0.601722in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{0.605303in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{0.608962in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{0.616527in}{0.434111in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{0.620439in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{0.624440in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{0.628534in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{0.466172in}}%
\pgfpathlineto{\pgfqpoint{0.632725in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.637016in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.489405in}}%
\pgfpathlineto{\pgfqpoint{0.641410in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{0.645911in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{0.511383in}}%
\pgfpathlineto{\pgfqpoint{0.650523in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{0.655251in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{0.660098in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{0.532203in}}%
\pgfpathlineto{\pgfqpoint{0.665070in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{0.670171in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{0.551956in}}%
\pgfpathlineto{\pgfqpoint{0.675406in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{0.686300in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{0.690992in}{0.588571in}}%
\pgfpathlineto{\pgfqpoint{0.691971in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{0.697800in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{0.701204in}{0.605570in}}%
\pgfpathlineto{\pgfqpoint{0.703793in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{0.709957in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{0.621779in}}%
\pgfpathlineto{\pgfqpoint{0.716299in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{0.721627in}{0.637252in}}%
\pgfpathlineto{\pgfqpoint{0.722829in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{0.729553in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{0.652036in}}%
\pgfpathlineto{\pgfqpoint{0.736481in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{0.666178in}}%
\pgfpathlineto{\pgfqpoint{0.743622in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{0.750986in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{0.758584in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{0.766427in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{0.705140in}}%
\pgfpathlineto{\pgfqpoint{0.774527in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{0.791551in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{0.728569in}}%
\pgfpathlineto{\pgfqpoint{0.800504in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{0.739607in}}%
\pgfpathlineto{\pgfqpoint{0.809770in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{0.750229in}}%
\pgfpathlineto{\pgfqpoint{0.819368in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{0.760457in}}%
\pgfpathlineto{\pgfqpoint{0.829314in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{0.770313in}}%
\pgfpathlineto{\pgfqpoint{0.839629in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{0.844168in}{0.779818in}}%
\pgfpathlineto{\pgfqpoint{0.850333in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{0.788989in}}%
\pgfpathlineto{\pgfqpoint{0.861449in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{0.864591in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{0.873001in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{0.874803in}{0.806398in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{0.822665in}}%
\pgfpathlineto{\pgfqpoint{0.897519in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{0.830406in}}%
\pgfpathlineto{\pgfqpoint{0.910544in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{0.837900in}}%
\pgfpathlineto{\pgfqpoint{0.924123in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{0.845161in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.852197in}}%
\pgfpathlineto{\pgfqpoint{0.938293in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{0.953093in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{0.865641in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{0.872066in}}%
\pgfpathlineto{\pgfqpoint{0.968565in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{0.878305in}}%
\pgfpathlineto{\pgfqpoint{0.984757in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{0.884366in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{0.890256in}}%
\pgfpathlineto{\pgfqpoint{1.001720in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{0.895983in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{0.901552in}}%
\pgfpathlineto{\pgfqpoint{1.019510in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{0.906971in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{0.917381in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{1.078499in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{0.932008in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{0.941158in}}%
\pgfpathlineto{\pgfqpoint{1.100288in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{0.945565in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{0.949866in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{0.954065in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{0.958165in}}%
\pgfpathlineto{\pgfqpoint{1.147601in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{1.150519in}{0.962170in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{0.966082in}}%
\pgfpathlineto{\pgfqpoint{1.170942in}{0.969906in}}%
\pgfpathlineto{\pgfqpoint{1.173345in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{0.973643in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{0.977298in}}%
\pgfpathlineto{\pgfqpoint{1.200649in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{0.980872in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{0.984369in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{0.991139in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{0.994417in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{0.997627in}}%
\pgfpathlineto{\pgfqpoint{1.260542in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{1.000771in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{1.003850in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{1.154714in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{1.153205in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{1.151665in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{1.148488in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{1.146849in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{1.145175in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{1.143464in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{1.141716in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{1.139929in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{1.138102in}}%
\pgfpathlineto{\pgfqpoint{1.173345in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{1.170942in}{1.136233in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{1.134321in}}%
\pgfpathlineto{\pgfqpoint{1.150519in}{1.132365in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{1.130362in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{1.128312in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{1.126213in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{1.124063in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{1.121859in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{1.119600in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{1.117284in}}%
\pgfpathlineto{\pgfqpoint{1.078499in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{1.114909in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{1.112472in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{1.109971in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{1.102056in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{1.099271in}}%
\pgfpathlineto{\pgfqpoint{1.001720in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{1.096408in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{1.093463in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{1.090433in}}%
\pgfpathlineto{\pgfqpoint{0.968565in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{1.087313in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{1.084100in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{1.080790in}}%
\pgfpathlineto{\pgfqpoint{0.938293in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{1.073860in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{1.070230in}}%
\pgfpathlineto{\pgfqpoint{0.910544in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{1.066483in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{1.062613in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{0.874803in}{1.054479in}}%
\pgfpathlineto{\pgfqpoint{0.864591in}{1.050202in}}%
\pgfpathlineto{\pgfqpoint{0.861449in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{1.045774in}}%
\pgfpathlineto{\pgfqpoint{0.844168in}{1.041189in}}%
\pgfpathlineto{\pgfqpoint{0.839629in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{1.036437in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{1.031508in}}%
\pgfpathlineto{\pgfqpoint{0.819368in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{1.026394in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{1.021083in}}%
\pgfpathlineto{\pgfqpoint{0.800504in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{1.015564in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{1.003850in}}%
\pgfpathlineto{\pgfqpoint{0.766427in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{0.997627in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{0.991139in}}%
\pgfpathlineto{\pgfqpoint{0.750986in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{0.984369in}}%
\pgfpathlineto{\pgfqpoint{0.736481in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{0.977298in}}%
\pgfpathlineto{\pgfqpoint{0.722829in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{0.721627in}{0.969906in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{0.962170in}}%
\pgfpathlineto{\pgfqpoint{0.709957in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{0.701204in}{0.954065in}}%
\pgfpathlineto{\pgfqpoint{0.697800in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{0.690992in}{0.945565in}}%
\pgfpathlineto{\pgfqpoint{0.686300in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{0.675406in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{0.665070in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{0.917381in}}%
\pgfpathlineto{\pgfqpoint{0.655251in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{0.906971in}}%
\pgfpathlineto{\pgfqpoint{0.645911in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.895983in}}%
\pgfpathlineto{\pgfqpoint{0.637016in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{0.884366in}}%
\pgfpathlineto{\pgfqpoint{0.628534in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{0.620439in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{0.872066in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{0.605303in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{0.845161in}}%
\pgfpathlineto{\pgfqpoint{0.598218in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{0.591428in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{0.830406in}}%
\pgfpathlineto{\pgfqpoint{0.584915in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{0.572656in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{0.568452in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{0.566881in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{0.561323in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{0.558240in}{0.779818in}}%
\pgfpathlineto{\pgfqpoint{0.555971in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{0.550813in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{0.548028in}{0.760457in}}%
\pgfpathlineto{\pgfqpoint{0.545840in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{0.541041in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{0.537817in}{0.739607in}}%
\pgfpathlineto{\pgfqpoint{0.536408in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{0.531932in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{0.527605in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{0.523420in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{0.519370in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{0.515448in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{0.511649in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{0.507967in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{0.507181in}{0.666178in}}%
\pgfpathlineto{\pgfqpoint{0.504396in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{0.500932in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{0.497570in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{0.496970in}{0.637252in}}%
\pgfpathlineto{\pgfqpoint{0.494306in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{0.491134in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{0.488052in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{0.486758in}{0.605570in}}%
\pgfpathlineto{\pgfqpoint{0.485056in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{0.482142in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{0.479306in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{0.476546in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{0.473859in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{0.468691in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{0.466335in}{0.532203in}}%
\pgfpathlineto{\pgfqpoint{0.466205in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{0.463782in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{0.461418in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{0.459112in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{0.456861in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{0.456123in}{0.489405in}}%
\pgfpathlineto{\pgfqpoint{0.454664in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{0.452519in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.450423in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{0.448376in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{0.446375in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{0.445911in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{0.444420in}{0.434111in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{0.440637in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{0.438807in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{0.437017in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{0.435265in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{0.433550in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{0.431870in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{0.430225in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{0.428614in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{0.427035in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{0.425488in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.435699in}{0.326775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.272312in}{0.326775in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703468,0.877478,0.568812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588875in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.690992in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.701204in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.721627in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.736481in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{0.347987in}}%
\pgfpathlineto{\pgfqpoint{0.746051in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{0.750986in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{0.368297in}}%
\pgfpathlineto{\pgfqpoint{0.756025in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{0.761170in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{0.766427in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{0.771798in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{0.406431in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{0.788634in}{0.434111in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{0.794502in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{0.800504in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{0.458130in}}%
\pgfpathlineto{\pgfqpoint{0.806646in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{0.812932in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{0.474063in}}%
\pgfpathlineto{\pgfqpoint{0.819368in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{0.489405in}}%
\pgfpathlineto{\pgfqpoint{0.825959in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{0.832711in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{0.504190in}}%
\pgfpathlineto{\pgfqpoint{0.839629in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{0.844168in}{0.518447in}}%
\pgfpathlineto{\pgfqpoint{0.846721in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{0.853992in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{0.532203in}}%
\pgfpathlineto{\pgfqpoint{0.861449in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{0.864591in}{0.545485in}}%
\pgfpathlineto{\pgfqpoint{0.869100in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{0.874803in}{0.558317in}}%
\pgfpathlineto{\pgfqpoint{0.876953in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{0.893294in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{0.582718in}}%
\pgfpathlineto{\pgfqpoint{0.901801in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{0.594329in}}%
\pgfpathlineto{\pgfqpoint{0.910544in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{0.605570in}}%
\pgfpathlineto{\pgfqpoint{0.919533in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{0.616461in}}%
\pgfpathlineto{\pgfqpoint{0.928779in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.627016in}}%
\pgfpathlineto{\pgfqpoint{0.938293in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{0.637252in}}%
\pgfpathlineto{\pgfqpoint{0.948087in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{0.647182in}}%
\pgfpathlineto{\pgfqpoint{0.958173in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{0.656820in}}%
\pgfpathlineto{\pgfqpoint{0.968565in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{0.666178in}}%
\pgfpathlineto{\pgfqpoint{0.979276in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{0.990323in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{0.684104in}}%
\pgfpathlineto{\pgfqpoint{1.001720in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{1.013484in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{0.701048in}}%
\pgfpathlineto{\pgfqpoint{1.025635in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{0.709177in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{0.724792in}}%
\pgfpathlineto{\pgfqpoint{1.051171in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{0.732296in}}%
\pgfpathlineto{\pgfqpoint{1.064600in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{0.739607in}}%
\pgfpathlineto{\pgfqpoint{1.078499in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{0.746733in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{0.753681in}}%
\pgfpathlineto{\pgfqpoint{1.092896in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{0.760457in}}%
\pgfpathlineto{\pgfqpoint{1.107815in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{0.767068in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{0.773520in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{0.779818in}}%
\pgfpathlineto{\pgfqpoint{1.139344in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{0.785968in}}%
\pgfpathlineto{\pgfqpoint{1.150519in}{0.791975in}}%
\pgfpathlineto{\pgfqpoint{1.156017in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{1.170942in}{0.803579in}}%
\pgfpathlineto{\pgfqpoint{1.173345in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{0.809185in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{0.820029in}}%
\pgfpathlineto{\pgfqpoint{1.210122in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{0.825274in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{0.830406in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{0.835429in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{0.840346in}}%
\pgfpathlineto{\pgfqpoint{1.250029in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{0.845161in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{0.849876in}}%
\pgfpathlineto{\pgfqpoint{1.271283in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{0.854495in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{1.003850in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{1.000771in}}%
\pgfpathlineto{\pgfqpoint{1.260542in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{0.997627in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{0.994417in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{0.991139in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{0.984369in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{0.980872in}}%
\pgfpathlineto{\pgfqpoint{1.200649in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{0.977298in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{0.973643in}}%
\pgfpathlineto{\pgfqpoint{1.173345in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{1.170942in}{0.969906in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{0.966082in}}%
\pgfpathlineto{\pgfqpoint{1.150519in}{0.962170in}}%
\pgfpathlineto{\pgfqpoint{1.147601in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{0.958165in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{0.954065in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{0.949866in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{0.945565in}}%
\pgfpathlineto{\pgfqpoint{1.100288in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{0.941158in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{0.932008in}}%
\pgfpathlineto{\pgfqpoint{1.078499in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{0.922384in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{0.917381in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{0.906971in}}%
\pgfpathlineto{\pgfqpoint{1.019510in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{0.901552in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{0.895983in}}%
\pgfpathlineto{\pgfqpoint{1.001720in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{0.890256in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{0.884366in}}%
\pgfpathlineto{\pgfqpoint{0.984757in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{0.878305in}}%
\pgfpathlineto{\pgfqpoint{0.968565in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{0.872066in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{0.865641in}}%
\pgfpathlineto{\pgfqpoint{0.953093in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{0.938293in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.852197in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{0.845161in}}%
\pgfpathlineto{\pgfqpoint{0.924123in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{0.837900in}}%
\pgfpathlineto{\pgfqpoint{0.910544in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{0.830406in}}%
\pgfpathlineto{\pgfqpoint{0.897519in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{0.822665in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{0.874803in}{0.806398in}}%
\pgfpathlineto{\pgfqpoint{0.873001in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{0.864591in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{0.861449in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{0.788989in}}%
\pgfpathlineto{\pgfqpoint{0.850333in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{0.844168in}{0.779818in}}%
\pgfpathlineto{\pgfqpoint{0.839629in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{0.770313in}}%
\pgfpathlineto{\pgfqpoint{0.829314in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{0.760457in}}%
\pgfpathlineto{\pgfqpoint{0.819368in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{0.750229in}}%
\pgfpathlineto{\pgfqpoint{0.809770in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{0.739607in}}%
\pgfpathlineto{\pgfqpoint{0.800504in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{0.728569in}}%
\pgfpathlineto{\pgfqpoint{0.791551in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{0.774527in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{0.705140in}}%
\pgfpathlineto{\pgfqpoint{0.766427in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{0.758584in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{0.750986in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{0.743622in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{0.666178in}}%
\pgfpathlineto{\pgfqpoint{0.736481in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{0.652036in}}%
\pgfpathlineto{\pgfqpoint{0.729553in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{0.722829in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{0.721627in}{0.637252in}}%
\pgfpathlineto{\pgfqpoint{0.716299in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{0.621779in}}%
\pgfpathlineto{\pgfqpoint{0.709957in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{0.703793in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{0.701204in}{0.605570in}}%
\pgfpathlineto{\pgfqpoint{0.697800in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{0.691971in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{0.690992in}{0.588571in}}%
\pgfpathlineto{\pgfqpoint{0.686300in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{0.675406in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{0.670569in}{0.551956in}}%
\pgfpathlineto{\pgfqpoint{0.670171in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{0.665070in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{0.660357in}{0.532203in}}%
\pgfpathlineto{\pgfqpoint{0.660098in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{0.655251in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{0.650523in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{0.650145in}{0.511383in}}%
\pgfpathlineto{\pgfqpoint{0.645911in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{0.641410in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.489405in}}%
\pgfpathlineto{\pgfqpoint{0.637016in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{0.632725in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{0.466172in}}%
\pgfpathlineto{\pgfqpoint{0.628534in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{0.624440in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{0.620439in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{0.616527in}{0.434111in}}%
\pgfpathlineto{\pgfqpoint{0.612702in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{0.609298in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{0.608962in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{0.605303in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{0.601722in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{0.599087in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{0.598218in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{0.594787in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{0.591428in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{0.358252in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{0.584915in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{0.581758in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{0.578663in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.588875in}{0.326775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.272312in}{0.326775in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467205,0.774810,0.472787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742051in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.844168in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.864591in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.874803in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.891203in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{0.342771in}}%
\pgfpathlineto{\pgfqpoint{0.897519in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{0.903964in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{0.358252in}}%
\pgfpathlineto{\pgfqpoint{0.910544in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{0.373241in}}%
\pgfpathlineto{\pgfqpoint{0.917262in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{0.924123in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{0.931132in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.401835in}}%
\pgfpathlineto{\pgfqpoint{0.938293in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{0.945611in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{0.953093in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{0.428722in}}%
\pgfpathlineto{\pgfqpoint{0.960742in}{0.434111in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{0.968565in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{0.976568in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{0.454051in}}%
\pgfpathlineto{\pgfqpoint{0.984757in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{0.466172in}}%
\pgfpathlineto{\pgfqpoint{0.993138in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{0.477953in}}%
\pgfpathlineto{\pgfqpoint{1.001720in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{0.489405in}}%
\pgfpathlineto{\pgfqpoint{1.010508in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{0.500545in}}%
\pgfpathlineto{\pgfqpoint{1.019510in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{0.511383in}}%
\pgfpathlineto{\pgfqpoint{1.028735in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{1.047885in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{0.532203in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{0.542208in}}%
\pgfpathlineto{\pgfqpoint{1.068030in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{0.551956in}}%
\pgfpathlineto{\pgfqpoint{1.078499in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{0.561457in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{0.579756in}}%
\pgfpathlineto{\pgfqpoint{1.100288in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{0.588571in}}%
\pgfpathlineto{\pgfqpoint{1.111630in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{0.597173in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{0.605570in}}%
\pgfpathlineto{\pgfqpoint{1.135273in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{0.613770in}}%
\pgfpathlineto{\pgfqpoint{1.147601in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{1.150519in}{0.621779in}}%
\pgfpathlineto{\pgfqpoint{1.160287in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{0.629605in}}%
\pgfpathlineto{\pgfqpoint{1.170942in}{0.637252in}}%
\pgfpathlineto{\pgfqpoint{1.173345in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{0.644727in}}%
\pgfpathlineto{\pgfqpoint{1.186793in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{0.652036in}}%
\pgfpathlineto{\pgfqpoint{1.200649in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{0.659185in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{0.666178in}}%
\pgfpathlineto{\pgfqpoint{1.214931in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{0.686274in}}%
\pgfpathlineto{\pgfqpoint{1.244856in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{1.260542in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{0.698981in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{0.705140in}}%
\pgfpathlineto{\pgfqpoint{1.276742in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{0.711175in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{0.854495in}}%
\pgfpathlineto{\pgfqpoint{1.271283in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{0.849876in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{0.845161in}}%
\pgfpathlineto{\pgfqpoint{1.250029in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{0.840346in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{0.835429in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{0.830406in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{0.825274in}}%
\pgfpathlineto{\pgfqpoint{1.210122in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{0.820029in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{0.809185in}}%
\pgfpathlineto{\pgfqpoint{1.173345in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{1.170942in}{0.803579in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{1.156017in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{1.150519in}{0.791975in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{0.785968in}}%
\pgfpathlineto{\pgfqpoint{1.139344in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{0.779818in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{0.773520in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{0.767068in}}%
\pgfpathlineto{\pgfqpoint{1.107815in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{0.760457in}}%
\pgfpathlineto{\pgfqpoint{1.092896in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{0.753681in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{0.746733in}}%
\pgfpathlineto{\pgfqpoint{1.078499in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{0.739607in}}%
\pgfpathlineto{\pgfqpoint{1.064600in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{0.732296in}}%
\pgfpathlineto{\pgfqpoint{1.051171in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{0.724792in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{0.709177in}}%
\pgfpathlineto{\pgfqpoint{1.025635in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{0.701048in}}%
\pgfpathlineto{\pgfqpoint{1.013484in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{1.001720in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{0.684104in}}%
\pgfpathlineto{\pgfqpoint{0.990323in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{0.979276in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{0.666178in}}%
\pgfpathlineto{\pgfqpoint{0.968565in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{0.656820in}}%
\pgfpathlineto{\pgfqpoint{0.958173in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{0.647182in}}%
\pgfpathlineto{\pgfqpoint{0.948087in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{0.637252in}}%
\pgfpathlineto{\pgfqpoint{0.938293in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.627016in}}%
\pgfpathlineto{\pgfqpoint{0.928779in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{0.616461in}}%
\pgfpathlineto{\pgfqpoint{0.919533in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{0.605570in}}%
\pgfpathlineto{\pgfqpoint{0.910544in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{0.594329in}}%
\pgfpathlineto{\pgfqpoint{0.901801in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{0.582718in}}%
\pgfpathlineto{\pgfqpoint{0.893294in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{0.876953in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{0.874803in}{0.558317in}}%
\pgfpathlineto{\pgfqpoint{0.869100in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{0.864591in}{0.545485in}}%
\pgfpathlineto{\pgfqpoint{0.861449in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{0.532203in}}%
\pgfpathlineto{\pgfqpoint{0.853992in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{0.846721in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{0.844168in}{0.518447in}}%
\pgfpathlineto{\pgfqpoint{0.839629in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{0.833956in}{0.504190in}}%
\pgfpathlineto{\pgfqpoint{0.832711in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{0.825959in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{0.489405in}}%
\pgfpathlineto{\pgfqpoint{0.819368in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{0.813533in}{0.474063in}}%
\pgfpathlineto{\pgfqpoint{0.812932in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.806646in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{0.458130in}}%
\pgfpathlineto{\pgfqpoint{0.800504in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{0.794502in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{0.793109in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{0.788634in}{0.434111in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{0.777287in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{0.406431in}}%
\pgfpathlineto{\pgfqpoint{0.771798in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{0.766427in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{0.762474in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{0.761170in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{0.756025in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{0.368297in}}%
\pgfpathlineto{\pgfqpoint{0.750986in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{0.746051in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{0.347987in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{0.736481in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.742051in}{0.326775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.272312in}{0.326775in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.648397,0.349912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895226in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.045926in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{0.339614in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{0.352120in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{0.364305in}}%
\pgfpathlineto{\pgfqpoint{1.070102in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{1.078499in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{0.376181in}}%
\pgfpathlineto{\pgfqpoint{1.087076in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{1.095837in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{0.399055in}}%
\pgfpathlineto{\pgfqpoint{1.104788in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{0.410073in}}%
\pgfpathlineto{\pgfqpoint{1.113936in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{0.420826in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{0.431323in}}%
\pgfpathlineto{\pgfqpoint{1.132849in}{0.434111in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{1.142628in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{1.150519in}{0.451584in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{0.461366in}}%
\pgfpathlineto{\pgfqpoint{1.162868in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{1.170942in}{0.470925in}}%
\pgfpathlineto{\pgfqpoint{1.173345in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{0.480269in}}%
\pgfpathlineto{\pgfqpoint{1.184072in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{0.489405in}}%
\pgfpathlineto{\pgfqpoint{1.195057in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{0.498341in}}%
\pgfpathlineto{\pgfqpoint{1.206310in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{0.507083in}}%
\pgfpathlineto{\pgfqpoint{1.217841in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{0.515636in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{0.524008in}}%
\pgfpathlineto{\pgfqpoint{1.241778in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{0.532203in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{0.540228in}}%
\pgfpathlineto{\pgfqpoint{1.254207in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{0.548087in}}%
\pgfpathlineto{\pgfqpoint{1.266959in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{0.555785in}}%
\pgfpathlineto{\pgfqpoint{1.280046in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{0.563329in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{0.711175in}}%
\pgfpathlineto{\pgfqpoint{1.276742in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{0.705140in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{0.698981in}}%
\pgfpathlineto{\pgfqpoint{1.260542in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{1.244856in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{0.686274in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{1.214931in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{0.666178in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{0.659185in}}%
\pgfpathlineto{\pgfqpoint{1.200649in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{0.652036in}}%
\pgfpathlineto{\pgfqpoint{1.186793in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{0.644727in}}%
\pgfpathlineto{\pgfqpoint{1.173345in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{1.170942in}{0.637252in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{0.629605in}}%
\pgfpathlineto{\pgfqpoint{1.160287in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{1.150519in}{0.621779in}}%
\pgfpathlineto{\pgfqpoint{1.147601in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{0.613770in}}%
\pgfpathlineto{\pgfqpoint{1.135273in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{0.605570in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{0.597173in}}%
\pgfpathlineto{\pgfqpoint{1.111630in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{0.588571in}}%
\pgfpathlineto{\pgfqpoint{1.100288in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{0.579756in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{0.561457in}}%
\pgfpathlineto{\pgfqpoint{1.078499in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{0.551956in}}%
\pgfpathlineto{\pgfqpoint{1.068030in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{0.542208in}}%
\pgfpathlineto{\pgfqpoint{1.057828in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{0.532203in}}%
\pgfpathlineto{\pgfqpoint{1.047885in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{1.028735in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{0.511383in}}%
\pgfpathlineto{\pgfqpoint{1.019510in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{0.500545in}}%
\pgfpathlineto{\pgfqpoint{1.010508in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{1.007555in}{0.489405in}}%
\pgfpathlineto{\pgfqpoint{1.001720in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{0.477953in}}%
\pgfpathlineto{\pgfqpoint{0.993138in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{0.987132in}{0.466172in}}%
\pgfpathlineto{\pgfqpoint{0.984757in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{0.454051in}}%
\pgfpathlineto{\pgfqpoint{0.976568in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{0.968565in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{0.966708in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{0.960742in}{0.434111in}}%
\pgfpathlineto{\pgfqpoint{0.956496in}{0.428722in}}%
\pgfpathlineto{\pgfqpoint{0.953093in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{0.945611in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{0.938293in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.401835in}}%
\pgfpathlineto{\pgfqpoint{0.931132in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{0.925861in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{0.924123in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{0.917262in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{0.915650in}{0.373241in}}%
\pgfpathlineto{\pgfqpoint{0.910544in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{0.905438in}{0.358252in}}%
\pgfpathlineto{\pgfqpoint{0.903964in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{0.897519in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{0.342771in}}%
\pgfpathlineto{\pgfqpoint{0.891203in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{0.885015in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{0.326775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.272312in}{0.326775in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095271,0.484060,0.248351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048402in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.150519in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.170942in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.200649in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{0.337498in}}%
\pgfpathlineto{\pgfqpoint{1.210122in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{0.347987in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{0.358252in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{0.368297in}}%
\pgfpathlineto{\pgfqpoint{1.239737in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{0.378132in}}%
\pgfpathlineto{\pgfqpoint{1.250029in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{1.260542in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{0.397192in}}%
\pgfpathlineto{\pgfqpoint{1.271283in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{0.406431in}}%
\pgfpathlineto{\pgfqpoint{1.282261in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.434111in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{0.563329in}}%
\pgfpathlineto{\pgfqpoint{1.280046in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{0.555785in}}%
\pgfpathlineto{\pgfqpoint{1.266959in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{0.548087in}}%
\pgfpathlineto{\pgfqpoint{1.254207in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{0.540228in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{0.532203in}}%
\pgfpathlineto{\pgfqpoint{1.241778in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{0.524008in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{0.515636in}}%
\pgfpathlineto{\pgfqpoint{1.217841in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{0.507083in}}%
\pgfpathlineto{\pgfqpoint{1.206310in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{0.498341in}}%
\pgfpathlineto{\pgfqpoint{1.195057in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{0.489405in}}%
\pgfpathlineto{\pgfqpoint{1.184072in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{0.480269in}}%
\pgfpathlineto{\pgfqpoint{1.173345in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.170942in}{0.470925in}}%
\pgfpathlineto{\pgfqpoint{1.162868in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{1.160731in}{0.461366in}}%
\pgfpathlineto{\pgfqpoint{1.152632in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{1.150519in}{0.451584in}}%
\pgfpathlineto{\pgfqpoint{1.142628in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{0.441573in}}%
\pgfpathlineto{\pgfqpoint{1.132849in}{0.434111in}}%
\pgfpathlineto{\pgfqpoint{1.130095in}{0.431323in}}%
\pgfpathlineto{\pgfqpoint{1.123288in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{0.420826in}}%
\pgfpathlineto{\pgfqpoint{1.113936in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{1.109672in}{0.410073in}}%
\pgfpathlineto{\pgfqpoint{1.104788in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{0.399055in}}%
\pgfpathlineto{\pgfqpoint{1.095837in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{1.087076in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{1.079037in}{0.376181in}}%
\pgfpathlineto{\pgfqpoint{1.078499in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{1.070102in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{1.068825in}{0.364305in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{0.352120in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{0.339614in}}%
\pgfpathlineto{\pgfqpoint{1.045926in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{0.326775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.272312in}{0.326775in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.348097,0.191788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201577in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{1.282261in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{0.406431in}}%
\pgfpathlineto{\pgfqpoint{1.271283in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{0.397192in}}%
\pgfpathlineto{\pgfqpoint{1.260542in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{1.252636in}{0.387761in}}%
\pgfpathlineto{\pgfqpoint{1.250029in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{1.242424in}{0.378132in}}%
\pgfpathlineto{\pgfqpoint{1.239737in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{1.232213in}{0.368297in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{0.358252in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{1.211789in}{0.347987in}}%
\pgfpathlineto{\pgfqpoint{1.210122in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{0.337498in}}%
\pgfpathlineto{\pgfqpoint{1.200649in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.201577in}{0.326775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.272312in}{0.326775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272312in,y=0.229552in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293483in}{0.326775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293483in,y=0.229552in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782897in,y=0.159206in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.272312in}{0.326775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116061in, y=0.288512in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.272312in}{1.302560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116061in, y=1.264298in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116061in,y=0.814667in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272312in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{0.272312in}{1.302560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293483in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.302560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272312in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{0.326775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272312in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.302560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313159in,y=1.156192in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{0.473142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993356,0.800600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.955571,0.665606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{0.570721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703468,0.877478,0.568812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{0.668299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467205,0.774810,0.472787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{0.765878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.648397,0.349912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{0.863456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095271,0.484060,0.248351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{0.961035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361561in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.348097,0.191788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{1.058614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395713in}{0.473142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492936in, y=0.434880in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395713in}{1.123666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492936in, y=1.085404in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524186in,y=0.814667in,,top,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361561in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.378637in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.378637in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{0.473142in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974263in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.326775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.974263in}{0.326775in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993356,0.800600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984475in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.086592in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.239768in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.270403in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.403155in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.556330in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.566542in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.576754in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.709506in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.729929in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.862682in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.872893in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.434111in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{0.474621in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{0.476129in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{0.477669in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{0.479241in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{0.480846in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{0.482485in}}%
\pgfpathlineto{\pgfqpoint{2.931611in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{0.484159in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{0.485870in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{0.487618in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.489405in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.491233in}}%
\pgfpathlineto{\pgfqpoint{2.875296in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{2.872893in}{0.493102in}}%
\pgfpathlineto{\pgfqpoint{2.862682in}{0.495013in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{0.496970in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{0.498972in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{0.501022in}}%
\pgfpathlineto{\pgfqpoint{2.825239in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{0.503121in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{0.505272in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{0.507476in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{0.509734in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{0.512050in}}%
\pgfpathlineto{\pgfqpoint{2.780451in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{0.514426in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{0.519364in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{2.729929in}{0.524569in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{0.527278in}}%
\pgfpathlineto{\pgfqpoint{2.709506in}{0.530063in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{0.532926in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{0.535871in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{0.538902in}}%
\pgfpathlineto{\pgfqpoint{2.670516in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{0.542021in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{0.545234in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{0.548544in}}%
\pgfpathlineto{\pgfqpoint{2.640244in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{0.551956in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{0.555474in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{0.559104in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{0.562852in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{0.566722in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{2.576754in}{0.574856in}}%
\pgfpathlineto{\pgfqpoint{2.566542in}{0.579133in}}%
\pgfpathlineto{\pgfqpoint{2.563400in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{2.556330in}{0.583560in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{2.541580in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{0.597826in}}%
\pgfpathlineto{\pgfqpoint{2.521319in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{0.602940in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{0.608251in}}%
\pgfpathlineto{\pgfqpoint{2.502455in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{0.613770in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{2.468378in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{0.631707in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{0.638195in}}%
\pgfpathlineto{\pgfqpoint{2.452937in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{0.644965in}}%
\pgfpathlineto{\pgfqpoint{2.438432in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{0.652036in}}%
\pgfpathlineto{\pgfqpoint{2.424780in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{0.659429in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{0.667165in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{2.403155in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{2.399751in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{0.683769in}}%
\pgfpathlineto{\pgfqpoint{2.388251in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{2.377357in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{0.702077in}}%
\pgfpathlineto{\pgfqpoint{2.367021in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{0.711953in}}%
\pgfpathlineto{\pgfqpoint{2.357202in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{0.722363in}}%
\pgfpathlineto{\pgfqpoint{2.347862in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{0.733352in}}%
\pgfpathlineto{\pgfqpoint{2.338967in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{0.744968in}}%
\pgfpathlineto{\pgfqpoint{2.330485in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{2.322390in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{2.314653in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{0.770313in}}%
\pgfpathlineto{\pgfqpoint{2.307254in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{0.784174in}}%
\pgfpathlineto{\pgfqpoint{2.300169in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{2.293379in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{2.286866in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{2.274607in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{2.270403in}{0.831491in}}%
\pgfpathlineto{\pgfqpoint{2.268832in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{2.263274in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.849517in}}%
\pgfpathlineto{\pgfqpoint{2.257922in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{0.868878in}}%
\pgfpathlineto{\pgfqpoint{2.247791in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{2.242992in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{2.239768in}{0.889728in}}%
\pgfpathlineto{\pgfqpoint{2.238359in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{2.233883in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{2.225371in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{2.221321in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{2.217399in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{2.213600in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{2.209918in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{0.963156in}}%
\pgfpathlineto{\pgfqpoint{2.206347in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{2.202883in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{2.199521in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{0.992083in}}%
\pgfpathlineto{\pgfqpoint{2.196257in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{2.193085in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{1.023764in}}%
\pgfpathlineto{\pgfqpoint{2.187007in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{2.184093in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{2.181257in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{2.175810in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{2.173193in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{2.170642in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{1.097131in}}%
\pgfpathlineto{\pgfqpoint{2.168156in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{2.165733in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{2.163369in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{2.161063in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{1.139929in}}%
\pgfpathlineto{\pgfqpoint{2.156615in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{2.152374in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{2.150327in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{2.148326in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{2.146371in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{2.144458in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{2.142588in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{2.140758in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{2.137216in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.135501in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{2.133821in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.132176in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.130565in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{2.128986in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.086592in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.055957in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.045745in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.035533in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.025322in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.015110in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.004898in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.994687in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.453627in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.434111in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.414595in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.404837in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.385322in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.365806in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.356048in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.346290in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.336532in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{0.326775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.974263in}{0.326775in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.955571,0.665606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934164in}{0.482485in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{0.480846in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{0.479241in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{0.477669in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{0.476129in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{0.474621in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{0.622467in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{0.628564in}}%
\pgfpathlineto{\pgfqpoint{2.962493in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{0.631707in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{0.634917in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{0.638195in}}%
\pgfpathlineto{\pgfqpoint{2.931611in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{0.644965in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{0.648462in}}%
\pgfpathlineto{\pgfqpoint{2.902600in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.652036in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.655691in}}%
\pgfpathlineto{\pgfqpoint{2.875296in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{2.872893in}{0.659429in}}%
\pgfpathlineto{\pgfqpoint{2.862682in}{0.663252in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{0.667165in}}%
\pgfpathlineto{\pgfqpoint{2.849552in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{0.671169in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{2.825239in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{0.683769in}}%
\pgfpathlineto{\pgfqpoint{2.802239in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{0.697326in}}%
\pgfpathlineto{\pgfqpoint{2.780451in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{0.702077in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{0.706951in}}%
\pgfpathlineto{\pgfqpoint{2.759779in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{0.711953in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{2.729929in}{0.722363in}}%
\pgfpathlineto{\pgfqpoint{2.721461in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{2.709506in}{0.733352in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{0.739078in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{0.744968in}}%
\pgfpathlineto{\pgfqpoint{2.686708in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{0.751029in}}%
\pgfpathlineto{\pgfqpoint{2.670516in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{2.655044in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{0.770313in}}%
\pgfpathlineto{\pgfqpoint{2.640244in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{0.777137in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{0.784174in}}%
\pgfpathlineto{\pgfqpoint{2.626074in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{2.599470in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{0.806669in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{2.576754in}{0.822937in}}%
\pgfpathlineto{\pgfqpoint{2.574952in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{2.566542in}{0.831491in}}%
\pgfpathlineto{\pgfqpoint{2.563400in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{2.556330in}{0.840346in}}%
\pgfpathlineto{\pgfqpoint{2.552284in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{0.849517in}}%
\pgfpathlineto{\pgfqpoint{2.541580in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{2.531265in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{0.868878in}}%
\pgfpathlineto{\pgfqpoint{2.521319in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{0.879106in}}%
\pgfpathlineto{\pgfqpoint{2.511721in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{0.889728in}}%
\pgfpathlineto{\pgfqpoint{2.502455in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{0.900766in}}%
\pgfpathlineto{\pgfqpoint{2.493502in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{2.476478in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{0.924194in}}%
\pgfpathlineto{\pgfqpoint{2.468378in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{2.460535in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{0.949616in}}%
\pgfpathlineto{\pgfqpoint{2.452937in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{2.445573in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{0.963156in}}%
\pgfpathlineto{\pgfqpoint{2.438432in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{0.977298in}}%
\pgfpathlineto{\pgfqpoint{2.431504in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{2.424780in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{0.992083in}}%
\pgfpathlineto{\pgfqpoint{2.418250in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{1.007555in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{2.405744in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{2.403155in}{1.023764in}}%
\pgfpathlineto{\pgfqpoint{2.399751in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{2.393922in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{1.040764in}}%
\pgfpathlineto{\pgfqpoint{2.388251in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{2.377357in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{2.372122in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{2.367021in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{1.097131in}}%
\pgfpathlineto{\pgfqpoint{2.362049in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{2.357202in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{2.352475in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{2.347862in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{2.343361in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{1.139929in}}%
\pgfpathlineto{\pgfqpoint{2.338967in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.334676in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{1.163162in}}%
\pgfpathlineto{\pgfqpoint{2.330485in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{2.322390in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{2.318478in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{2.314653in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{2.310913in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{2.307254in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{2.303673in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{2.300169in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.296738in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{2.293379in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{1.271083in}}%
\pgfpathlineto{\pgfqpoint{2.290089in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.286866in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{2.283709in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.270403in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.239768in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.127439in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.128986in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{2.130565in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{2.132176in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.133821in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.135501in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{2.137216in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.137650in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{2.138968in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{2.140758in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{2.142588in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{2.144458in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{2.146371in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{2.147862in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{2.148326in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{2.150327in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{2.152374in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{2.154470in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{2.156615in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.158074in}{1.139929in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{2.161063in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{2.163369in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{2.165733in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{2.168156in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{2.168286in}{1.097131in}}%
\pgfpathlineto{\pgfqpoint{2.170642in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{2.173193in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{2.175810in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{2.178497in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{2.181257in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{2.184093in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{2.187007in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{2.188709in}{1.023764in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{2.193085in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{2.196257in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{0.992083in}}%
\pgfpathlineto{\pgfqpoint{2.199521in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{2.202883in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{2.206347in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{0.963156in}}%
\pgfpathlineto{\pgfqpoint{2.209918in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{2.213600in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{2.217399in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{2.219344in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{2.221321in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{2.225371in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{2.229556in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{2.233883in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{2.238359in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{2.239768in}{0.889728in}}%
\pgfpathlineto{\pgfqpoint{2.242992in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{2.247791in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{0.868878in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{2.257922in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.849517in}}%
\pgfpathlineto{\pgfqpoint{2.263274in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{2.268832in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{2.270403in}{0.831491in}}%
\pgfpathlineto{\pgfqpoint{2.274607in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{2.286866in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{2.293379in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{2.300169in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{0.784174in}}%
\pgfpathlineto{\pgfqpoint{2.307254in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{0.770313in}}%
\pgfpathlineto{\pgfqpoint{2.314653in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{2.322390in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{2.330485in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{0.744968in}}%
\pgfpathlineto{\pgfqpoint{2.338967in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{0.733352in}}%
\pgfpathlineto{\pgfqpoint{2.347862in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{0.722363in}}%
\pgfpathlineto{\pgfqpoint{2.357202in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{0.711953in}}%
\pgfpathlineto{\pgfqpoint{2.367021in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{0.702077in}}%
\pgfpathlineto{\pgfqpoint{2.377357in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{2.388251in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{0.683769in}}%
\pgfpathlineto{\pgfqpoint{2.399751in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{2.403155in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{0.667165in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{0.659429in}}%
\pgfpathlineto{\pgfqpoint{2.424780in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{0.652036in}}%
\pgfpathlineto{\pgfqpoint{2.438432in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{0.644965in}}%
\pgfpathlineto{\pgfqpoint{2.452937in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{0.638195in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{0.631707in}}%
\pgfpathlineto{\pgfqpoint{2.468378in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{0.613770in}}%
\pgfpathlineto{\pgfqpoint{2.502455in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{0.608251in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{0.602940in}}%
\pgfpathlineto{\pgfqpoint{2.521319in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{0.597826in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{2.541580in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{2.556330in}{0.583560in}}%
\pgfpathlineto{\pgfqpoint{2.563400in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{2.566542in}{0.579133in}}%
\pgfpathlineto{\pgfqpoint{2.576754in}{0.574856in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{0.566722in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{0.562852in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{0.559104in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{0.555474in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{0.551956in}}%
\pgfpathlineto{\pgfqpoint{2.640244in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{0.548544in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{0.545234in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{0.542021in}}%
\pgfpathlineto{\pgfqpoint{2.670516in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{0.538902in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{0.535871in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{0.532926in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{0.531689in}}%
\pgfpathlineto{\pgfqpoint{2.709506in}{0.530063in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{0.527278in}}%
\pgfpathlineto{\pgfqpoint{2.729929in}{0.524569in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{0.519364in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{0.514426in}}%
\pgfpathlineto{\pgfqpoint{2.780451in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{0.512050in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{0.509734in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{0.507476in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{0.505272in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{0.503121in}}%
\pgfpathlineto{\pgfqpoint{2.825239in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{0.501022in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{0.498972in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{0.496970in}}%
\pgfpathlineto{\pgfqpoint{2.862682in}{0.495013in}}%
\pgfpathlineto{\pgfqpoint{2.872893in}{0.493102in}}%
\pgfpathlineto{\pgfqpoint{2.875296in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.491233in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.489405in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{0.487618in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{0.485870in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{0.484159in}}%
\pgfpathlineto{\pgfqpoint{2.931611in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{0.482485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.974263in}{0.326775in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703468,0.877478,0.568812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964799in}{0.628564in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{0.622467in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{0.770313in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{0.774839in}}%
\pgfpathlineto{\pgfqpoint{2.973234in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{0.779458in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{0.784174in}}%
\pgfpathlineto{\pgfqpoint{2.951980in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{0.788989in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{0.793906in}}%
\pgfpathlineto{\pgfqpoint{2.931611in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{0.804061in}}%
\pgfpathlineto{\pgfqpoint{2.912073in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{2.875296in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{2.872893in}{0.825756in}}%
\pgfpathlineto{\pgfqpoint{2.862682in}{0.831491in}}%
\pgfpathlineto{\pgfqpoint{2.857969in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{0.837360in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{0.843367in}}%
\pgfpathlineto{\pgfqpoint{2.841295in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{0.849517in}}%
\pgfpathlineto{\pgfqpoint{2.825239in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{0.862267in}}%
\pgfpathlineto{\pgfqpoint{2.809766in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{0.868878in}}%
\pgfpathlineto{\pgfqpoint{2.794847in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{0.882602in}}%
\pgfpathlineto{\pgfqpoint{2.780451in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{0.889728in}}%
\pgfpathlineto{\pgfqpoint{2.766551in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{0.897039in}}%
\pgfpathlineto{\pgfqpoint{2.753122in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{2.729929in}{0.920158in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{0.928286in}}%
\pgfpathlineto{\pgfqpoint{2.715435in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{2.709506in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{0.945230in}}%
\pgfpathlineto{\pgfqpoint{2.692274in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{0.954065in}}%
\pgfpathlineto{\pgfqpoint{2.681227in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{0.963156in}}%
\pgfpathlineto{\pgfqpoint{2.670516in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{0.972515in}}%
\pgfpathlineto{\pgfqpoint{2.660124in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{0.982153in}}%
\pgfpathlineto{\pgfqpoint{2.650038in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{0.992083in}}%
\pgfpathlineto{\pgfqpoint{2.640244in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{1.002318in}}%
\pgfpathlineto{\pgfqpoint{2.630730in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{1.012874in}}%
\pgfpathlineto{\pgfqpoint{2.621484in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{1.023764in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{1.035006in}}%
\pgfpathlineto{\pgfqpoint{2.603752in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{1.046616in}}%
\pgfpathlineto{\pgfqpoint{2.595245in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{2.578904in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{2.576754in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{2.571051in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{2.566542in}{1.083849in}}%
\pgfpathlineto{\pgfqpoint{2.563400in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{2.556330in}{1.097131in}}%
\pgfpathlineto{\pgfqpoint{2.555943in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{2.548672in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{1.110888in}}%
\pgfpathlineto{\pgfqpoint{2.541580in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{1.125144in}}%
\pgfpathlineto{\pgfqpoint{2.534662in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{2.527910in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{1.139929in}}%
\pgfpathlineto{\pgfqpoint{2.521319in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{1.155272in}}%
\pgfpathlineto{\pgfqpoint{2.514883in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{2.508597in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{1.171204in}}%
\pgfpathlineto{\pgfqpoint{2.502455in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{2.496453in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{2.490585in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{2.479238in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{1.222904in}}%
\pgfpathlineto{\pgfqpoint{2.473749in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{2.468378in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{2.463121in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.457976in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{2.452937in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.448002in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{1.281347in}}%
\pgfpathlineto{\pgfqpoint{2.443168in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{2.438432in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.403155in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.283709in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{2.286866in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{2.290089in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{1.271083in}}%
\pgfpathlineto{\pgfqpoint{2.293379in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.296738in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{2.300169in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.301038in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{2.303673in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{2.307254in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{2.310913in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{2.311249in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{2.314653in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{2.318478in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{2.321461in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{2.322390in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{2.330485in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{2.331673in}{1.163162in}}%
\pgfpathlineto{\pgfqpoint{2.334676in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{2.338967in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.341885in}{1.139929in}}%
\pgfpathlineto{\pgfqpoint{2.343361in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{2.347862in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{2.352475in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{2.357202in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{2.362049in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{2.362308in}{1.097131in}}%
\pgfpathlineto{\pgfqpoint{2.367021in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{2.372122in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{2.377357in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{2.382731in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{2.388251in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{1.040764in}}%
\pgfpathlineto{\pgfqpoint{2.393922in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{2.399751in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{2.403155in}{1.023764in}}%
\pgfpathlineto{\pgfqpoint{2.405744in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{1.007555in}}%
\pgfpathlineto{\pgfqpoint{2.418250in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{0.992083in}}%
\pgfpathlineto{\pgfqpoint{2.424780in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{2.431504in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{0.977298in}}%
\pgfpathlineto{\pgfqpoint{2.438432in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{0.963156in}}%
\pgfpathlineto{\pgfqpoint{2.445573in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{2.452937in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{0.949616in}}%
\pgfpathlineto{\pgfqpoint{2.460535in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{2.468378in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{0.924194in}}%
\pgfpathlineto{\pgfqpoint{2.476478in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{2.493502in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{0.900766in}}%
\pgfpathlineto{\pgfqpoint{2.502455in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{0.889728in}}%
\pgfpathlineto{\pgfqpoint{2.511721in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{0.879106in}}%
\pgfpathlineto{\pgfqpoint{2.521319in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{0.868878in}}%
\pgfpathlineto{\pgfqpoint{2.531265in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{0.859021in}}%
\pgfpathlineto{\pgfqpoint{2.541580in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{0.849517in}}%
\pgfpathlineto{\pgfqpoint{2.552284in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{2.556330in}{0.840346in}}%
\pgfpathlineto{\pgfqpoint{2.563400in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{2.566542in}{0.831491in}}%
\pgfpathlineto{\pgfqpoint{2.574952in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{2.576754in}{0.822937in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{0.806669in}}%
\pgfpathlineto{\pgfqpoint{2.599470in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{2.626074in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{0.784174in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{0.777137in}}%
\pgfpathlineto{\pgfqpoint{2.640244in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{0.770313in}}%
\pgfpathlineto{\pgfqpoint{2.655044in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{0.757268in}}%
\pgfpathlineto{\pgfqpoint{2.670516in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{0.751029in}}%
\pgfpathlineto{\pgfqpoint{2.686708in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{0.744968in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{0.739078in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{2.709506in}{0.733352in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{2.721461in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{2.729929in}{0.722363in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{0.717089in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{0.711953in}}%
\pgfpathlineto{\pgfqpoint{2.759779in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{0.706951in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{0.702077in}}%
\pgfpathlineto{\pgfqpoint{2.780451in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{0.697326in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{0.692694in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{2.802239in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{0.683769in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{2.825239in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{0.671169in}}%
\pgfpathlineto{\pgfqpoint{2.849552in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{0.667165in}}%
\pgfpathlineto{\pgfqpoint{2.862682in}{0.663252in}}%
\pgfpathlineto{\pgfqpoint{2.872893in}{0.659429in}}%
\pgfpathlineto{\pgfqpoint{2.875296in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.655691in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.652036in}}%
\pgfpathlineto{\pgfqpoint{2.902600in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{0.648462in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{0.644965in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{2.931611in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{0.638195in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{0.634917in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{0.631707in}}%
\pgfpathlineto{\pgfqpoint{2.962493in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{0.628564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.974263in}{0.326775in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467205,0.774810,0.472787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975010in}{0.774839in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{0.770313in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{0.918160in}}%
\pgfpathlineto{\pgfqpoint{2.978693in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{0.924194in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{0.930353in}}%
\pgfpathlineto{\pgfqpoint{2.962493in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{2.946807in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{0.943060in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{0.949616in}}%
\pgfpathlineto{\pgfqpoint{2.931611in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{0.956313in}}%
\pgfpathlineto{\pgfqpoint{2.916882in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{0.963156in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{0.970149in}}%
\pgfpathlineto{\pgfqpoint{2.902600in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.977298in}}%
\pgfpathlineto{\pgfqpoint{2.888744in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.984607in}}%
\pgfpathlineto{\pgfqpoint{2.875296in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{2.872893in}{0.992083in}}%
\pgfpathlineto{\pgfqpoint{2.862682in}{0.999730in}}%
\pgfpathlineto{\pgfqpoint{2.862238in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{1.007555in}}%
\pgfpathlineto{\pgfqpoint{2.849552in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{1.015564in}}%
\pgfpathlineto{\pgfqpoint{2.837224in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{1.023764in}}%
\pgfpathlineto{\pgfqpoint{2.825239in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{2.813581in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{1.040764in}}%
\pgfpathlineto{\pgfqpoint{2.802239in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{1.049578in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{1.067877in}}%
\pgfpathlineto{\pgfqpoint{2.780451in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{2.769981in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{1.087127in}}%
\pgfpathlineto{\pgfqpoint{2.759779in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{1.097131in}}%
\pgfpathlineto{\pgfqpoint{2.749836in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{2.730686in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{2.729929in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{2.721461in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{1.128790in}}%
\pgfpathlineto{\pgfqpoint{2.712459in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{2.709506in}{1.139929in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{2.695089in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{1.163162in}}%
\pgfpathlineto{\pgfqpoint{2.686708in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{1.175284in}}%
\pgfpathlineto{\pgfqpoint{2.678519in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{2.670516in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{2.662693in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{1.200612in}}%
\pgfpathlineto{\pgfqpoint{2.655044in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{2.647562in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{2.640244in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{1.227499in}}%
\pgfpathlineto{\pgfqpoint{2.633083in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{2.626074in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.619213in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{1.256094in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{1.271083in}}%
\pgfpathlineto{\pgfqpoint{2.605915in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.599470in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{1.286563in}}%
\pgfpathlineto{\pgfqpoint{2.593154in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.576754in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.566542in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.556330in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.433790in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.438432in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{2.443168in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{1.281347in}}%
\pgfpathlineto{\pgfqpoint{2.448002in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.452937in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.454213in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{2.457976in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{2.463121in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.464425in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{2.468378in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{2.473749in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{1.222904in}}%
\pgfpathlineto{\pgfqpoint{2.479238in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{2.484848in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{2.490585in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{2.496453in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{2.502455in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{2.505272in}{1.171204in}}%
\pgfpathlineto{\pgfqpoint{2.508597in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{2.514883in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{2.515484in}{1.155272in}}%
\pgfpathlineto{\pgfqpoint{2.521319in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{1.139929in}}%
\pgfpathlineto{\pgfqpoint{2.527910in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{2.534662in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{2.535907in}{1.125144in}}%
\pgfpathlineto{\pgfqpoint{2.541580in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{1.110888in}}%
\pgfpathlineto{\pgfqpoint{2.548672in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{2.555943in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{2.556330in}{1.097131in}}%
\pgfpathlineto{\pgfqpoint{2.563400in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{2.566542in}{1.083849in}}%
\pgfpathlineto{\pgfqpoint{2.571051in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{2.576754in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{2.578904in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{2.595245in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{1.046616in}}%
\pgfpathlineto{\pgfqpoint{2.603752in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{1.035006in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{1.023764in}}%
\pgfpathlineto{\pgfqpoint{2.621484in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{1.012874in}}%
\pgfpathlineto{\pgfqpoint{2.630730in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{1.002318in}}%
\pgfpathlineto{\pgfqpoint{2.640244in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{0.992083in}}%
\pgfpathlineto{\pgfqpoint{2.650038in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{0.982153in}}%
\pgfpathlineto{\pgfqpoint{2.660124in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{0.972515in}}%
\pgfpathlineto{\pgfqpoint{2.670516in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{0.963156in}}%
\pgfpathlineto{\pgfqpoint{2.681227in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{0.954065in}}%
\pgfpathlineto{\pgfqpoint{2.692274in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{0.945230in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{2.709506in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{2.715435in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{0.928286in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{2.729929in}{0.920158in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{2.753122in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{0.897039in}}%
\pgfpathlineto{\pgfqpoint{2.766551in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{0.889728in}}%
\pgfpathlineto{\pgfqpoint{2.780451in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{0.882602in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{2.794847in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{0.868878in}}%
\pgfpathlineto{\pgfqpoint{2.809766in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{0.862267in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{2.825239in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{0.849517in}}%
\pgfpathlineto{\pgfqpoint{2.841295in}{0.843941in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{0.843367in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{0.837360in}}%
\pgfpathlineto{\pgfqpoint{2.857969in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{2.862682in}{0.831491in}}%
\pgfpathlineto{\pgfqpoint{2.872893in}{0.825756in}}%
\pgfpathlineto{\pgfqpoint{2.875296in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{0.809306in}}%
\pgfpathlineto{\pgfqpoint{2.912073in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{0.804061in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{2.931611in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{0.793906in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{0.788989in}}%
\pgfpathlineto{\pgfqpoint{2.951980in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{0.784174in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{0.779458in}}%
\pgfpathlineto{\pgfqpoint{2.973234in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{0.774839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.974263in}{0.326775in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.648397,0.349912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985222in}{0.918160in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{1.066006in}}%
\pgfpathlineto{\pgfqpoint{2.981997in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{1.073549in}}%
\pgfpathlineto{\pgfqpoint{2.968910in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{1.081248in}}%
\pgfpathlineto{\pgfqpoint{2.956158in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{1.089107in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{1.097131in}}%
\pgfpathlineto{\pgfqpoint{2.943729in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{1.105327in}}%
\pgfpathlineto{\pgfqpoint{2.931611in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{1.113698in}}%
\pgfpathlineto{\pgfqpoint{2.919792in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{1.122252in}}%
\pgfpathlineto{\pgfqpoint{2.908261in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{1.130993in}}%
\pgfpathlineto{\pgfqpoint{2.897008in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{1.139929in}}%
\pgfpathlineto{\pgfqpoint{2.886023in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{1.149066in}}%
\pgfpathlineto{\pgfqpoint{2.875296in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{2.872893in}{1.158410in}}%
\pgfpathlineto{\pgfqpoint{2.864819in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{2.862682in}{1.167969in}}%
\pgfpathlineto{\pgfqpoint{2.854583in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{1.177750in}}%
\pgfpathlineto{\pgfqpoint{2.844579in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{2.834800in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{1.198011in}}%
\pgfpathlineto{\pgfqpoint{2.825239in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{1.208508in}}%
\pgfpathlineto{\pgfqpoint{2.815887in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{1.219261in}}%
\pgfpathlineto{\pgfqpoint{2.806739in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{1.230279in}}%
\pgfpathlineto{\pgfqpoint{2.797788in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{2.789027in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{1.253153in}}%
\pgfpathlineto{\pgfqpoint{2.780451in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{2.772053in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{1.265030in}}%
\pgfpathlineto{\pgfqpoint{2.763828in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{1.277215in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{1.289721in}}%
\pgfpathlineto{\pgfqpoint{2.747877in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.729929in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.709506in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.586966in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.593154in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{2.597177in}{1.286563in}}%
\pgfpathlineto{\pgfqpoint{2.599470in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{2.605915in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{1.271083in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.617601in}{1.256094in}}%
\pgfpathlineto{\pgfqpoint{2.619213in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{2.626074in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{2.633083in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{2.638024in}{1.227499in}}%
\pgfpathlineto{\pgfqpoint{2.640244in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{2.647562in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{2.655044in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{2.658447in}{1.200612in}}%
\pgfpathlineto{\pgfqpoint{2.662693in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{2.670516in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{2.678519in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{1.175284in}}%
\pgfpathlineto{\pgfqpoint{2.686708in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{2.689083in}{1.163162in}}%
\pgfpathlineto{\pgfqpoint{2.695089in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.709506in}{1.139929in}}%
\pgfpathlineto{\pgfqpoint{2.712459in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{1.128790in}}%
\pgfpathlineto{\pgfqpoint{2.721461in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{2.729929in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{2.730686in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{2.749836in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{1.097131in}}%
\pgfpathlineto{\pgfqpoint{2.759779in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{1.087127in}}%
\pgfpathlineto{\pgfqpoint{2.769981in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{2.780451in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{1.067877in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{1.049578in}}%
\pgfpathlineto{\pgfqpoint{2.802239in}{1.048856in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{1.040764in}}%
\pgfpathlineto{\pgfqpoint{2.813581in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{2.825239in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{1.023764in}}%
\pgfpathlineto{\pgfqpoint{2.837224in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{1.015564in}}%
\pgfpathlineto{\pgfqpoint{2.849552in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{1.007555in}}%
\pgfpathlineto{\pgfqpoint{2.862238in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{2.862682in}{0.999730in}}%
\pgfpathlineto{\pgfqpoint{2.872893in}{0.992083in}}%
\pgfpathlineto{\pgfqpoint{2.875296in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.984607in}}%
\pgfpathlineto{\pgfqpoint{2.888744in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{0.977298in}}%
\pgfpathlineto{\pgfqpoint{2.902600in}{0.970793in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{0.970149in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{0.963156in}}%
\pgfpathlineto{\pgfqpoint{2.916882in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{0.956313in}}%
\pgfpathlineto{\pgfqpoint{2.931611in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{0.949616in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{0.943060in}}%
\pgfpathlineto{\pgfqpoint{2.946807in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{0.936640in}}%
\pgfpathlineto{\pgfqpoint{2.962493in}{0.931761in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{0.930353in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{0.924194in}}%
\pgfpathlineto{\pgfqpoint{2.978693in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{0.918160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.974263in}{0.326775in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095271,0.484060,0.248351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985222in}{1.066006in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{2.984212in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{1.222904in}}%
\pgfpathlineto{\pgfqpoint{2.973234in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{2.962493in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{2.951980in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{1.251203in}}%
\pgfpathlineto{\pgfqpoint{2.941688in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{2.931611in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{1.271083in}}%
\pgfpathlineto{\pgfqpoint{2.921741in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{1.281347in}}%
\pgfpathlineto{\pgfqpoint{2.912073in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{1.291837in}}%
\pgfpathlineto{\pgfqpoint{2.902600in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.872893in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.862682in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.740141in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.747877in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{1.289721in}}%
\pgfpathlineto{\pgfqpoint{2.755771in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{1.277215in}}%
\pgfpathlineto{\pgfqpoint{2.763828in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.770776in}{1.265030in}}%
\pgfpathlineto{\pgfqpoint{2.772053in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.780451in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{1.253153in}}%
\pgfpathlineto{\pgfqpoint{2.789027in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{2.797788in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{1.230279in}}%
\pgfpathlineto{\pgfqpoint{2.806739in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{2.811623in}{1.219261in}}%
\pgfpathlineto{\pgfqpoint{2.815887in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{2.821835in}{1.208508in}}%
\pgfpathlineto{\pgfqpoint{2.825239in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{1.198011in}}%
\pgfpathlineto{\pgfqpoint{2.834800in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{2.842258in}{1.187762in}}%
\pgfpathlineto{\pgfqpoint{2.844579in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{1.177750in}}%
\pgfpathlineto{\pgfqpoint{2.854583in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{2.862682in}{1.167969in}}%
\pgfpathlineto{\pgfqpoint{2.864819in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{2.872893in}{1.158410in}}%
\pgfpathlineto{\pgfqpoint{2.875296in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{1.149066in}}%
\pgfpathlineto{\pgfqpoint{2.886023in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{1.139929in}}%
\pgfpathlineto{\pgfqpoint{2.897008in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{1.130993in}}%
\pgfpathlineto{\pgfqpoint{2.908261in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{1.122252in}}%
\pgfpathlineto{\pgfqpoint{2.919792in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{1.113698in}}%
\pgfpathlineto{\pgfqpoint{2.931611in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{1.105327in}}%
\pgfpathlineto{\pgfqpoint{2.943729in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{1.097131in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{1.089107in}}%
\pgfpathlineto{\pgfqpoint{2.956158in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{1.081248in}}%
\pgfpathlineto{\pgfqpoint{2.968910in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{1.073549in}}%
\pgfpathlineto{\pgfqpoint{2.981997in}{1.068371in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{1.066006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.974263in}{0.326775in}}{\pgfqpoint{1.021171in}{0.975785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.348097,0.191788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985222in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.204981in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.893317in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.902600in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{2.903528in}{1.291837in}}%
\pgfpathlineto{\pgfqpoint{2.912073in}{1.283044in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{1.281347in}}%
\pgfpathlineto{\pgfqpoint{2.921741in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{1.271083in}}%
\pgfpathlineto{\pgfqpoint{2.931611in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{2.934164in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{2.941688in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{1.251203in}}%
\pgfpathlineto{\pgfqpoint{2.951980in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.954587in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{2.962493in}{1.234255in}}%
\pgfpathlineto{\pgfqpoint{2.964799in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{2.973234in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{2.975010in}{1.222904in}}%
\pgfpathlineto{\pgfqpoint{2.984212in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{1.213852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974263in}{0.326775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974263in,y=0.229552in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995434in}{0.326775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995434in,y=0.229552in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484848in,y=0.159206in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974263in}{0.326775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818012in, y=0.288512in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974263in}{1.302560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818012in, y=1.264298in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818012in,y=0.814667in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974263in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{1.974263in}{1.302560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995434in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.302560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974263in}{0.326775in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{0.326775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974263in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{2.995434in}{1.302560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015110in,y=0.404837in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{0.473142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993356,0.800600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{0.473142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.955571,0.665606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{0.570721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703468,0.877478,0.568812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{0.668299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467205,0.774810,0.472787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{0.765878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.648397,0.349912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{0.863456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095271,0.484060,0.248351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{0.961035in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{0.961035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063512in}{0.473142in}}{\pgfqpoint{0.034152in}{0.683050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.348097,0.191788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{1.058614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097664in}{0.473142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194887in, y=0.434880in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097664in}{1.123666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194887in, y=1.085404in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226137in,y=0.814667in,,top,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063512in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{3.080588in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{3.097664in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{3.080588in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{1.156192in}}%
\pgfpathlineto{\pgfqpoint{3.063512in}{0.473142in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/rk4_ode_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{1.531756in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{1.531756in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.531756in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{0.408468in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{0.408468in}{0.911395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.911395in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{0.408468in}{1.516438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408468in}{0.911395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.911395in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900149in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.516438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900149in}{0.911395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.911395in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391830in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{1.391830in}{1.516438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391830in}{0.911395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.911395in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883511in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{1.883511in}{1.516438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883511in}{0.911395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.911395in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375192in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{2.375192in}{1.516438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375192in}{0.911395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.911395in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866873in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{2.866873in}{1.516438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866873in}{0.911395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.911395in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358554in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{3.358554in}{1.516438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358554in}{0.911395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.911395in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{0.997830in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.997830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408468in}{0.997830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160395in, y=0.959567in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.911395in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{1.430004in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.430004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408468in}{1.430004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160395in, y=1.391741in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132617in,y=1.213917in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_j\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.911395in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{1.386786in}}%
\pgfpathlineto{\pgfqpoint{0.432159in}{1.386571in}}%
\pgfpathlineto{\pgfqpoint{0.455851in}{1.385926in}}%
\pgfpathlineto{\pgfqpoint{0.479542in}{1.384849in}}%
\pgfpathlineto{\pgfqpoint{0.503233in}{1.383341in}}%
\pgfpathlineto{\pgfqpoint{0.526924in}{1.381401in}}%
\pgfpathlineto{\pgfqpoint{0.550615in}{1.379027in}}%
\pgfpathlineto{\pgfqpoint{0.574306in}{1.376219in}}%
\pgfpathlineto{\pgfqpoint{0.597998in}{1.372975in}}%
\pgfpathlineto{\pgfqpoint{0.621689in}{1.369297in}}%
\pgfpathlineto{\pgfqpoint{0.645380in}{1.365184in}}%
\pgfpathlineto{\pgfqpoint{0.669071in}{1.360639in}}%
\pgfpathlineto{\pgfqpoint{0.692762in}{1.355664in}}%
\pgfpathlineto{\pgfqpoint{0.716453in}{1.350265in}}%
\pgfpathlineto{\pgfqpoint{0.740144in}{1.344447in}}%
\pgfpathlineto{\pgfqpoint{0.766797in}{1.337414in}}%
\pgfpathlineto{\pgfqpoint{0.793450in}{1.329878in}}%
\pgfpathlineto{\pgfqpoint{0.820102in}{1.321860in}}%
\pgfpathlineto{\pgfqpoint{0.846755in}{1.313385in}}%
\pgfpathlineto{\pgfqpoint{0.876369in}{1.303470in}}%
\pgfpathlineto{\pgfqpoint{0.905983in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{0.938558in}{1.281155in}}%
\pgfpathlineto{\pgfqpoint{0.974095in}{1.267663in}}%
\pgfpathlineto{\pgfqpoint{1.015554in}{1.251435in}}%
\pgfpathlineto{\pgfqpoint{1.077743in}{1.226544in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.195790in}}%
\pgfpathlineto{\pgfqpoint{1.196199in}{1.179694in}}%
\pgfpathlineto{\pgfqpoint{1.231736in}{1.166342in}}%
\pgfpathlineto{\pgfqpoint{1.264311in}{1.154557in}}%
\pgfpathlineto{\pgfqpoint{1.293925in}{1.144278in}}%
\pgfpathlineto{\pgfqpoint{1.323539in}{1.134458in}}%
\pgfpathlineto{\pgfqpoint{1.353153in}{1.125131in}}%
\pgfpathlineto{\pgfqpoint{1.379806in}{1.117180in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.109662in}}%
\pgfpathlineto{\pgfqpoint{1.433111in}{1.102588in}}%
\pgfpathlineto{\pgfqpoint{1.459763in}{1.095962in}}%
\pgfpathlineto{\pgfqpoint{1.486416in}{1.089786in}}%
\pgfpathlineto{\pgfqpoint{1.513068in}{1.084057in}}%
\pgfpathlineto{\pgfqpoint{1.539721in}{1.078772in}}%
\pgfpathlineto{\pgfqpoint{1.566374in}{1.073923in}}%
\pgfpathlineto{\pgfqpoint{1.593026in}{1.069503in}}%
\pgfpathlineto{\pgfqpoint{1.619679in}{1.065501in}}%
\pgfpathlineto{\pgfqpoint{1.646331in}{1.061908in}}%
\pgfpathlineto{\pgfqpoint{1.675945in}{1.058383in}}%
\pgfpathlineto{\pgfqpoint{1.705559in}{1.055336in}}%
\pgfpathlineto{\pgfqpoint{1.735173in}{1.052754in}}%
\pgfpathlineto{\pgfqpoint{1.764787in}{1.050624in}}%
\pgfpathlineto{\pgfqpoint{1.794401in}{1.048935in}}%
\pgfpathlineto{\pgfqpoint{1.824015in}{1.047680in}}%
\pgfpathlineto{\pgfqpoint{1.853629in}{1.046850in}}%
\pgfpathlineto{\pgfqpoint{1.883243in}{1.046441in}}%
\pgfpathlineto{\pgfqpoint{1.912857in}{1.046451in}}%
\pgfpathlineto{\pgfqpoint{1.942471in}{1.046880in}}%
\pgfpathlineto{\pgfqpoint{1.972085in}{1.047730in}}%
\pgfpathlineto{\pgfqpoint{2.001699in}{1.049007in}}%
\pgfpathlineto{\pgfqpoint{2.031313in}{1.050716in}}%
\pgfpathlineto{\pgfqpoint{2.060927in}{1.052868in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{1.055473in}}%
\pgfpathlineto{\pgfqpoint{2.120154in}{1.058543in}}%
\pgfpathlineto{\pgfqpoint{2.149768in}{1.062091in}}%
\pgfpathlineto{\pgfqpoint{2.179382in}{1.066132in}}%
\pgfpathlineto{\pgfqpoint{2.206035in}{1.070202in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.259340in}{1.079612in}}%
\pgfpathlineto{\pgfqpoint{2.285993in}{1.084970in}}%
\pgfpathlineto{\pgfqpoint{2.312645in}{1.090772in}}%
\pgfpathlineto{\pgfqpoint{2.339298in}{1.097023in}}%
\pgfpathlineto{\pgfqpoint{2.365950in}{1.103723in}}%
\pgfpathlineto{\pgfqpoint{2.392603in}{1.110870in}}%
\pgfpathlineto{\pgfqpoint{2.419255in}{1.118460in}}%
\pgfpathlineto{\pgfqpoint{2.445908in}{1.126482in}}%
\pgfpathlineto{\pgfqpoint{2.475522in}{1.135884in}}%
\pgfpathlineto{\pgfqpoint{2.505136in}{1.145774in}}%
\pgfpathlineto{\pgfqpoint{2.534750in}{1.156117in}}%
\pgfpathlineto{\pgfqpoint{2.567325in}{1.167966in}}%
\pgfpathlineto{\pgfqpoint{2.602862in}{1.181375in}}%
\pgfpathlineto{\pgfqpoint{2.644321in}{1.197521in}}%
\pgfpathlineto{\pgfqpoint{2.700588in}{1.219973in}}%
\pgfpathlineto{\pgfqpoint{2.795352in}{1.257841in}}%
\pgfpathlineto{\pgfqpoint{2.836812in}{1.273883in}}%
\pgfpathlineto{\pgfqpoint{2.872349in}{1.287156in}}%
\pgfpathlineto{\pgfqpoint{2.904924in}{1.298831in}}%
\pgfpathlineto{\pgfqpoint{2.934538in}{1.308969in}}%
\pgfpathlineto{\pgfqpoint{2.961191in}{1.317662in}}%
\pgfpathlineto{\pgfqpoint{2.987843in}{1.325912in}}%
\pgfpathlineto{\pgfqpoint{3.014496in}{1.333693in}}%
\pgfpathlineto{\pgfqpoint{3.041148in}{1.340981in}}%
\pgfpathlineto{\pgfqpoint{3.067801in}{1.347758in}}%
\pgfpathlineto{\pgfqpoint{3.091492in}{1.353343in}}%
\pgfpathlineto{\pgfqpoint{3.115183in}{1.358505in}}%
\pgfpathlineto{\pgfqpoint{3.138874in}{1.363239in}}%
\pgfpathlineto{\pgfqpoint{3.162565in}{1.367542in}}%
\pgfpathlineto{\pgfqpoint{3.186257in}{1.371412in}}%
\pgfpathlineto{\pgfqpoint{3.209948in}{1.374846in}}%
\pgfpathlineto{\pgfqpoint{3.233639in}{1.377846in}}%
\pgfpathlineto{\pgfqpoint{3.257330in}{1.380411in}}%
\pgfpathlineto{\pgfqpoint{3.281021in}{1.382542in}}%
\pgfpathlineto{\pgfqpoint{3.304712in}{1.384240in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.385506in}}%
\pgfpathlineto{\pgfqpoint{3.352095in}{1.386340in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.386684in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.386684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.911395in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{1.343569in}}%
\pgfpathlineto{\pgfqpoint{0.432159in}{1.343354in}}%
\pgfpathlineto{\pgfqpoint{0.455851in}{1.342708in}}%
\pgfpathlineto{\pgfqpoint{0.479542in}{1.341632in}}%
\pgfpathlineto{\pgfqpoint{0.503233in}{1.340124in}}%
\pgfpathlineto{\pgfqpoint{0.526924in}{1.338184in}}%
\pgfpathlineto{\pgfqpoint{0.550615in}{1.335810in}}%
\pgfpathlineto{\pgfqpoint{0.574306in}{1.333001in}}%
\pgfpathlineto{\pgfqpoint{0.597998in}{1.329758in}}%
\pgfpathlineto{\pgfqpoint{0.621689in}{1.326080in}}%
\pgfpathlineto{\pgfqpoint{0.645380in}{1.321967in}}%
\pgfpathlineto{\pgfqpoint{0.669071in}{1.317422in}}%
\pgfpathlineto{\pgfqpoint{0.692762in}{1.312447in}}%
\pgfpathlineto{\pgfqpoint{0.716453in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.740144in}{1.301230in}}%
\pgfpathlineto{\pgfqpoint{0.766797in}{1.294196in}}%
\pgfpathlineto{\pgfqpoint{0.793450in}{1.286660in}}%
\pgfpathlineto{\pgfqpoint{0.820102in}{1.278642in}}%
\pgfpathlineto{\pgfqpoint{0.846755in}{1.270168in}}%
\pgfpathlineto{\pgfqpoint{0.876369in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{0.905983in}{1.249858in}}%
\pgfpathlineto{\pgfqpoint{0.938558in}{1.237937in}}%
\pgfpathlineto{\pgfqpoint{0.974095in}{1.224445in}}%
\pgfpathlineto{\pgfqpoint{1.015554in}{1.208217in}}%
\pgfpathlineto{\pgfqpoint{1.077743in}{1.183327in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.152573in}}%
\pgfpathlineto{\pgfqpoint{1.196199in}{1.136477in}}%
\pgfpathlineto{\pgfqpoint{1.231736in}{1.123125in}}%
\pgfpathlineto{\pgfqpoint{1.264311in}{1.111339in}}%
\pgfpathlineto{\pgfqpoint{1.293925in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{1.323539in}{1.091241in}}%
\pgfpathlineto{\pgfqpoint{1.353153in}{1.081914in}}%
\pgfpathlineto{\pgfqpoint{1.379806in}{1.073962in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.066445in}}%
\pgfpathlineto{\pgfqpoint{1.433111in}{1.059371in}}%
\pgfpathlineto{\pgfqpoint{1.459763in}{1.052745in}}%
\pgfpathlineto{\pgfqpoint{1.486416in}{1.046568in}}%
\pgfpathlineto{\pgfqpoint{1.513068in}{1.040840in}}%
\pgfpathlineto{\pgfqpoint{1.539721in}{1.035555in}}%
\pgfpathlineto{\pgfqpoint{1.566374in}{1.030706in}}%
\pgfpathlineto{\pgfqpoint{1.593026in}{1.026285in}}%
\pgfpathlineto{\pgfqpoint{1.619679in}{1.022284in}}%
\pgfpathlineto{\pgfqpoint{1.646331in}{1.018691in}}%
\pgfpathlineto{\pgfqpoint{1.675945in}{1.015166in}}%
\pgfpathlineto{\pgfqpoint{1.705559in}{1.012119in}}%
\pgfpathlineto{\pgfqpoint{1.735173in}{1.009537in}}%
\pgfpathlineto{\pgfqpoint{1.764787in}{1.007406in}}%
\pgfpathlineto{\pgfqpoint{1.794401in}{1.005718in}}%
\pgfpathlineto{\pgfqpoint{1.824015in}{1.004462in}}%
\pgfpathlineto{\pgfqpoint{1.853629in}{1.003632in}}%
\pgfpathlineto{\pgfqpoint{1.883243in}{1.003224in}}%
\pgfpathlineto{\pgfqpoint{1.912857in}{1.003234in}}%
\pgfpathlineto{\pgfqpoint{1.942471in}{1.003663in}}%
\pgfpathlineto{\pgfqpoint{1.972085in}{1.004513in}}%
\pgfpathlineto{\pgfqpoint{2.001699in}{1.005790in}}%
\pgfpathlineto{\pgfqpoint{2.031313in}{1.007499in}}%
\pgfpathlineto{\pgfqpoint{2.060927in}{1.009651in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{1.012255in}}%
\pgfpathlineto{\pgfqpoint{2.120154in}{1.015325in}}%
\pgfpathlineto{\pgfqpoint{2.149768in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.179382in}{1.022915in}}%
\pgfpathlineto{\pgfqpoint{2.206035in}{1.026985in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.031475in}}%
\pgfpathlineto{\pgfqpoint{2.259340in}{1.036395in}}%
\pgfpathlineto{\pgfqpoint{2.285993in}{1.041753in}}%
\pgfpathlineto{\pgfqpoint{2.312645in}{1.047555in}}%
\pgfpathlineto{\pgfqpoint{2.339298in}{1.053805in}}%
\pgfpathlineto{\pgfqpoint{2.365950in}{1.060505in}}%
\pgfpathlineto{\pgfqpoint{2.392603in}{1.067653in}}%
\pgfpathlineto{\pgfqpoint{2.419255in}{1.075243in}}%
\pgfpathlineto{\pgfqpoint{2.445908in}{1.083264in}}%
\pgfpathlineto{\pgfqpoint{2.475522in}{1.092667in}}%
\pgfpathlineto{\pgfqpoint{2.505136in}{1.102557in}}%
\pgfpathlineto{\pgfqpoint{2.534750in}{1.112900in}}%
\pgfpathlineto{\pgfqpoint{2.567325in}{1.124748in}}%
\pgfpathlineto{\pgfqpoint{2.602862in}{1.138158in}}%
\pgfpathlineto{\pgfqpoint{2.644321in}{1.154304in}}%
\pgfpathlineto{\pgfqpoint{2.700588in}{1.176756in}}%
\pgfpathlineto{\pgfqpoint{2.795352in}{1.214623in}}%
\pgfpathlineto{\pgfqpoint{2.836812in}{1.230666in}}%
\pgfpathlineto{\pgfqpoint{2.872349in}{1.243938in}}%
\pgfpathlineto{\pgfqpoint{2.904924in}{1.255614in}}%
\pgfpathlineto{\pgfqpoint{2.934538in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{2.961191in}{1.274444in}}%
\pgfpathlineto{\pgfqpoint{2.987843in}{1.282695in}}%
\pgfpathlineto{\pgfqpoint{3.014496in}{1.290475in}}%
\pgfpathlineto{\pgfqpoint{3.041148in}{1.297763in}}%
\pgfpathlineto{\pgfqpoint{3.067801in}{1.304541in}}%
\pgfpathlineto{\pgfqpoint{3.091492in}{1.310125in}}%
\pgfpathlineto{\pgfqpoint{3.115183in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{3.138874in}{1.320022in}}%
\pgfpathlineto{\pgfqpoint{3.162565in}{1.324325in}}%
\pgfpathlineto{\pgfqpoint{3.186257in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{3.209948in}{1.331629in}}%
\pgfpathlineto{\pgfqpoint{3.233639in}{1.334628in}}%
\pgfpathlineto{\pgfqpoint{3.257330in}{1.337193in}}%
\pgfpathlineto{\pgfqpoint{3.281021in}{1.339324in}}%
\pgfpathlineto{\pgfqpoint{3.304712in}{1.341022in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.342288in}}%
\pgfpathlineto{\pgfqpoint{3.352095in}{1.343123in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.343466in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.343466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.911395in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.000000pt}{1.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{1.127482in}}%
\pgfpathlineto{\pgfqpoint{0.432159in}{1.127697in}}%
\pgfpathlineto{\pgfqpoint{0.455851in}{1.128342in}}%
\pgfpathlineto{\pgfqpoint{0.479542in}{1.129419in}}%
\pgfpathlineto{\pgfqpoint{0.503233in}{1.130926in}}%
\pgfpathlineto{\pgfqpoint{0.526924in}{1.132867in}}%
\pgfpathlineto{\pgfqpoint{0.550615in}{1.135241in}}%
\pgfpathlineto{\pgfqpoint{0.574306in}{1.138049in}}%
\pgfpathlineto{\pgfqpoint{0.597998in}{1.141293in}}%
\pgfpathlineto{\pgfqpoint{0.621689in}{1.144971in}}%
\pgfpathlineto{\pgfqpoint{0.645380in}{1.149084in}}%
\pgfpathlineto{\pgfqpoint{0.669071in}{1.153629in}}%
\pgfpathlineto{\pgfqpoint{0.692762in}{1.158603in}}%
\pgfpathlineto{\pgfqpoint{0.716453in}{1.164003in}}%
\pgfpathlineto{\pgfqpoint{0.740144in}{1.169821in}}%
\pgfpathlineto{\pgfqpoint{0.766797in}{1.176854in}}%
\pgfpathlineto{\pgfqpoint{0.793450in}{1.184390in}}%
\pgfpathlineto{\pgfqpoint{0.820102in}{1.192408in}}%
\pgfpathlineto{\pgfqpoint{0.846755in}{1.200882in}}%
\pgfpathlineto{\pgfqpoint{0.876369in}{1.210798in}}%
\pgfpathlineto{\pgfqpoint{0.905983in}{1.221192in}}%
\pgfpathlineto{\pgfqpoint{0.938558in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{0.974095in}{1.246605in}}%
\pgfpathlineto{\pgfqpoint{1.015554in}{1.262833in}}%
\pgfpathlineto{\pgfqpoint{1.077743in}{1.287724in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.318477in}}%
\pgfpathlineto{\pgfqpoint{1.196199in}{1.334574in}}%
\pgfpathlineto{\pgfqpoint{1.231736in}{1.347926in}}%
\pgfpathlineto{\pgfqpoint{1.264311in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.293925in}{1.369990in}}%
\pgfpathlineto{\pgfqpoint{1.323539in}{1.379810in}}%
\pgfpathlineto{\pgfqpoint{1.353153in}{1.389137in}}%
\pgfpathlineto{\pgfqpoint{1.379806in}{1.397088in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.404606in}}%
\pgfpathlineto{\pgfqpoint{1.433111in}{1.411680in}}%
\pgfpathlineto{\pgfqpoint{1.459763in}{1.418306in}}%
\pgfpathlineto{\pgfqpoint{1.486416in}{1.424482in}}%
\pgfpathlineto{\pgfqpoint{1.513068in}{1.430211in}}%
\pgfpathlineto{\pgfqpoint{1.539721in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.566374in}{1.440345in}}%
\pgfpathlineto{\pgfqpoint{1.593026in}{1.444765in}}%
\pgfpathlineto{\pgfqpoint{1.619679in}{1.448767in}}%
\pgfpathlineto{\pgfqpoint{1.646331in}{1.452359in}}%
\pgfpathlineto{\pgfqpoint{1.675945in}{1.455884in}}%
\pgfpathlineto{\pgfqpoint{1.705559in}{1.458931in}}%
\pgfpathlineto{\pgfqpoint{1.735173in}{1.461514in}}%
\pgfpathlineto{\pgfqpoint{1.764787in}{1.463644in}}%
\pgfpathlineto{\pgfqpoint{1.794401in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{1.824015in}{1.466588in}}%
\pgfpathlineto{\pgfqpoint{1.853629in}{1.467418in}}%
\pgfpathlineto{\pgfqpoint{1.883243in}{1.467827in}}%
\pgfpathlineto{\pgfqpoint{1.912857in}{1.467817in}}%
\pgfpathlineto{\pgfqpoint{1.942471in}{1.467388in}}%
\pgfpathlineto{\pgfqpoint{1.972085in}{1.466538in}}%
\pgfpathlineto{\pgfqpoint{2.001699in}{1.465261in}}%
\pgfpathlineto{\pgfqpoint{2.031313in}{1.463551in}}%
\pgfpathlineto{\pgfqpoint{2.060927in}{1.461400in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{1.458795in}}%
\pgfpathlineto{\pgfqpoint{2.120154in}{1.455725in}}%
\pgfpathlineto{\pgfqpoint{2.149768in}{1.452177in}}%
\pgfpathlineto{\pgfqpoint{2.179382in}{1.448136in}}%
\pgfpathlineto{\pgfqpoint{2.206035in}{1.444066in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.439576in}}%
\pgfpathlineto{\pgfqpoint{2.259340in}{1.434655in}}%
\pgfpathlineto{\pgfqpoint{2.285993in}{1.429298in}}%
\pgfpathlineto{\pgfqpoint{2.312645in}{1.423495in}}%
\pgfpathlineto{\pgfqpoint{2.339298in}{1.417245in}}%
\pgfpathlineto{\pgfqpoint{2.365950in}{1.410545in}}%
\pgfpathlineto{\pgfqpoint{2.392603in}{1.403398in}}%
\pgfpathlineto{\pgfqpoint{2.419255in}{1.395808in}}%
\pgfpathlineto{\pgfqpoint{2.445908in}{1.387786in}}%
\pgfpathlineto{\pgfqpoint{2.475522in}{1.378384in}}%
\pgfpathlineto{\pgfqpoint{2.505136in}{1.368494in}}%
\pgfpathlineto{\pgfqpoint{2.534750in}{1.358151in}}%
\pgfpathlineto{\pgfqpoint{2.567325in}{1.346302in}}%
\pgfpathlineto{\pgfqpoint{2.602862in}{1.332893in}}%
\pgfpathlineto{\pgfqpoint{2.644321in}{1.316747in}}%
\pgfpathlineto{\pgfqpoint{2.700588in}{1.294295in}}%
\pgfpathlineto{\pgfqpoint{2.795352in}{1.256427in}}%
\pgfpathlineto{\pgfqpoint{2.836812in}{1.240385in}}%
\pgfpathlineto{\pgfqpoint{2.872349in}{1.227112in}}%
\pgfpathlineto{\pgfqpoint{2.904924in}{1.215437in}}%
\pgfpathlineto{\pgfqpoint{2.934538in}{1.205299in}}%
\pgfpathlineto{\pgfqpoint{2.961191in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{2.987843in}{1.188356in}}%
\pgfpathlineto{\pgfqpoint{3.014496in}{1.180575in}}%
\pgfpathlineto{\pgfqpoint{3.041148in}{1.173287in}}%
\pgfpathlineto{\pgfqpoint{3.067801in}{1.166510in}}%
\pgfpathlineto{\pgfqpoint{3.091492in}{1.160925in}}%
\pgfpathlineto{\pgfqpoint{3.115183in}{1.155763in}}%
\pgfpathlineto{\pgfqpoint{3.138874in}{1.151029in}}%
\pgfpathlineto{\pgfqpoint{3.162565in}{1.146726in}}%
\pgfpathlineto{\pgfqpoint{3.186257in}{1.142856in}}%
\pgfpathlineto{\pgfqpoint{3.209948in}{1.139422in}}%
\pgfpathlineto{\pgfqpoint{3.233639in}{1.136422in}}%
\pgfpathlineto{\pgfqpoint{3.257330in}{1.133857in}}%
\pgfpathlineto{\pgfqpoint{3.281021in}{1.131726in}}%
\pgfpathlineto{\pgfqpoint{3.304712in}{1.130028in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{1.128762in}}%
\pgfpathlineto{\pgfqpoint{3.352095in}{1.127928in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.127584in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.127584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.911395in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{0.997830in}}%
\pgfpathlineto{\pgfqpoint{0.432159in}{0.998045in}}%
\pgfpathlineto{\pgfqpoint{0.455851in}{0.998690in}}%
\pgfpathlineto{\pgfqpoint{0.479542in}{0.999766in}}%
\pgfpathlineto{\pgfqpoint{0.503233in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{0.526924in}{1.003215in}}%
\pgfpathlineto{\pgfqpoint{0.550615in}{1.005589in}}%
\pgfpathlineto{\pgfqpoint{0.574306in}{1.008397in}}%
\pgfpathlineto{\pgfqpoint{0.597998in}{1.011640in}}%
\pgfpathlineto{\pgfqpoint{0.621689in}{1.015319in}}%
\pgfpathlineto{\pgfqpoint{0.645380in}{1.019431in}}%
\pgfpathlineto{\pgfqpoint{0.669071in}{1.023977in}}%
\pgfpathlineto{\pgfqpoint{0.692762in}{1.028951in}}%
\pgfpathlineto{\pgfqpoint{0.716453in}{1.034351in}}%
\pgfpathlineto{\pgfqpoint{0.740144in}{1.040168in}}%
\pgfpathlineto{\pgfqpoint{0.766797in}{1.047202in}}%
\pgfpathlineto{\pgfqpoint{0.793450in}{1.054738in}}%
\pgfpathlineto{\pgfqpoint{0.820102in}{1.062756in}}%
\pgfpathlineto{\pgfqpoint{0.846755in}{1.071230in}}%
\pgfpathlineto{\pgfqpoint{0.876369in}{1.081146in}}%
\pgfpathlineto{\pgfqpoint{0.905983in}{1.091540in}}%
\pgfpathlineto{\pgfqpoint{0.938558in}{1.103461in}}%
\pgfpathlineto{\pgfqpoint{0.974095in}{1.116953in}}%
\pgfpathlineto{\pgfqpoint{1.015554in}{1.133181in}}%
\pgfpathlineto{\pgfqpoint{1.077743in}{1.158071in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.188825in}}%
\pgfpathlineto{\pgfqpoint{1.196199in}{1.204922in}}%
\pgfpathlineto{\pgfqpoint{1.231736in}{1.218274in}}%
\pgfpathlineto{\pgfqpoint{1.264311in}{1.230059in}}%
\pgfpathlineto{\pgfqpoint{1.293925in}{1.240338in}}%
\pgfpathlineto{\pgfqpoint{1.323539in}{1.250157in}}%
\pgfpathlineto{\pgfqpoint{1.353153in}{1.259485in}}%
\pgfpathlineto{\pgfqpoint{1.379806in}{1.267436in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{1.274954in}}%
\pgfpathlineto{\pgfqpoint{1.433111in}{1.282028in}}%
\pgfpathlineto{\pgfqpoint{1.459763in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.486416in}{1.294830in}}%
\pgfpathlineto{\pgfqpoint{1.513068in}{1.300558in}}%
\pgfpathlineto{\pgfqpoint{1.539721in}{1.305844in}}%
\pgfpathlineto{\pgfqpoint{1.566374in}{1.310693in}}%
\pgfpathlineto{\pgfqpoint{1.593026in}{1.315113in}}%
\pgfpathlineto{\pgfqpoint{1.619679in}{1.319115in}}%
\pgfpathlineto{\pgfqpoint{1.646331in}{1.322707in}}%
\pgfpathlineto{\pgfqpoint{1.675945in}{1.326232in}}%
\pgfpathlineto{\pgfqpoint{1.705559in}{1.329279in}}%
\pgfpathlineto{\pgfqpoint{1.735173in}{1.331862in}}%
\pgfpathlineto{\pgfqpoint{1.764787in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{1.794401in}{1.335680in}}%
\pgfpathlineto{\pgfqpoint{1.824015in}{1.336936in}}%
\pgfpathlineto{\pgfqpoint{1.853629in}{1.337766in}}%
\pgfpathlineto{\pgfqpoint{1.883243in}{1.338175in}}%
\pgfpathlineto{\pgfqpoint{1.912857in}{1.338165in}}%
\pgfpathlineto{\pgfqpoint{1.942471in}{1.337736in}}%
\pgfpathlineto{\pgfqpoint{1.972085in}{1.336885in}}%
\pgfpathlineto{\pgfqpoint{2.001699in}{1.335609in}}%
\pgfpathlineto{\pgfqpoint{2.031313in}{1.333899in}}%
\pgfpathlineto{\pgfqpoint{2.060927in}{1.331748in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{1.329143in}}%
\pgfpathlineto{\pgfqpoint{2.120154in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{2.149768in}{1.322525in}}%
\pgfpathlineto{\pgfqpoint{2.179382in}{1.318484in}}%
\pgfpathlineto{\pgfqpoint{2.206035in}{1.314414in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.309923in}}%
\pgfpathlineto{\pgfqpoint{2.259340in}{1.305003in}}%
\pgfpathlineto{\pgfqpoint{2.285993in}{1.299645in}}%
\pgfpathlineto{\pgfqpoint{2.312645in}{1.293843in}}%
\pgfpathlineto{\pgfqpoint{2.339298in}{1.287593in}}%
\pgfpathlineto{\pgfqpoint{2.365950in}{1.280893in}}%
\pgfpathlineto{\pgfqpoint{2.392603in}{1.273745in}}%
\pgfpathlineto{\pgfqpoint{2.419255in}{1.266156in}}%
\pgfpathlineto{\pgfqpoint{2.445908in}{1.258134in}}%
\pgfpathlineto{\pgfqpoint{2.475522in}{1.248732in}}%
\pgfpathlineto{\pgfqpoint{2.505136in}{1.238842in}}%
\pgfpathlineto{\pgfqpoint{2.534750in}{1.228499in}}%
\pgfpathlineto{\pgfqpoint{2.567325in}{1.216650in}}%
\pgfpathlineto{\pgfqpoint{2.602862in}{1.203241in}}%
\pgfpathlineto{\pgfqpoint{2.644321in}{1.187095in}}%
\pgfpathlineto{\pgfqpoint{2.700588in}{1.164642in}}%
\pgfpathlineto{\pgfqpoint{2.795352in}{1.126775in}}%
\pgfpathlineto{\pgfqpoint{2.836812in}{1.110732in}}%
\pgfpathlineto{\pgfqpoint{2.872349in}{1.097460in}}%
\pgfpathlineto{\pgfqpoint{2.904924in}{1.085785in}}%
\pgfpathlineto{\pgfqpoint{2.934538in}{1.075647in}}%
\pgfpathlineto{\pgfqpoint{2.961191in}{1.066954in}}%
\pgfpathlineto{\pgfqpoint{2.987843in}{1.058704in}}%
\pgfpathlineto{\pgfqpoint{3.014496in}{1.050923in}}%
\pgfpathlineto{\pgfqpoint{3.041148in}{1.043635in}}%
\pgfpathlineto{\pgfqpoint{3.067801in}{1.036857in}}%
\pgfpathlineto{\pgfqpoint{3.091492in}{1.031273in}}%
\pgfpathlineto{\pgfqpoint{3.115183in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{3.138874in}{1.021377in}}%
\pgfpathlineto{\pgfqpoint{3.162565in}{1.017073in}}%
\pgfpathlineto{\pgfqpoint{3.186257in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{3.209948in}{1.009769in}}%
\pgfpathlineto{\pgfqpoint{3.233639in}{1.006770in}}%
\pgfpathlineto{\pgfqpoint{3.257330in}{1.004205in}}%
\pgfpathlineto{\pgfqpoint{3.281021in}{1.002074in}}%
\pgfpathlineto{\pgfqpoint{3.304712in}{1.000376in}}%
\pgfpathlineto{\pgfqpoint{3.328403in}{0.999110in}}%
\pgfpathlineto{\pgfqpoint{3.352095in}{0.998275in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.997932in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.997932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{0.408468in}{1.516438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369863in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.516438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.911395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.516438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{0.306351in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.306351in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{0.408468in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{0.408468in}{0.306351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.306351in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{0.306351in}}%
\pgfpathlineto{\pgfqpoint{0.408468in}{0.911395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408468in}{0.306351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408468in,y=0.209129in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.306351in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900149in}{0.306351in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{0.911395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900149in}{0.306351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900149in,y=0.209129in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.306351in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391830in}{0.306351in}}%
\pgfpathlineto{\pgfqpoint{1.391830in}{0.911395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391830in}{0.306351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391830in,y=0.209129in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.306351in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883511in}{0.306351in}}%
\pgfpathlineto{\pgfqpoint{1.883511in}{0.911395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883511in}{0.306351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883511in,y=0.209129in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.306351in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375192in}{0.306351in}}%
\pgfpathlineto{\pgfqpoint{2.375192in}{0.911395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375192in}{0.306351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375192in,y=0.209129in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.306351in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866873in}{0.306351in}}%
\pgfpathlineto{\pgfqpoint{2.866873in}{0.911395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866873in}{0.306351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866873in,y=0.209129in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.306351in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358554in}{0.306351in}}%
\pgfpathlineto{\pgfqpoint{3.358554in}{0.911395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358554in}{0.306351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358554in,y=0.209129in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889166in,y=0.111005in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.306351in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{0.333853in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.333853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408468in}{0.333853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252217in, y=0.295591in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.306351in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{0.883893in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.883893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408468in}{0.883893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252217in, y=0.845630in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168884in,y=0.608873in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varphi_j/\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.306351in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411430in}{0.883604in}}%
\pgfpathlineto{\pgfqpoint{0.737183in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{0.894137in}{0.835736in}}%
\pgfpathlineto{\pgfqpoint{1.012593in}{0.823331in}}%
\pgfpathlineto{\pgfqpoint{1.110319in}{0.812659in}}%
\pgfpathlineto{\pgfqpoint{1.193238in}{0.803162in}}%
\pgfpathlineto{\pgfqpoint{1.264311in}{0.794594in}}%
\pgfpathlineto{\pgfqpoint{1.329462in}{0.786300in}}%
\pgfpathlineto{\pgfqpoint{1.388690in}{0.778314in}}%
\pgfpathlineto{\pgfqpoint{1.441995in}{0.770696in}}%
\pgfpathlineto{\pgfqpoint{1.492339in}{0.763072in}}%
\pgfpathlineto{\pgfqpoint{1.539721in}{0.755471in}}%
\pgfpathlineto{\pgfqpoint{1.587103in}{0.747421in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{0.738899in}}%
\pgfpathlineto{\pgfqpoint{1.681868in}{0.729897in}}%
\pgfpathlineto{\pgfqpoint{1.729250in}{0.720433in}}%
\pgfpathlineto{\pgfqpoint{1.779594in}{0.709926in}}%
\pgfpathlineto{\pgfqpoint{1.841783in}{0.696455in}}%
\pgfpathlineto{\pgfqpoint{2.034274in}{0.654356in}}%
\pgfpathlineto{\pgfqpoint{2.084618in}{0.644018in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.634737in}}%
\pgfpathlineto{\pgfqpoint{2.179382in}{0.625929in}}%
\pgfpathlineto{\pgfqpoint{2.226765in}{0.617600in}}%
\pgfpathlineto{\pgfqpoint{2.274147in}{0.609736in}}%
\pgfpathlineto{\pgfqpoint{2.324491in}{0.601856in}}%
\pgfpathlineto{\pgfqpoint{2.374834in}{0.594423in}}%
\pgfpathlineto{\pgfqpoint{2.431101in}{0.586581in}}%
\pgfpathlineto{\pgfqpoint{2.490329in}{0.578785in}}%
\pgfpathlineto{\pgfqpoint{2.555479in}{0.570665in}}%
\pgfpathlineto{\pgfqpoint{2.629514in}{0.561907in}}%
\pgfpathlineto{\pgfqpoint{2.712433in}{0.552563in}}%
\pgfpathlineto{\pgfqpoint{2.810159in}{0.542022in}}%
\pgfpathlineto{\pgfqpoint{2.925654in}{0.530027in}}%
\pgfpathlineto{\pgfqpoint{3.073724in}{0.515118in}}%
\pgfpathlineto{\pgfqpoint{3.289905in}{0.493845in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.486040in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.486040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.306351in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.411430in}{0.883578in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{0.842074in}}%
\pgfpathlineto{\pgfqpoint{0.974095in}{0.822945in}}%
\pgfpathlineto{\pgfqpoint{1.101435in}{0.808574in}}%
\pgfpathlineto{\pgfqpoint{1.199161in}{0.797118in}}%
\pgfpathlineto{\pgfqpoint{1.279118in}{0.787310in}}%
\pgfpathlineto{\pgfqpoint{1.344269in}{0.778895in}}%
\pgfpathlineto{\pgfqpoint{1.400535in}{0.771196in}}%
\pgfpathlineto{\pgfqpoint{1.447918in}{0.764294in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{0.757837in}}%
\pgfpathlineto{\pgfqpoint{1.527875in}{0.751390in}}%
\pgfpathlineto{\pgfqpoint{1.560451in}{0.745500in}}%
\pgfpathlineto{\pgfqpoint{1.590065in}{0.739711in}}%
\pgfpathlineto{\pgfqpoint{1.616717in}{0.734064in}}%
\pgfpathlineto{\pgfqpoint{1.640408in}{0.728620in}}%
\pgfpathlineto{\pgfqpoint{1.664100in}{0.722694in}}%
\pgfpathlineto{\pgfqpoint{1.684829in}{0.717037in}}%
\pgfpathlineto{\pgfqpoint{1.702598in}{0.711776in}}%
\pgfpathlineto{\pgfqpoint{1.720366in}{0.706074in}}%
\pgfpathlineto{\pgfqpoint{1.738134in}{0.699867in}}%
\pgfpathlineto{\pgfqpoint{1.752941in}{0.694260in}}%
\pgfpathlineto{\pgfqpoint{1.767748in}{0.688213in}}%
\pgfpathlineto{\pgfqpoint{1.782555in}{0.681687in}}%
\pgfpathlineto{\pgfqpoint{1.797362in}{0.674646in}}%
\pgfpathlineto{\pgfqpoint{1.812169in}{0.667066in}}%
\pgfpathlineto{\pgfqpoint{1.826976in}{0.658940in}}%
\pgfpathlineto{\pgfqpoint{1.841783in}{0.650284in}}%
\pgfpathlineto{\pgfqpoint{1.856590in}{0.641149in}}%
\pgfpathlineto{\pgfqpoint{1.874359in}{0.629676in}}%
\pgfpathlineto{\pgfqpoint{1.903973in}{0.609909in}}%
\pgfpathlineto{\pgfqpoint{1.930625in}{0.592328in}}%
\pgfpathlineto{\pgfqpoint{1.948394in}{0.581162in}}%
\pgfpathlineto{\pgfqpoint{1.963200in}{0.572354in}}%
\pgfpathlineto{\pgfqpoint{1.978007in}{0.564064in}}%
\pgfpathlineto{\pgfqpoint{1.992814in}{0.556318in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{0.549116in}}%
\pgfpathlineto{\pgfqpoint{2.022428in}{0.542437in}}%
\pgfpathlineto{\pgfqpoint{2.037235in}{0.536249in}}%
\pgfpathlineto{\pgfqpoint{2.052042in}{0.530512in}}%
\pgfpathlineto{\pgfqpoint{2.069811in}{0.524167in}}%
\pgfpathlineto{\pgfqpoint{2.087579in}{0.518344in}}%
\pgfpathlineto{\pgfqpoint{2.105347in}{0.512977in}}%
\pgfpathlineto{\pgfqpoint{2.126077in}{0.507213in}}%
\pgfpathlineto{\pgfqpoint{2.146807in}{0.501910in}}%
\pgfpathlineto{\pgfqpoint{2.170498in}{0.496324in}}%
\pgfpathlineto{\pgfqpoint{2.197151in}{0.490544in}}%
\pgfpathlineto{\pgfqpoint{2.226765in}{0.484636in}}%
\pgfpathlineto{\pgfqpoint{2.259340in}{0.478641in}}%
\pgfpathlineto{\pgfqpoint{2.294877in}{0.472581in}}%
\pgfpathlineto{\pgfqpoint{2.333375in}{0.466463in}}%
\pgfpathlineto{\pgfqpoint{2.377796in}{0.459856in}}%
\pgfpathlineto{\pgfqpoint{2.428139in}{0.452817in}}%
\pgfpathlineto{\pgfqpoint{2.487367in}{0.444997in}}%
\pgfpathlineto{\pgfqpoint{2.555479in}{0.436454in}}%
\pgfpathlineto{\pgfqpoint{2.638399in}{0.426517in}}%
\pgfpathlineto{\pgfqpoint{2.739086in}{0.414915in}}%
\pgfpathlineto{\pgfqpoint{2.866426in}{0.400707in}}%
\pgfpathlineto{\pgfqpoint{3.038187in}{0.382015in}}%
\pgfpathlineto{\pgfqpoint{3.310635in}{0.352872in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.346568in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.346568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.306351in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.000000pt}{1.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.411430in}{0.883446in}}%
\pgfpathlineto{\pgfqpoint{0.544692in}{0.863570in}}%
\pgfpathlineto{\pgfqpoint{0.621689in}{0.852534in}}%
\pgfpathlineto{\pgfqpoint{0.692762in}{0.842799in}}%
\pgfpathlineto{\pgfqpoint{0.760874in}{0.833928in}}%
\pgfpathlineto{\pgfqpoint{0.828986in}{0.825511in}}%
\pgfpathlineto{\pgfqpoint{0.900060in}{0.817185in}}%
\pgfpathlineto{\pgfqpoint{0.974095in}{0.808960in}}%
\pgfpathlineto{\pgfqpoint{1.057014in}{0.800211in}}%
\pgfpathlineto{\pgfqpoint{1.148817in}{0.790989in}}%
\pgfpathlineto{\pgfqpoint{1.255427in}{0.780749in}}%
\pgfpathlineto{\pgfqpoint{1.382767in}{0.768989in}}%
\pgfpathlineto{\pgfqpoint{1.545644in}{0.754425in}}%
\pgfpathlineto{\pgfqpoint{1.782555in}{0.733735in}}%
\pgfpathlineto{\pgfqpoint{2.297838in}{0.688842in}}%
\pgfpathlineto{\pgfqpoint{2.460715in}{0.674143in}}%
\pgfpathlineto{\pgfqpoint{2.585093in}{0.662490in}}%
\pgfpathlineto{\pgfqpoint{2.688742in}{0.652347in}}%
\pgfpathlineto{\pgfqpoint{2.777584in}{0.643222in}}%
\pgfpathlineto{\pgfqpoint{2.857542in}{0.634577in}}%
\pgfpathlineto{\pgfqpoint{2.931577in}{0.626131in}}%
\pgfpathlineto{\pgfqpoint{3.002650in}{0.617567in}}%
\pgfpathlineto{\pgfqpoint{3.070762in}{0.608905in}}%
\pgfpathlineto{\pgfqpoint{3.138874in}{0.599787in}}%
\pgfpathlineto{\pgfqpoint{3.209948in}{0.589816in}}%
\pgfpathlineto{\pgfqpoint{3.289905in}{0.578139in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.566161in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.566161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408468in}{0.306351in}}{\pgfqpoint{2.961395in}{0.605044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.411430in}{0.746041in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.404971in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.404971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{0.306351in}}%
\pgfpathlineto{\pgfqpoint{0.408468in}{0.911395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369863in}{0.306351in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.911395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{0.306351in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.306351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408468in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.911395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457636in,y=0.388857in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/rk4_ode_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{1.429639in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{1.429639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.429639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442507in}{0.371706in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.371706in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{0.371706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036407in}{0.971314in}}%
\pgfpathlineto{\pgfqpoint{2.002791in}{1.025151in}}%
\pgfpathlineto{\pgfqpoint{2.021443in}{1.030194in}}%
\pgfpathlineto{\pgfqpoint{2.021381in}{1.030440in}}%
\pgfpathlineto{\pgfqpoint{2.021854in}{1.030568in}}%
\pgfpathlineto{\pgfqpoint{2.021915in}{1.030322in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{1.035365in}}%
\pgfpathlineto{\pgfqpoint{2.036407in}{0.971314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091307in}{1.036492in}}%
\pgfpathlineto{\pgfqpoint{2.053413in}{1.087162in}}%
\pgfpathlineto{\pgfqpoint{2.071586in}{1.093836in}}%
\pgfpathlineto{\pgfqpoint{2.071484in}{1.094137in}}%
\pgfpathlineto{\pgfqpoint{2.071944in}{1.094306in}}%
\pgfpathlineto{\pgfqpoint{2.072046in}{1.094005in}}%
\pgfpathlineto{\pgfqpoint{2.090218in}{1.100679in}}%
\pgfpathlineto{\pgfqpoint{2.091307in}{1.036492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145022in}{1.150581in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{1.194278in}}%
\pgfpathlineto{\pgfqpoint{2.116720in}{1.203896in}}%
\pgfpathlineto{\pgfqpoint{2.116586in}{1.204150in}}%
\pgfpathlineto{\pgfqpoint{2.117014in}{1.204393in}}%
\pgfpathlineto{\pgfqpoint{2.117148in}{1.204139in}}%
\pgfpathlineto{\pgfqpoint{2.134057in}{1.213757in}}%
\pgfpathlineto{\pgfqpoint{2.145022in}{1.150581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180129in}{1.240420in}}%
\pgfpathlineto{\pgfqpoint{2.126485in}{1.272159in}}%
\pgfpathlineto{\pgfqpoint{2.140821in}{1.285556in}}%
\pgfpathlineto{\pgfqpoint{2.140684in}{1.285716in}}%
\pgfpathlineto{\pgfqpoint{2.141047in}{1.286055in}}%
\pgfpathlineto{\pgfqpoint{2.141184in}{1.285896in}}%
\pgfpathlineto{\pgfqpoint{2.155521in}{1.299293in}}%
\pgfpathlineto{\pgfqpoint{2.180129in}{1.240420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442507in}{0.371706in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{1.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442507in}{0.371706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442507in,y=0.274484in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930400in}{0.371706in}}%
\pgfpathlineto{\pgfqpoint{0.930400in}{1.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930400in}{0.371706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930400in,y=0.274484in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418293in}{0.371706in}}%
\pgfpathlineto{\pgfqpoint{1.418293in}{1.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418293in}{0.371706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418293in,y=0.274484in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906185in}{0.371706in}}%
\pgfpathlineto{\pgfqpoint{1.906185in}{1.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906185in}{0.371706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906185in,y=0.274484in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394078in}{0.371706in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394078in}{0.371706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394078in,y=0.274484in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881970in}{0.371706in}}%
\pgfpathlineto{\pgfqpoint{2.881970in}{1.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881970in}{0.371706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881970in,y=0.274484in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369863in}{0.371706in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369863in}{0.371706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369863in,y=0.274484in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906185in,y=0.148582in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \phi/\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442507in}{0.371706in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.371706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442507in}{0.371706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102612in, y=0.333444in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442507in}{0.625467in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.625467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442507in}{0.625467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102612in, y=0.587205in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442507in}{0.879228in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.879228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442507in}{0.879228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194434in, y=0.840966in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442507in}{1.132989in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.132989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442507in}{1.132989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194434in, y=1.094727in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442507in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442507in}{1.386750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194434in, y=1.348487in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102612in,y=0.879228in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906380in}{1.143139in}}%
\pgfpathlineto{\pgfqpoint{1.912999in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{1.919594in}{1.142203in}}%
\pgfpathlineto{\pgfqpoint{1.926141in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{1.932618in}{1.139457in}}%
\pgfpathlineto{\pgfqpoint{1.939002in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.134925in}}%
\pgfpathlineto{\pgfqpoint{1.951408in}{1.132001in}}%
\pgfpathlineto{\pgfqpoint{1.957392in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{1.963206in}{1.124873in}}%
\pgfpathlineto{\pgfqpoint{1.968835in}{1.120685in}}%
\pgfpathlineto{\pgfqpoint{1.974264in}{1.116095in}}%
\pgfpathlineto{\pgfqpoint{1.979481in}{1.111113in}}%
\pgfpathlineto{\pgfqpoint{1.984617in}{1.105589in}}%
\pgfpathlineto{\pgfqpoint{1.989506in}{1.099678in}}%
\pgfpathlineto{\pgfqpoint{1.994265in}{1.093212in}}%
\pgfpathlineto{\pgfqpoint{1.998744in}{1.086373in}}%
\pgfpathlineto{\pgfqpoint{2.003047in}{1.078978in}}%
\pgfpathlineto{\pgfqpoint{2.007040in}{1.071236in}}%
\pgfpathlineto{\pgfqpoint{2.010810in}{1.062951in}}%
\pgfpathlineto{\pgfqpoint{2.014327in}{1.054126in}}%
\pgfpathlineto{\pgfqpoint{2.017481in}{1.045011in}}%
\pgfpathlineto{\pgfqpoint{2.020336in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{2.022801in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{2.024916in}{1.015283in}}%
\pgfpathlineto{\pgfqpoint{2.026611in}{1.004861in}}%
\pgfpathlineto{\pgfqpoint{2.027879in}{0.994344in}}%
\pgfpathlineto{\pgfqpoint{2.028711in}{0.983783in}}%
\pgfpathlineto{\pgfqpoint{2.029099in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{2.029037in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{2.028530in}{0.952850in}}%
\pgfpathlineto{\pgfqpoint{2.027591in}{0.943115in}}%
\pgfpathlineto{\pgfqpoint{2.026281in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{2.024599in}{0.925443in}}%
\pgfpathlineto{\pgfqpoint{2.022564in}{0.917293in}}%
\pgfpathlineto{\pgfqpoint{2.020194in}{0.909616in}}%
\pgfpathlineto{\pgfqpoint{2.017508in}{0.902418in}}%
\pgfpathlineto{\pgfqpoint{2.014524in}{0.895700in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{0.889457in}}%
\pgfpathlineto{\pgfqpoint{2.007748in}{0.883683in}}%
\pgfpathlineto{\pgfqpoint{2.004001in}{0.878366in}}%
\pgfpathlineto{\pgfqpoint{1.999900in}{0.873324in}}%
\pgfpathlineto{\pgfqpoint{1.995594in}{0.868729in}}%
\pgfpathlineto{\pgfqpoint{1.990942in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{1.985936in}{0.860388in}}%
\pgfpathlineto{\pgfqpoint{1.980574in}{0.856663in}}%
\pgfpathlineto{\pgfqpoint{1.974856in}{0.853247in}}%
\pgfpathlineto{\pgfqpoint{1.968787in}{0.850149in}}%
\pgfpathlineto{\pgfqpoint{1.962377in}{0.847376in}}%
\pgfpathlineto{\pgfqpoint{1.955395in}{0.844853in}}%
\pgfpathlineto{\pgfqpoint{1.948090in}{0.842693in}}%
\pgfpathlineto{\pgfqpoint{1.940228in}{0.840846in}}%
\pgfpathlineto{\pgfqpoint{1.932104in}{0.839398in}}%
\pgfpathlineto{\pgfqpoint{1.923490in}{0.838326in}}%
\pgfpathlineto{\pgfqpoint{1.914724in}{0.837687in}}%
\pgfpathlineto{\pgfqpoint{1.905882in}{0.837484in}}%
\pgfpathlineto{\pgfqpoint{1.897042in}{0.837717in}}%
\pgfpathlineto{\pgfqpoint{1.888284in}{0.838386in}}%
\pgfpathlineto{\pgfqpoint{1.879684in}{0.839488in}}%
\pgfpathlineto{\pgfqpoint{1.871576in}{0.840964in}}%
\pgfpathlineto{\pgfqpoint{1.863735in}{0.842839in}}%
\pgfpathlineto{\pgfqpoint{1.856453in}{0.845026in}}%
\pgfpathlineto{\pgfqpoint{1.849496in}{0.847574in}}%
\pgfpathlineto{\pgfqpoint{1.843111in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{1.837068in}{0.853495in}}%
\pgfpathlineto{\pgfqpoint{1.831377in}{0.856935in}}%
\pgfpathlineto{\pgfqpoint{1.826042in}{0.860683in}}%
\pgfpathlineto{\pgfqpoint{1.821063in}{0.864731in}}%
\pgfpathlineto{\pgfqpoint{1.816437in}{0.869068in}}%
\pgfpathlineto{\pgfqpoint{1.812158in}{0.873684in}}%
\pgfpathlineto{\pgfqpoint{1.808083in}{0.878746in}}%
\pgfpathlineto{\pgfqpoint{1.804362in}{0.884083in}}%
\pgfpathlineto{\pgfqpoint{1.800872in}{0.889876in}}%
\pgfpathlineto{\pgfqpoint{1.797637in}{0.896137in}}%
\pgfpathlineto{\pgfqpoint{1.794765in}{0.902659in}}%
\pgfpathlineto{\pgfqpoint{1.792167in}{0.909643in}}%
\pgfpathlineto{\pgfqpoint{1.789862in}{0.917092in}}%
\pgfpathlineto{\pgfqpoint{1.787817in}{0.925236in}}%
\pgfpathlineto{\pgfqpoint{1.786125in}{0.933844in}}%
\pgfpathlineto{\pgfqpoint{1.784805in}{0.942899in}}%
\pgfpathlineto{\pgfqpoint{1.783875in}{0.952378in}}%
\pgfpathlineto{\pgfqpoint{1.783354in}{0.962253in}}%
\pgfpathlineto{\pgfqpoint{1.783261in}{0.972489in}}%
\pgfpathlineto{\pgfqpoint{1.783617in}{0.983041in}}%
\pgfpathlineto{\pgfqpoint{1.784419in}{0.993604in}}%
\pgfpathlineto{\pgfqpoint{1.785656in}{1.004126in}}%
\pgfpathlineto{\pgfqpoint{1.787321in}{1.014556in}}%
\pgfpathlineto{\pgfqpoint{1.789408in}{1.024844in}}%
\pgfpathlineto{\pgfqpoint{1.791910in}{1.034942in}}%
\pgfpathlineto{\pgfqpoint{1.794746in}{1.044566in}}%
\pgfpathlineto{\pgfqpoint{1.797969in}{1.053925in}}%
\pgfpathlineto{\pgfqpoint{1.801477in}{1.062756in}}%
\pgfpathlineto{\pgfqpoint{1.805240in}{1.071049in}}%
\pgfpathlineto{\pgfqpoint{1.809337in}{1.079003in}}%
\pgfpathlineto{\pgfqpoint{1.813641in}{1.086397in}}%
\pgfpathlineto{\pgfqpoint{1.818249in}{1.093419in}}%
\pgfpathlineto{\pgfqpoint{1.823018in}{1.099873in}}%
\pgfpathlineto{\pgfqpoint{1.827914in}{1.105772in}}%
\pgfpathlineto{\pgfqpoint{1.833058in}{1.111284in}}%
\pgfpathlineto{\pgfqpoint{1.838439in}{1.116393in}}%
\pgfpathlineto{\pgfqpoint{1.843881in}{1.120959in}}%
\pgfpathlineto{\pgfqpoint{1.849522in}{1.125121in}}%
\pgfpathlineto{\pgfqpoint{1.855347in}{1.128870in}}%
\pgfpathlineto{\pgfqpoint{1.861341in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{1.867487in}{1.135093in}}%
\pgfpathlineto{\pgfqpoint{1.873764in}{1.137553in}}%
\pgfpathlineto{\pgfqpoint{1.880155in}{1.139570in}}%
\pgfpathlineto{\pgfqpoint{1.886636in}{1.141140in}}%
\pgfpathlineto{\pgfqpoint{1.893187in}{1.142260in}}%
\pgfpathlineto{\pgfqpoint{1.899784in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{1.905430in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.905430in}{1.143136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930595in}{1.143139in}}%
\pgfpathlineto{\pgfqpoint{0.937214in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{0.943809in}{1.142203in}}%
\pgfpathlineto{\pgfqpoint{0.950356in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{0.956833in}{1.139457in}}%
\pgfpathlineto{\pgfqpoint{0.963216in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{0.969487in}{1.134925in}}%
\pgfpathlineto{\pgfqpoint{0.975623in}{1.132001in}}%
\pgfpathlineto{\pgfqpoint{0.981607in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{0.987421in}{1.124873in}}%
\pgfpathlineto{\pgfqpoint{0.993050in}{1.120685in}}%
\pgfpathlineto{\pgfqpoint{0.998479in}{1.116095in}}%
\pgfpathlineto{\pgfqpoint{1.003696in}{1.111113in}}%
\pgfpathlineto{\pgfqpoint{1.008832in}{1.105589in}}%
\pgfpathlineto{\pgfqpoint{1.013721in}{1.099678in}}%
\pgfpathlineto{\pgfqpoint{1.018480in}{1.093212in}}%
\pgfpathlineto{\pgfqpoint{1.022959in}{1.086373in}}%
\pgfpathlineto{\pgfqpoint{1.027262in}{1.078978in}}%
\pgfpathlineto{\pgfqpoint{1.031254in}{1.071236in}}%
\pgfpathlineto{\pgfqpoint{1.035025in}{1.062951in}}%
\pgfpathlineto{\pgfqpoint{1.038541in}{1.054126in}}%
\pgfpathlineto{\pgfqpoint{1.041696in}{1.045011in}}%
\pgfpathlineto{\pgfqpoint{1.044551in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{1.047015in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{1.049131in}{1.015283in}}%
\pgfpathlineto{\pgfqpoint{1.050826in}{1.004861in}}%
\pgfpathlineto{\pgfqpoint{1.052094in}{0.994344in}}%
\pgfpathlineto{\pgfqpoint{1.052926in}{0.983783in}}%
\pgfpathlineto{\pgfqpoint{1.053313in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{1.053252in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{1.052745in}{0.952850in}}%
\pgfpathlineto{\pgfqpoint{1.051806in}{0.943115in}}%
\pgfpathlineto{\pgfqpoint{1.050496in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{1.048814in}{0.925443in}}%
\pgfpathlineto{\pgfqpoint{1.046779in}{0.917293in}}%
\pgfpathlineto{\pgfqpoint{1.044409in}{0.909616in}}%
\pgfpathlineto{\pgfqpoint{1.041722in}{0.902418in}}%
\pgfpathlineto{\pgfqpoint{1.038738in}{0.895700in}}%
\pgfpathlineto{\pgfqpoint{1.035478in}{0.889457in}}%
\pgfpathlineto{\pgfqpoint{1.031963in}{0.883683in}}%
\pgfpathlineto{\pgfqpoint{1.028215in}{0.878366in}}%
\pgfpathlineto{\pgfqpoint{1.024114in}{0.873324in}}%
\pgfpathlineto{\pgfqpoint{1.019809in}{0.868729in}}%
\pgfpathlineto{\pgfqpoint{1.015156in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{1.010151in}{0.860388in}}%
\pgfpathlineto{\pgfqpoint{1.004789in}{0.856663in}}%
\pgfpathlineto{\pgfqpoint{0.999071in}{0.853247in}}%
\pgfpathlineto{\pgfqpoint{0.993002in}{0.850149in}}%
\pgfpathlineto{\pgfqpoint{0.986591in}{0.847376in}}%
\pgfpathlineto{\pgfqpoint{0.979610in}{0.844853in}}%
\pgfpathlineto{\pgfqpoint{0.972305in}{0.842693in}}%
\pgfpathlineto{\pgfqpoint{0.964443in}{0.840846in}}%
\pgfpathlineto{\pgfqpoint{0.956318in}{0.839398in}}%
\pgfpathlineto{\pgfqpoint{0.947705in}{0.838326in}}%
\pgfpathlineto{\pgfqpoint{0.938939in}{0.837687in}}%
\pgfpathlineto{\pgfqpoint{0.930097in}{0.837484in}}%
\pgfpathlineto{\pgfqpoint{0.921257in}{0.837717in}}%
\pgfpathlineto{\pgfqpoint{0.912499in}{0.838386in}}%
\pgfpathlineto{\pgfqpoint{0.903899in}{0.839488in}}%
\pgfpathlineto{\pgfqpoint{0.895791in}{0.840964in}}%
\pgfpathlineto{\pgfqpoint{0.887950in}{0.842839in}}%
\pgfpathlineto{\pgfqpoint{0.880667in}{0.845026in}}%
\pgfpathlineto{\pgfqpoint{0.873711in}{0.847574in}}%
\pgfpathlineto{\pgfqpoint{0.867326in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{0.861283in}{0.853495in}}%
\pgfpathlineto{\pgfqpoint{0.855592in}{0.856935in}}%
\pgfpathlineto{\pgfqpoint{0.850257in}{0.860683in}}%
\pgfpathlineto{\pgfqpoint{0.845278in}{0.864731in}}%
\pgfpathlineto{\pgfqpoint{0.840652in}{0.869068in}}%
\pgfpathlineto{\pgfqpoint{0.836373in}{0.873684in}}%
\pgfpathlineto{\pgfqpoint{0.832298in}{0.878746in}}%
\pgfpathlineto{\pgfqpoint{0.828576in}{0.884083in}}%
\pgfpathlineto{\pgfqpoint{0.825087in}{0.889876in}}%
\pgfpathlineto{\pgfqpoint{0.821851in}{0.896137in}}%
\pgfpathlineto{\pgfqpoint{0.818980in}{0.902659in}}%
\pgfpathlineto{\pgfqpoint{0.816381in}{0.909643in}}%
\pgfpathlineto{\pgfqpoint{0.814077in}{0.917092in}}%
\pgfpathlineto{\pgfqpoint{0.812032in}{0.925236in}}%
\pgfpathlineto{\pgfqpoint{0.810340in}{0.933844in}}%
\pgfpathlineto{\pgfqpoint{0.809020in}{0.942899in}}%
\pgfpathlineto{\pgfqpoint{0.808090in}{0.952378in}}%
\pgfpathlineto{\pgfqpoint{0.807569in}{0.962253in}}%
\pgfpathlineto{\pgfqpoint{0.807476in}{0.972489in}}%
\pgfpathlineto{\pgfqpoint{0.807832in}{0.983041in}}%
\pgfpathlineto{\pgfqpoint{0.808633in}{0.993604in}}%
\pgfpathlineto{\pgfqpoint{0.809871in}{1.004126in}}%
\pgfpathlineto{\pgfqpoint{0.811536in}{1.014556in}}%
\pgfpathlineto{\pgfqpoint{0.813622in}{1.024844in}}%
\pgfpathlineto{\pgfqpoint{0.816125in}{1.034942in}}%
\pgfpathlineto{\pgfqpoint{0.818961in}{1.044566in}}%
\pgfpathlineto{\pgfqpoint{0.822183in}{1.053925in}}%
\pgfpathlineto{\pgfqpoint{0.825692in}{1.062756in}}%
\pgfpathlineto{\pgfqpoint{0.829455in}{1.071049in}}%
\pgfpathlineto{\pgfqpoint{0.833551in}{1.079003in}}%
\pgfpathlineto{\pgfqpoint{0.837856in}{1.086397in}}%
\pgfpathlineto{\pgfqpoint{0.842464in}{1.093419in}}%
\pgfpathlineto{\pgfqpoint{0.847232in}{1.099873in}}%
\pgfpathlineto{\pgfqpoint{0.852129in}{1.105772in}}%
\pgfpathlineto{\pgfqpoint{0.857273in}{1.111284in}}%
\pgfpathlineto{\pgfqpoint{0.862654in}{1.116393in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.120959in}}%
\pgfpathlineto{\pgfqpoint{0.873737in}{1.125121in}}%
\pgfpathlineto{\pgfqpoint{0.879562in}{1.128870in}}%
\pgfpathlineto{\pgfqpoint{0.885556in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{0.891701in}{1.135093in}}%
\pgfpathlineto{\pgfqpoint{0.897979in}{1.137553in}}%
\pgfpathlineto{\pgfqpoint{0.904369in}{1.139570in}}%
\pgfpathlineto{\pgfqpoint{0.910851in}{1.141140in}}%
\pgfpathlineto{\pgfqpoint{0.917402in}{1.142260in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{0.929645in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{0.929645in}{1.143136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882165in}{1.143139in}}%
\pgfpathlineto{\pgfqpoint{2.888784in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{2.895379in}{1.142203in}}%
\pgfpathlineto{\pgfqpoint{2.901926in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{2.908403in}{1.139457in}}%
\pgfpathlineto{\pgfqpoint{2.914787in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{2.921057in}{1.134925in}}%
\pgfpathlineto{\pgfqpoint{2.927193in}{1.132001in}}%
\pgfpathlineto{\pgfqpoint{2.933177in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{2.938992in}{1.124873in}}%
\pgfpathlineto{\pgfqpoint{2.944620in}{1.120685in}}%
\pgfpathlineto{\pgfqpoint{2.950050in}{1.116095in}}%
\pgfpathlineto{\pgfqpoint{2.955266in}{1.111113in}}%
\pgfpathlineto{\pgfqpoint{2.960403in}{1.105589in}}%
\pgfpathlineto{\pgfqpoint{2.965291in}{1.099678in}}%
\pgfpathlineto{\pgfqpoint{2.970051in}{1.093212in}}%
\pgfpathlineto{\pgfqpoint{2.974530in}{1.086373in}}%
\pgfpathlineto{\pgfqpoint{2.978833in}{1.078978in}}%
\pgfpathlineto{\pgfqpoint{2.982825in}{1.071236in}}%
\pgfpathlineto{\pgfqpoint{2.986595in}{1.062951in}}%
\pgfpathlineto{\pgfqpoint{2.990112in}{1.054126in}}%
\pgfpathlineto{\pgfqpoint{2.993267in}{1.045011in}}%
\pgfpathlineto{\pgfqpoint{2.996121in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{2.998586in}{1.025559in}}%
\pgfpathlineto{\pgfqpoint{3.000702in}{1.015283in}}%
\pgfpathlineto{\pgfqpoint{3.002397in}{1.004861in}}%
\pgfpathlineto{\pgfqpoint{3.003664in}{0.994344in}}%
\pgfpathlineto{\pgfqpoint{3.004496in}{0.983783in}}%
\pgfpathlineto{\pgfqpoint{3.004884in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{3.004823in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{3.004315in}{0.952850in}}%
\pgfpathlineto{\pgfqpoint{3.003376in}{0.943115in}}%
\pgfpathlineto{\pgfqpoint{3.002066in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{3.000385in}{0.925443in}}%
\pgfpathlineto{\pgfqpoint{2.998350in}{0.917293in}}%
\pgfpathlineto{\pgfqpoint{2.995979in}{0.909616in}}%
\pgfpathlineto{\pgfqpoint{2.993293in}{0.902418in}}%
\pgfpathlineto{\pgfqpoint{2.990309in}{0.895700in}}%
\pgfpathlineto{\pgfqpoint{2.987048in}{0.889457in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{0.883683in}}%
\pgfpathlineto{\pgfqpoint{2.979786in}{0.878366in}}%
\pgfpathlineto{\pgfqpoint{2.975685in}{0.873324in}}%
\pgfpathlineto{\pgfqpoint{2.971379in}{0.868729in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{2.961721in}{0.860388in}}%
\pgfpathlineto{\pgfqpoint{2.956359in}{0.856663in}}%
\pgfpathlineto{\pgfqpoint{2.950641in}{0.853247in}}%
\pgfpathlineto{\pgfqpoint{2.944572in}{0.850149in}}%
\pgfpathlineto{\pgfqpoint{2.938162in}{0.847376in}}%
\pgfpathlineto{\pgfqpoint{2.931180in}{0.844853in}}%
\pgfpathlineto{\pgfqpoint{2.923875in}{0.842693in}}%
\pgfpathlineto{\pgfqpoint{2.916014in}{0.840846in}}%
\pgfpathlineto{\pgfqpoint{2.907889in}{0.839398in}}%
\pgfpathlineto{\pgfqpoint{2.899275in}{0.838326in}}%
\pgfpathlineto{\pgfqpoint{2.890509in}{0.837687in}}%
\pgfpathlineto{\pgfqpoint{2.881667in}{0.837484in}}%
\pgfpathlineto{\pgfqpoint{2.872827in}{0.837717in}}%
\pgfpathlineto{\pgfqpoint{2.864070in}{0.838386in}}%
\pgfpathlineto{\pgfqpoint{2.855469in}{0.839488in}}%
\pgfpathlineto{\pgfqpoint{2.847361in}{0.840964in}}%
\pgfpathlineto{\pgfqpoint{2.839520in}{0.842839in}}%
\pgfpathlineto{\pgfqpoint{2.832238in}{0.845026in}}%
\pgfpathlineto{\pgfqpoint{2.825281in}{0.847574in}}%
\pgfpathlineto{\pgfqpoint{2.818896in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{2.812854in}{0.853495in}}%
\pgfpathlineto{\pgfqpoint{2.807163in}{0.856935in}}%
\pgfpathlineto{\pgfqpoint{2.801828in}{0.860683in}}%
\pgfpathlineto{\pgfqpoint{2.796849in}{0.864731in}}%
\pgfpathlineto{\pgfqpoint{2.792223in}{0.869068in}}%
\pgfpathlineto{\pgfqpoint{2.787943in}{0.873684in}}%
\pgfpathlineto{\pgfqpoint{2.783868in}{0.878746in}}%
\pgfpathlineto{\pgfqpoint{2.780147in}{0.884083in}}%
\pgfpathlineto{\pgfqpoint{2.776657in}{0.889876in}}%
\pgfpathlineto{\pgfqpoint{2.773422in}{0.896137in}}%
\pgfpathlineto{\pgfqpoint{2.770550in}{0.902659in}}%
\pgfpathlineto{\pgfqpoint{2.767952in}{0.909643in}}%
\pgfpathlineto{\pgfqpoint{2.765647in}{0.917092in}}%
\pgfpathlineto{\pgfqpoint{2.763602in}{0.925236in}}%
\pgfpathlineto{\pgfqpoint{2.761911in}{0.933844in}}%
\pgfpathlineto{\pgfqpoint{2.760591in}{0.942899in}}%
\pgfpathlineto{\pgfqpoint{2.759661in}{0.952378in}}%
\pgfpathlineto{\pgfqpoint{2.759140in}{0.962253in}}%
\pgfpathlineto{\pgfqpoint{2.759047in}{0.972489in}}%
\pgfpathlineto{\pgfqpoint{2.759403in}{0.983041in}}%
\pgfpathlineto{\pgfqpoint{2.760204in}{0.993604in}}%
\pgfpathlineto{\pgfqpoint{2.761441in}{1.004126in}}%
\pgfpathlineto{\pgfqpoint{2.763106in}{1.014556in}}%
\pgfpathlineto{\pgfqpoint{2.765193in}{1.024844in}}%
\pgfpathlineto{\pgfqpoint{2.767695in}{1.034942in}}%
\pgfpathlineto{\pgfqpoint{2.770532in}{1.044566in}}%
\pgfpathlineto{\pgfqpoint{2.773754in}{1.053925in}}%
\pgfpathlineto{\pgfqpoint{2.777263in}{1.062756in}}%
\pgfpathlineto{\pgfqpoint{2.781025in}{1.071049in}}%
\pgfpathlineto{\pgfqpoint{2.785122in}{1.079003in}}%
\pgfpathlineto{\pgfqpoint{2.789426in}{1.086397in}}%
\pgfpathlineto{\pgfqpoint{2.794034in}{1.093419in}}%
\pgfpathlineto{\pgfqpoint{2.798803in}{1.099873in}}%
\pgfpathlineto{\pgfqpoint{2.803699in}{1.105772in}}%
\pgfpathlineto{\pgfqpoint{2.808843in}{1.111284in}}%
\pgfpathlineto{\pgfqpoint{2.814224in}{1.116393in}}%
\pgfpathlineto{\pgfqpoint{2.819666in}{1.120959in}}%
\pgfpathlineto{\pgfqpoint{2.825307in}{1.125121in}}%
\pgfpathlineto{\pgfqpoint{2.831132in}{1.128870in}}%
\pgfpathlineto{\pgfqpoint{2.837126in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{2.843272in}{1.135093in}}%
\pgfpathlineto{\pgfqpoint{2.849550in}{1.137553in}}%
\pgfpathlineto{\pgfqpoint{2.855940in}{1.139570in}}%
\pgfpathlineto{\pgfqpoint{2.862422in}{1.141140in}}%
\pgfpathlineto{\pgfqpoint{2.868972in}{1.142260in}}%
\pgfpathlineto{\pgfqpoint{2.875569in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{2.881215in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{2.881215in}{1.143136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.906466in}{1.224342in}}%
\pgfpathlineto{\pgfqpoint{1.915444in}{1.224108in}}%
\pgfpathlineto{\pgfqpoint{1.924389in}{1.223434in}}%
\pgfpathlineto{\pgfqpoint{1.933265in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{1.942043in}{1.220766in}}%
\pgfpathlineto{\pgfqpoint{1.950692in}{1.218775in}}%
\pgfpathlineto{\pgfqpoint{1.958921in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{1.966978in}{1.213679in}}%
\pgfpathlineto{\pgfqpoint{1.974844in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{1.982498in}{1.206964in}}%
\pgfpathlineto{\pgfqpoint{1.989926in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{1.996884in}{1.198802in}}%
\pgfpathlineto{\pgfqpoint{2.003607in}{1.194232in}}%
\pgfpathlineto{\pgfqpoint{2.010086in}{1.189301in}}%
\pgfpathlineto{\pgfqpoint{2.016314in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{2.022483in}{1.178184in}}%
\pgfpathlineto{\pgfqpoint{2.028376in}{1.171987in}}%
\pgfpathlineto{\pgfqpoint{2.033993in}{1.165432in}}%
\pgfpathlineto{\pgfqpoint{2.039334in}{1.158528in}}%
\pgfpathlineto{\pgfqpoint{2.044558in}{1.151045in}}%
\pgfpathlineto{\pgfqpoint{2.049491in}{1.143212in}}%
\pgfpathlineto{\pgfqpoint{2.054278in}{1.134782in}}%
\pgfpathlineto{\pgfqpoint{2.058895in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{2.063320in}{1.116069in}}%
\pgfpathlineto{\pgfqpoint{2.067531in}{1.105764in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{1.094822in}}%
\pgfpathlineto{\pgfqpoint{2.075231in}{1.083245in}}%
\pgfpathlineto{\pgfqpoint{2.078679in}{1.071043in}}%
\pgfpathlineto{\pgfqpoint{2.081833in}{1.058232in}}%
\pgfpathlineto{\pgfqpoint{2.084671in}{1.044840in}}%
\pgfpathlineto{\pgfqpoint{2.087174in}{1.030901in}}%
\pgfpathlineto{\pgfqpoint{2.089318in}{1.016462in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{1.001580in}}%
\pgfpathlineto{\pgfqpoint{2.092404in}{0.986665in}}%
\pgfpathlineto{\pgfqpoint{2.093306in}{0.971455in}}%
\pgfpathlineto{\pgfqpoint{2.093738in}{0.956706in}}%
\pgfpathlineto{\pgfqpoint{2.093719in}{0.942486in}}%
\pgfpathlineto{\pgfqpoint{2.093263in}{0.928851in}}%
\pgfpathlineto{\pgfqpoint{2.092406in}{0.916163in}}%
\pgfpathlineto{\pgfqpoint{2.091149in}{0.904127in}}%
\pgfpathlineto{\pgfqpoint{2.089542in}{0.893063in}}%
\pgfpathlineto{\pgfqpoint{2.087680in}{0.883237in}}%
\pgfpathlineto{\pgfqpoint{2.085486in}{0.874046in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{0.865747in}}%
\pgfpathlineto{\pgfqpoint{2.080393in}{0.858298in}}%
\pgfpathlineto{\pgfqpoint{2.077569in}{0.851654in}}%
\pgfpathlineto{\pgfqpoint{2.074493in}{0.845533in}}%
\pgfpathlineto{\pgfqpoint{2.071167in}{0.839915in}}%
\pgfpathlineto{\pgfqpoint{2.067599in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{2.063795in}{0.830101in}}%
\pgfpathlineto{\pgfqpoint{2.059765in}{0.825856in}}%
\pgfpathlineto{\pgfqpoint{2.055523in}{0.822020in}}%
\pgfpathlineto{\pgfqpoint{2.050852in}{0.818398in}}%
\pgfpathlineto{\pgfqpoint{2.045708in}{0.814996in}}%
\pgfpathlineto{\pgfqpoint{2.040321in}{0.811964in}}%
\pgfpathlineto{\pgfqpoint{2.034409in}{0.809138in}}%
\pgfpathlineto{\pgfqpoint{2.027922in}{0.806522in}}%
\pgfpathlineto{\pgfqpoint{2.020806in}{0.804118in}}%
\pgfpathlineto{\pgfqpoint{2.012599in}{0.801825in}}%
\pgfpathlineto{\pgfqpoint{2.003581in}{0.799773in}}%
\pgfpathlineto{\pgfqpoint{1.993215in}{0.797883in}}%
\pgfpathlineto{\pgfqpoint{1.981335in}{0.796194in}}%
\pgfpathlineto{\pgfqpoint{1.967809in}{0.794747in}}%
\pgfpathlineto{\pgfqpoint{1.952572in}{0.793586in}}%
\pgfpathlineto{\pgfqpoint{1.935676in}{0.792753in}}%
\pgfpathlineto{\pgfqpoint{1.917349in}{0.792296in}}%
\pgfpathlineto{\pgfqpoint{1.898012in}{0.792262in}}%
\pgfpathlineto{\pgfqpoint{1.878928in}{0.792674in}}%
\pgfpathlineto{\pgfqpoint{1.861280in}{0.793495in}}%
\pgfpathlineto{\pgfqpoint{1.845350in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{1.831219in}{0.796171in}}%
\pgfpathlineto{\pgfqpoint{1.818831in}{0.797935in}}%
\pgfpathlineto{\pgfqpoint{1.808046in}{0.799926in}}%
\pgfpathlineto{\pgfqpoint{1.798689in}{0.802102in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{0.804425in}}%
\pgfpathlineto{\pgfqpoint{1.783216in}{0.806985in}}%
\pgfpathlineto{\pgfqpoint{1.776535in}{0.809778in}}%
\pgfpathlineto{\pgfqpoint{1.770474in}{0.812801in}}%
\pgfpathlineto{\pgfqpoint{1.764977in}{0.816051in}}%
\pgfpathlineto{\pgfqpoint{1.759988in}{0.819523in}}%
\pgfpathlineto{\pgfqpoint{1.755458in}{0.823213in}}%
\pgfpathlineto{\pgfqpoint{1.751157in}{0.827308in}}%
\pgfpathlineto{\pgfqpoint{1.747265in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{1.743590in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{1.740144in}{0.841608in}}%
\pgfpathlineto{\pgfqpoint{1.736933in}{0.847307in}}%
\pgfpathlineto{\pgfqpoint{1.733964in}{0.853509in}}%
\pgfpathlineto{\pgfqpoint{1.731241in}{0.860235in}}%
\pgfpathlineto{\pgfqpoint{1.728686in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{1.726409in}{0.875871in}}%
\pgfpathlineto{\pgfqpoint{1.724354in}{0.884848in}}%
\pgfpathlineto{\pgfqpoint{1.722555in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{1.721048in}{0.905546in}}%
\pgfpathlineto{\pgfqpoint{1.719868in}{0.917310in}}%
\pgfpathlineto{\pgfqpoint{1.719050in}{0.930027in}}%
\pgfpathlineto{\pgfqpoint{1.718637in}{0.943358in}}%
\pgfpathlineto{\pgfqpoint{1.718646in}{0.957593in}}%
\pgfpathlineto{\pgfqpoint{1.719105in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{1.720008in}{0.987227in}}%
\pgfpathlineto{\pgfqpoint{1.721385in}{1.002481in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{1.017358in}}%
\pgfpathlineto{\pgfqpoint{1.725398in}{1.032122in}}%
\pgfpathlineto{\pgfqpoint{1.728002in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{1.730961in}{1.060061in}}%
\pgfpathlineto{\pgfqpoint{1.734168in}{1.072832in}}%
\pgfpathlineto{\pgfqpoint{1.737671in}{1.084990in}}%
\pgfpathlineto{\pgfqpoint{1.741447in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{1.107407in}}%
\pgfpathlineto{\pgfqpoint{1.749744in}{1.117656in}}%
\pgfpathlineto{\pgfqpoint{1.754222in}{1.127268in}}%
\pgfpathlineto{\pgfqpoint{1.758892in}{1.136253in}}%
\pgfpathlineto{\pgfqpoint{1.763730in}{1.144622in}}%
\pgfpathlineto{\pgfqpoint{1.768875in}{1.152631in}}%
\pgfpathlineto{\pgfqpoint{1.774160in}{1.160040in}}%
\pgfpathlineto{\pgfqpoint{1.779739in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{1.785424in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.791386in}{1.179659in}}%
\pgfpathlineto{\pgfqpoint{1.797622in}{1.185397in}}%
\pgfpathlineto{\pgfqpoint{1.803915in}{1.190594in}}%
\pgfpathlineto{\pgfqpoint{1.810457in}{1.195433in}}%
\pgfpathlineto{\pgfqpoint{1.817240in}{1.199911in}}%
\pgfpathlineto{\pgfqpoint{1.824258in}{1.204022in}}%
\pgfpathlineto{\pgfqpoint{1.831498in}{1.207762in}}%
\pgfpathlineto{\pgfqpoint{1.839199in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{1.847107in}{1.214304in}}%
\pgfpathlineto{\pgfqpoint{1.855204in}{1.216968in}}%
\pgfpathlineto{\pgfqpoint{1.863466in}{1.219225in}}%
\pgfpathlineto{\pgfqpoint{1.872144in}{1.221125in}}%
\pgfpathlineto{\pgfqpoint{1.880945in}{1.222587in}}%
\pgfpathlineto{\pgfqpoint{1.889838in}{1.223610in}}%
\pgfpathlineto{\pgfqpoint{1.898792in}{1.224193in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{1.224339in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{1.224339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.930681in}{1.224342in}}%
\pgfpathlineto{\pgfqpoint{0.939659in}{1.224108in}}%
\pgfpathlineto{\pgfqpoint{0.948603in}{1.223434in}}%
\pgfpathlineto{\pgfqpoint{0.957480in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{0.966258in}{1.220766in}}%
\pgfpathlineto{\pgfqpoint{0.974907in}{1.218775in}}%
\pgfpathlineto{\pgfqpoint{0.983135in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{0.991193in}{1.213679in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{1.006713in}{1.206964in}}%
\pgfpathlineto{\pgfqpoint{1.014140in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{1.021099in}{1.198802in}}%
\pgfpathlineto{\pgfqpoint{1.027822in}{1.194232in}}%
\pgfpathlineto{\pgfqpoint{1.034300in}{1.189301in}}%
\pgfpathlineto{\pgfqpoint{1.040529in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{1.046697in}{1.178184in}}%
\pgfpathlineto{\pgfqpoint{1.052591in}{1.171987in}}%
\pgfpathlineto{\pgfqpoint{1.058208in}{1.165432in}}%
\pgfpathlineto{\pgfqpoint{1.063548in}{1.158528in}}%
\pgfpathlineto{\pgfqpoint{1.068773in}{1.151045in}}%
\pgfpathlineto{\pgfqpoint{1.073706in}{1.143212in}}%
\pgfpathlineto{\pgfqpoint{1.078493in}{1.134782in}}%
\pgfpathlineto{\pgfqpoint{1.083110in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{1.087535in}{1.116069in}}%
\pgfpathlineto{\pgfqpoint{1.091746in}{1.105764in}}%
\pgfpathlineto{\pgfqpoint{1.095723in}{1.094822in}}%
\pgfpathlineto{\pgfqpoint{1.099446in}{1.083245in}}%
\pgfpathlineto{\pgfqpoint{1.102894in}{1.071043in}}%
\pgfpathlineto{\pgfqpoint{1.106047in}{1.058232in}}%
\pgfpathlineto{\pgfqpoint{1.108886in}{1.044840in}}%
\pgfpathlineto{\pgfqpoint{1.111389in}{1.030901in}}%
\pgfpathlineto{\pgfqpoint{1.113533in}{1.016462in}}%
\pgfpathlineto{\pgfqpoint{1.115294in}{1.001580in}}%
\pgfpathlineto{\pgfqpoint{1.116619in}{0.986665in}}%
\pgfpathlineto{\pgfqpoint{1.117521in}{0.971455in}}%
\pgfpathlineto{\pgfqpoint{1.117953in}{0.956706in}}%
\pgfpathlineto{\pgfqpoint{1.117934in}{0.942486in}}%
\pgfpathlineto{\pgfqpoint{1.117478in}{0.928851in}}%
\pgfpathlineto{\pgfqpoint{1.116621in}{0.916163in}}%
\pgfpathlineto{\pgfqpoint{1.115364in}{0.904127in}}%
\pgfpathlineto{\pgfqpoint{1.113757in}{0.893063in}}%
\pgfpathlineto{\pgfqpoint{1.111895in}{0.883237in}}%
\pgfpathlineto{\pgfqpoint{1.109701in}{0.874046in}}%
\pgfpathlineto{\pgfqpoint{1.107260in}{0.865747in}}%
\pgfpathlineto{\pgfqpoint{1.104607in}{0.858298in}}%
\pgfpathlineto{\pgfqpoint{1.101784in}{0.851654in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{0.845533in}}%
\pgfpathlineto{\pgfqpoint{1.095382in}{0.839915in}}%
\pgfpathlineto{\pgfqpoint{1.091814in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{1.088009in}{0.830101in}}%
\pgfpathlineto{\pgfqpoint{1.083980in}{0.825856in}}%
\pgfpathlineto{\pgfqpoint{1.079737in}{0.822020in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.818398in}}%
\pgfpathlineto{\pgfqpoint{1.069922in}{0.814996in}}%
\pgfpathlineto{\pgfqpoint{1.064535in}{0.811964in}}%
\pgfpathlineto{\pgfqpoint{1.058624in}{0.809138in}}%
\pgfpathlineto{\pgfqpoint{1.052137in}{0.806522in}}%
\pgfpathlineto{\pgfqpoint{1.045021in}{0.804118in}}%
\pgfpathlineto{\pgfqpoint{1.036813in}{0.801825in}}%
\pgfpathlineto{\pgfqpoint{1.027796in}{0.799773in}}%
\pgfpathlineto{\pgfqpoint{1.017429in}{0.797883in}}%
\pgfpathlineto{\pgfqpoint{1.005550in}{0.796194in}}%
\pgfpathlineto{\pgfqpoint{0.992024in}{0.794747in}}%
\pgfpathlineto{\pgfqpoint{0.976786in}{0.793586in}}%
\pgfpathlineto{\pgfqpoint{0.959891in}{0.792753in}}%
\pgfpathlineto{\pgfqpoint{0.941563in}{0.792296in}}%
\pgfpathlineto{\pgfqpoint{0.922227in}{0.792262in}}%
\pgfpathlineto{\pgfqpoint{0.903143in}{0.792674in}}%
\pgfpathlineto{\pgfqpoint{0.885495in}{0.793495in}}%
\pgfpathlineto{\pgfqpoint{0.869564in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{0.855434in}{0.796171in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{0.797935in}}%
\pgfpathlineto{\pgfqpoint{0.832261in}{0.799926in}}%
\pgfpathlineto{\pgfqpoint{0.822904in}{0.802102in}}%
\pgfpathlineto{\pgfqpoint{0.814795in}{0.804425in}}%
\pgfpathlineto{\pgfqpoint{0.807431in}{0.806985in}}%
\pgfpathlineto{\pgfqpoint{0.800749in}{0.809778in}}%
\pgfpathlineto{\pgfqpoint{0.794689in}{0.812801in}}%
\pgfpathlineto{\pgfqpoint{0.789192in}{0.816051in}}%
\pgfpathlineto{\pgfqpoint{0.784203in}{0.819523in}}%
\pgfpathlineto{\pgfqpoint{0.779673in}{0.823213in}}%
\pgfpathlineto{\pgfqpoint{0.775371in}{0.827308in}}%
\pgfpathlineto{\pgfqpoint{0.771479in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{0.767805in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{0.764359in}{0.841608in}}%
\pgfpathlineto{\pgfqpoint{0.761148in}{0.847307in}}%
\pgfpathlineto{\pgfqpoint{0.758178in}{0.853509in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.860235in}}%
\pgfpathlineto{\pgfqpoint{0.752901in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{0.750624in}{0.875871in}}%
\pgfpathlineto{\pgfqpoint{0.748568in}{0.884848in}}%
\pgfpathlineto{\pgfqpoint{0.746770in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{0.745263in}{0.905546in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{0.917310in}}%
\pgfpathlineto{\pgfqpoint{0.743265in}{0.930027in}}%
\pgfpathlineto{\pgfqpoint{0.742852in}{0.943358in}}%
\pgfpathlineto{\pgfqpoint{0.742861in}{0.957593in}}%
\pgfpathlineto{\pgfqpoint{0.743320in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{0.744223in}{0.987227in}}%
\pgfpathlineto{\pgfqpoint{0.745600in}{1.002481in}}%
\pgfpathlineto{\pgfqpoint{0.747387in}{1.017358in}}%
\pgfpathlineto{\pgfqpoint{0.749613in}{1.032122in}}%
\pgfpathlineto{\pgfqpoint{0.752217in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{0.755175in}{1.060061in}}%
\pgfpathlineto{\pgfqpoint{0.758383in}{1.072832in}}%
\pgfpathlineto{\pgfqpoint{0.761885in}{1.084990in}}%
\pgfpathlineto{\pgfqpoint{0.765662in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{0.769693in}{1.107407in}}%
\pgfpathlineto{\pgfqpoint{0.773958in}{1.117656in}}%
\pgfpathlineto{\pgfqpoint{0.778437in}{1.127268in}}%
\pgfpathlineto{\pgfqpoint{0.783106in}{1.136253in}}%
\pgfpathlineto{\pgfqpoint{0.787945in}{1.144622in}}%
\pgfpathlineto{\pgfqpoint{0.793090in}{1.152631in}}%
\pgfpathlineto{\pgfqpoint{0.798375in}{1.160040in}}%
\pgfpathlineto{\pgfqpoint{0.803954in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{0.809639in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{0.815601in}{1.179659in}}%
\pgfpathlineto{\pgfqpoint{0.821837in}{1.185397in}}%
\pgfpathlineto{\pgfqpoint{0.828130in}{1.190594in}}%
\pgfpathlineto{\pgfqpoint{0.834671in}{1.195433in}}%
\pgfpathlineto{\pgfqpoint{0.841455in}{1.199911in}}%
\pgfpathlineto{\pgfqpoint{0.848472in}{1.204022in}}%
\pgfpathlineto{\pgfqpoint{0.855712in}{1.207762in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.871322in}{1.214304in}}%
\pgfpathlineto{\pgfqpoint{0.879418in}{1.216968in}}%
\pgfpathlineto{\pgfqpoint{0.887681in}{1.219225in}}%
\pgfpathlineto{\pgfqpoint{0.896359in}{1.221125in}}%
\pgfpathlineto{\pgfqpoint{0.905160in}{1.222587in}}%
\pgfpathlineto{\pgfqpoint{0.914053in}{1.223610in}}%
\pgfpathlineto{\pgfqpoint{0.923007in}{1.224193in}}%
\pgfpathlineto{\pgfqpoint{0.929181in}{1.224339in}}%
\pgfpathlineto{\pgfqpoint{0.929181in}{1.224339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.882251in}{1.224342in}}%
\pgfpathlineto{\pgfqpoint{2.891230in}{1.224108in}}%
\pgfpathlineto{\pgfqpoint{2.900174in}{1.223434in}}%
\pgfpathlineto{\pgfqpoint{2.909051in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{2.917828in}{1.220766in}}%
\pgfpathlineto{\pgfqpoint{2.926477in}{1.218775in}}%
\pgfpathlineto{\pgfqpoint{2.934706in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{2.942763in}{1.213679in}}%
\pgfpathlineto{\pgfqpoint{2.950629in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{2.958283in}{1.206964in}}%
\pgfpathlineto{\pgfqpoint{2.965711in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{2.972669in}{1.198802in}}%
\pgfpathlineto{\pgfqpoint{2.979392in}{1.194232in}}%
\pgfpathlineto{\pgfqpoint{2.985871in}{1.189301in}}%
\pgfpathlineto{\pgfqpoint{2.992099in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{2.998268in}{1.178184in}}%
\pgfpathlineto{\pgfqpoint{3.004161in}{1.171987in}}%
\pgfpathlineto{\pgfqpoint{3.009778in}{1.165432in}}%
\pgfpathlineto{\pgfqpoint{3.015119in}{1.158528in}}%
\pgfpathlineto{\pgfqpoint{3.020343in}{1.151045in}}%
\pgfpathlineto{\pgfqpoint{3.025276in}{1.143212in}}%
\pgfpathlineto{\pgfqpoint{3.030063in}{1.134782in}}%
\pgfpathlineto{\pgfqpoint{3.034680in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{3.039105in}{1.116069in}}%
\pgfpathlineto{\pgfqpoint{3.043317in}{1.105764in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{1.094822in}}%
\pgfpathlineto{\pgfqpoint{3.051016in}{1.083245in}}%
\pgfpathlineto{\pgfqpoint{3.054464in}{1.071043in}}%
\pgfpathlineto{\pgfqpoint{3.057618in}{1.058232in}}%
\pgfpathlineto{\pgfqpoint{3.060456in}{1.044840in}}%
\pgfpathlineto{\pgfqpoint{3.062959in}{1.030901in}}%
\pgfpathlineto{\pgfqpoint{3.065103in}{1.016462in}}%
\pgfpathlineto{\pgfqpoint{3.066865in}{1.001580in}}%
\pgfpathlineto{\pgfqpoint{3.068189in}{0.986665in}}%
\pgfpathlineto{\pgfqpoint{3.069091in}{0.971455in}}%
\pgfpathlineto{\pgfqpoint{3.069523in}{0.956706in}}%
\pgfpathlineto{\pgfqpoint{3.069504in}{0.942486in}}%
\pgfpathlineto{\pgfqpoint{3.069048in}{0.928851in}}%
\pgfpathlineto{\pgfqpoint{3.068192in}{0.916163in}}%
\pgfpathlineto{\pgfqpoint{3.066934in}{0.904127in}}%
\pgfpathlineto{\pgfqpoint{3.065327in}{0.893063in}}%
\pgfpathlineto{\pgfqpoint{3.063465in}{0.883237in}}%
\pgfpathlineto{\pgfqpoint{3.061271in}{0.874046in}}%
\pgfpathlineto{\pgfqpoint{3.058830in}{0.865747in}}%
\pgfpathlineto{\pgfqpoint{3.056178in}{0.858298in}}%
\pgfpathlineto{\pgfqpoint{3.053354in}{0.851654in}}%
\pgfpathlineto{\pgfqpoint{3.050278in}{0.845533in}}%
\pgfpathlineto{\pgfqpoint{3.046952in}{0.839915in}}%
\pgfpathlineto{\pgfqpoint{3.043384in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{3.039580in}{0.830101in}}%
\pgfpathlineto{\pgfqpoint{3.035550in}{0.825856in}}%
\pgfpathlineto{\pgfqpoint{3.031308in}{0.822020in}}%
\pgfpathlineto{\pgfqpoint{3.026637in}{0.818398in}}%
\pgfpathlineto{\pgfqpoint{3.021493in}{0.814996in}}%
\pgfpathlineto{\pgfqpoint{3.016106in}{0.811964in}}%
\pgfpathlineto{\pgfqpoint{3.010194in}{0.809138in}}%
\pgfpathlineto{\pgfqpoint{3.003707in}{0.806522in}}%
\pgfpathlineto{\pgfqpoint{2.996591in}{0.804118in}}%
\pgfpathlineto{\pgfqpoint{2.988384in}{0.801825in}}%
\pgfpathlineto{\pgfqpoint{2.979367in}{0.799773in}}%
\pgfpathlineto{\pgfqpoint{2.969000in}{0.797883in}}%
\pgfpathlineto{\pgfqpoint{2.957121in}{0.796194in}}%
\pgfpathlineto{\pgfqpoint{2.943595in}{0.794747in}}%
\pgfpathlineto{\pgfqpoint{2.928357in}{0.793586in}}%
\pgfpathlineto{\pgfqpoint{2.911461in}{0.792753in}}%
\pgfpathlineto{\pgfqpoint{2.893134in}{0.792296in}}%
\pgfpathlineto{\pgfqpoint{2.873797in}{0.792262in}}%
\pgfpathlineto{\pgfqpoint{2.854713in}{0.792674in}}%
\pgfpathlineto{\pgfqpoint{2.837066in}{0.793495in}}%
\pgfpathlineto{\pgfqpoint{2.821135in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{2.807005in}{0.796171in}}%
\pgfpathlineto{\pgfqpoint{2.794616in}{0.797935in}}%
\pgfpathlineto{\pgfqpoint{2.783831in}{0.799926in}}%
\pgfpathlineto{\pgfqpoint{2.774474in}{0.802102in}}%
\pgfpathlineto{\pgfqpoint{2.766365in}{0.804425in}}%
\pgfpathlineto{\pgfqpoint{2.759001in}{0.806985in}}%
\pgfpathlineto{\pgfqpoint{2.752320in}{0.809778in}}%
\pgfpathlineto{\pgfqpoint{2.746260in}{0.812801in}}%
\pgfpathlineto{\pgfqpoint{2.740762in}{0.816051in}}%
\pgfpathlineto{\pgfqpoint{2.735773in}{0.819523in}}%
\pgfpathlineto{\pgfqpoint{2.731243in}{0.823213in}}%
\pgfpathlineto{\pgfqpoint{2.726942in}{0.827308in}}%
\pgfpathlineto{\pgfqpoint{2.723050in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{2.719376in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{2.715929in}{0.841608in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{0.847307in}}%
\pgfpathlineto{\pgfqpoint{2.709749in}{0.853509in}}%
\pgfpathlineto{\pgfqpoint{2.707026in}{0.860235in}}%
\pgfpathlineto{\pgfqpoint{2.704471in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{2.702194in}{0.875871in}}%
\pgfpathlineto{\pgfqpoint{2.700139in}{0.884848in}}%
\pgfpathlineto{\pgfqpoint{2.698340in}{0.894731in}}%
\pgfpathlineto{\pgfqpoint{2.696833in}{0.905546in}}%
\pgfpathlineto{\pgfqpoint{2.695653in}{0.917310in}}%
\pgfpathlineto{\pgfqpoint{2.694835in}{0.930027in}}%
\pgfpathlineto{\pgfqpoint{2.694423in}{0.943358in}}%
\pgfpathlineto{\pgfqpoint{2.694431in}{0.957593in}}%
\pgfpathlineto{\pgfqpoint{2.694890in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{2.695793in}{0.987227in}}%
\pgfpathlineto{\pgfqpoint{2.697170in}{1.002481in}}%
\pgfpathlineto{\pgfqpoint{2.698958in}{1.017358in}}%
\pgfpathlineto{\pgfqpoint{2.701184in}{1.032122in}}%
\pgfpathlineto{\pgfqpoint{2.703787in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{2.706746in}{1.060061in}}%
\pgfpathlineto{\pgfqpoint{2.709954in}{1.072832in}}%
\pgfpathlineto{\pgfqpoint{2.713456in}{1.084990in}}%
\pgfpathlineto{\pgfqpoint{2.717233in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{2.721264in}{1.107407in}}%
\pgfpathlineto{\pgfqpoint{2.725529in}{1.117656in}}%
\pgfpathlineto{\pgfqpoint{2.730007in}{1.127268in}}%
\pgfpathlineto{\pgfqpoint{2.734677in}{1.136253in}}%
\pgfpathlineto{\pgfqpoint{2.739516in}{1.144622in}}%
\pgfpathlineto{\pgfqpoint{2.744661in}{1.152631in}}%
\pgfpathlineto{\pgfqpoint{2.749946in}{1.160040in}}%
\pgfpathlineto{\pgfqpoint{2.755524in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{2.761210in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{2.767171in}{1.179659in}}%
\pgfpathlineto{\pgfqpoint{2.773407in}{1.185397in}}%
\pgfpathlineto{\pgfqpoint{2.779700in}{1.190594in}}%
\pgfpathlineto{\pgfqpoint{2.786242in}{1.195433in}}%
\pgfpathlineto{\pgfqpoint{2.793026in}{1.199911in}}%
\pgfpathlineto{\pgfqpoint{2.800043in}{1.204022in}}%
\pgfpathlineto{\pgfqpoint{2.807283in}{1.207762in}}%
\pgfpathlineto{\pgfqpoint{2.814984in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{2.822893in}{1.214304in}}%
\pgfpathlineto{\pgfqpoint{2.830989in}{1.216968in}}%
\pgfpathlineto{\pgfqpoint{2.839251in}{1.219225in}}%
\pgfpathlineto{\pgfqpoint{2.847929in}{1.221125in}}%
\pgfpathlineto{\pgfqpoint{2.856730in}{1.222587in}}%
\pgfpathlineto{\pgfqpoint{2.865624in}{1.223610in}}%
\pgfpathlineto{\pgfqpoint{2.874578in}{1.224193in}}%
\pgfpathlineto{\pgfqpoint{2.880751in}{1.224339in}}%
\pgfpathlineto{\pgfqpoint{2.880751in}{1.224339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.000000pt}{1.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.906555in}{1.305546in}}%
\pgfpathlineto{\pgfqpoint{1.920579in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.934506in}{1.304627in}}%
\pgfpathlineto{\pgfqpoint{1.947888in}{1.303531in}}%
\pgfpathlineto{\pgfqpoint{1.961013in}{1.302008in}}%
\pgfpathlineto{\pgfqpoint{1.973473in}{1.300117in}}%
\pgfpathlineto{\pgfqpoint{1.985240in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.295356in}}%
\pgfpathlineto{\pgfqpoint{2.006970in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{2.016926in}{1.289295in}}%
\pgfpathlineto{\pgfqpoint{2.026193in}{1.285896in}}%
\pgfpathlineto{\pgfqpoint{2.035068in}{1.282171in}}%
\pgfpathlineto{\pgfqpoint{2.043290in}{1.278249in}}%
\pgfpathlineto{\pgfqpoint{2.051142in}{1.274017in}}%
\pgfpathlineto{\pgfqpoint{2.058628in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{2.065754in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{2.072527in}{1.259461in}}%
\pgfpathlineto{\pgfqpoint{2.078956in}{1.253987in}}%
\pgfpathlineto{\pgfqpoint{2.085053in}{1.248202in}}%
\pgfpathlineto{\pgfqpoint{2.090829in}{1.242107in}}%
\pgfpathlineto{\pgfqpoint{2.096295in}{1.235703in}}%
\pgfpathlineto{\pgfqpoint{2.101626in}{1.228771in}}%
\pgfpathlineto{\pgfqpoint{2.106654in}{1.221514in}}%
\pgfpathlineto{\pgfqpoint{2.111538in}{1.213694in}}%
\pgfpathlineto{\pgfqpoint{2.116264in}{1.205284in}}%
\pgfpathlineto{\pgfqpoint{2.120822in}{1.196260in}}%
\pgfpathlineto{\pgfqpoint{2.125204in}{1.186598in}}%
\pgfpathlineto{\pgfqpoint{2.129402in}{1.176278in}}%
\pgfpathlineto{\pgfqpoint{2.133511in}{1.164986in}}%
\pgfpathlineto{\pgfqpoint{2.137506in}{1.152677in}}%
\pgfpathlineto{\pgfqpoint{2.141361in}{1.139311in}}%
\pgfpathlineto{\pgfqpoint{2.145055in}{1.124858in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.109299in}}%
\pgfpathlineto{\pgfqpoint{2.151958in}{1.092286in}}%
\pgfpathlineto{\pgfqpoint{2.155245in}{1.073461in}}%
\pgfpathlineto{\pgfqpoint{2.158387in}{1.052830in}}%
\pgfpathlineto{\pgfqpoint{2.161395in}{1.030092in}}%
\pgfpathlineto{\pgfqpoint{2.164307in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{0.975333in}}%
\pgfpathlineto{\pgfqpoint{2.170294in}{0.939260in}}%
\pgfpathlineto{\pgfqpoint{2.176670in}{0.863031in}}%
\pgfpathlineto{\pgfqpoint{2.178618in}{0.846330in}}%
\pgfpathlineto{\pgfqpoint{2.180425in}{0.834468in}}%
\pgfpathlineto{\pgfqpoint{2.182238in}{0.825349in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{0.818176in}}%
\pgfpathlineto{\pgfqpoint{2.186046in}{0.812304in}}%
\pgfpathlineto{\pgfqpoint{2.188142in}{0.807399in}}%
\pgfpathlineto{\pgfqpoint{2.190350in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{2.192734in}{0.799893in}}%
\pgfpathlineto{\pgfqpoint{2.195277in}{0.796972in}}%
\pgfpathlineto{\pgfqpoint{2.198107in}{0.794394in}}%
\pgfpathlineto{\pgfqpoint{2.201249in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{2.204731in}{0.790153in}}%
\pgfpathlineto{\pgfqpoint{2.208837in}{0.788334in}}%
\pgfpathlineto{\pgfqpoint{2.213729in}{0.786675in}}%
\pgfpathlineto{\pgfqpoint{2.219629in}{0.785175in}}%
\pgfpathlineto{\pgfqpoint{2.226837in}{0.783838in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{0.782662in}}%
\pgfpathlineto{\pgfqpoint{2.247003in}{0.781649in}}%
\pgfpathlineto{\pgfqpoint{2.262295in}{0.780756in}}%
\pgfpathlineto{\pgfqpoint{2.282307in}{0.780047in}}%
\pgfpathlineto{\pgfqpoint{2.311787in}{0.779476in}}%
\pgfpathlineto{\pgfqpoint{2.356288in}{0.779103in}}%
\pgfpathlineto{\pgfqpoint{2.417147in}{0.779051in}}%
\pgfpathlineto{\pgfqpoint{2.471733in}{0.779417in}}%
\pgfpathlineto{\pgfqpoint{2.506234in}{0.780058in}}%
\pgfpathlineto{\pgfqpoint{2.528981in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{2.544255in}{0.781890in}}%
\pgfpathlineto{\pgfqpoint{2.555933in}{0.783079in}}%
\pgfpathlineto{\pgfqpoint{2.564599in}{0.784393in}}%
\pgfpathlineto{\pgfqpoint{2.571551in}{0.785888in}}%
\pgfpathlineto{\pgfqpoint{2.577213in}{0.787563in}}%
\pgfpathlineto{\pgfqpoint{2.581890in}{0.789418in}}%
\pgfpathlineto{\pgfqpoint{2.585801in}{0.791451in}}%
\pgfpathlineto{\pgfqpoint{2.589108in}{0.793659in}}%
\pgfpathlineto{\pgfqpoint{2.592077in}{0.796179in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{0.799040in}}%
\pgfpathlineto{\pgfqpoint{2.597121in}{0.802269in}}%
\pgfpathlineto{\pgfqpoint{2.599345in}{0.806068in}}%
\pgfpathlineto{\pgfqpoint{2.601398in}{0.810501in}}%
\pgfpathlineto{\pgfqpoint{2.603279in}{0.815638in}}%
\pgfpathlineto{\pgfqpoint{2.605104in}{0.821970in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{0.829660in}}%
\pgfpathlineto{\pgfqpoint{2.608536in}{0.839367in}}%
\pgfpathlineto{\pgfqpoint{2.610213in}{0.851635in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{2.614184in}{0.892944in}}%
\pgfpathlineto{\pgfqpoint{2.622336in}{0.989881in}}%
\pgfpathlineto{\pgfqpoint{2.625348in}{1.018218in}}%
\pgfpathlineto{\pgfqpoint{2.628445in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{2.631636in}{1.065432in}}%
\pgfpathlineto{\pgfqpoint{2.634956in}{1.085470in}}%
\pgfpathlineto{\pgfqpoint{2.638415in}{1.103668in}}%
\pgfpathlineto{\pgfqpoint{2.642042in}{1.120371in}}%
\pgfpathlineto{\pgfqpoint{2.645803in}{1.135599in}}%
\pgfpathlineto{\pgfqpoint{2.649660in}{1.149395in}}%
\pgfpathlineto{\pgfqpoint{2.653670in}{1.162115in}}%
\pgfpathlineto{\pgfqpoint{2.657810in}{1.173796in}}%
\pgfpathlineto{\pgfqpoint{2.662170in}{1.184760in}}%
\pgfpathlineto{\pgfqpoint{2.666620in}{1.194757in}}%
\pgfpathlineto{\pgfqpoint{2.671262in}{1.204095in}}%
\pgfpathlineto{\pgfqpoint{2.676089in}{1.212797in}}%
\pgfpathlineto{\pgfqpoint{2.681091in}{1.220888in}}%
\pgfpathlineto{\pgfqpoint{2.686256in}{1.228395in}}%
\pgfpathlineto{\pgfqpoint{2.691571in}{1.235344in}}%
\pgfpathlineto{\pgfqpoint{2.697201in}{1.241967in}}%
\pgfpathlineto{\pgfqpoint{2.702969in}{1.248069in}}%
\pgfpathlineto{\pgfqpoint{2.709059in}{1.253861in}}%
\pgfpathlineto{\pgfqpoint{2.715481in}{1.259342in}}%
\pgfpathlineto{\pgfqpoint{2.722022in}{1.264350in}}%
\pgfpathlineto{\pgfqpoint{2.728893in}{1.269067in}}%
\pgfpathlineto{\pgfqpoint{2.736348in}{1.273635in}}%
\pgfpathlineto{\pgfqpoint{2.744168in}{1.277893in}}%
\pgfpathlineto{\pgfqpoint{2.752358in}{1.281842in}}%
\pgfpathlineto{\pgfqpoint{2.760918in}{1.285483in}}%
\pgfpathlineto{\pgfqpoint{2.770139in}{1.288919in}}%
\pgfpathlineto{\pgfqpoint{2.779744in}{1.292029in}}%
\pgfpathlineto{\pgfqpoint{2.790039in}{1.294896in}}%
\pgfpathlineto{\pgfqpoint{2.801037in}{1.297490in}}%
\pgfpathlineto{\pgfqpoint{2.812743in}{1.299780in}}%
\pgfpathlineto{\pgfqpoint{2.824800in}{1.301687in}}%
\pgfpathlineto{\pgfqpoint{2.837515in}{1.303249in}}%
\pgfpathlineto{\pgfqpoint{2.850849in}{1.304434in}}%
\pgfpathlineto{\pgfqpoint{2.864378in}{1.305194in}}%
\pgfpathlineto{\pgfqpoint{2.878388in}{1.305532in}}%
\pgfpathlineto{\pgfqpoint{2.880605in}{1.305544in}}%
\pgfpathlineto{\pgfqpoint{2.880605in}{1.305544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.000000pt}{1.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.930769in}{1.305546in}}%
\pgfpathlineto{\pgfqpoint{0.944794in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.958721in}{1.304627in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{1.303531in}}%
\pgfpathlineto{\pgfqpoint{0.985228in}{1.302008in}}%
\pgfpathlineto{\pgfqpoint{0.997688in}{1.300117in}}%
\pgfpathlineto{\pgfqpoint{1.009454in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{1.020516in}{1.295356in}}%
\pgfpathlineto{\pgfqpoint{1.031185in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{1.041141in}{1.289295in}}%
\pgfpathlineto{\pgfqpoint{1.050407in}{1.285896in}}%
\pgfpathlineto{\pgfqpoint{1.059283in}{1.282171in}}%
\pgfpathlineto{\pgfqpoint{1.067505in}{1.278249in}}%
\pgfpathlineto{\pgfqpoint{1.075357in}{1.274017in}}%
\pgfpathlineto{\pgfqpoint{1.082843in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.089969in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{1.096742in}{1.259461in}}%
\pgfpathlineto{\pgfqpoint{1.103171in}{1.253987in}}%
\pgfpathlineto{\pgfqpoint{1.109268in}{1.248202in}}%
\pgfpathlineto{\pgfqpoint{1.115043in}{1.242107in}}%
\pgfpathlineto{\pgfqpoint{1.120509in}{1.235703in}}%
\pgfpathlineto{\pgfqpoint{1.125840in}{1.228771in}}%
\pgfpathlineto{\pgfqpoint{1.130869in}{1.221514in}}%
\pgfpathlineto{\pgfqpoint{1.135752in}{1.213694in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{1.205284in}}%
\pgfpathlineto{\pgfqpoint{1.145037in}{1.196260in}}%
\pgfpathlineto{\pgfqpoint{1.149419in}{1.186598in}}%
\pgfpathlineto{\pgfqpoint{1.153616in}{1.176278in}}%
\pgfpathlineto{\pgfqpoint{1.157726in}{1.164986in}}%
\pgfpathlineto{\pgfqpoint{1.161721in}{1.152677in}}%
\pgfpathlineto{\pgfqpoint{1.165575in}{1.139311in}}%
\pgfpathlineto{\pgfqpoint{1.169269in}{1.124858in}}%
\pgfpathlineto{\pgfqpoint{1.172785in}{1.109299in}}%
\pgfpathlineto{\pgfqpoint{1.176173in}{1.092286in}}%
\pgfpathlineto{\pgfqpoint{1.179459in}{1.073461in}}%
\pgfpathlineto{\pgfqpoint{1.182602in}{1.052830in}}%
\pgfpathlineto{\pgfqpoint{1.185610in}{1.030092in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.191418in}{0.975333in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{0.939260in}}%
\pgfpathlineto{\pgfqpoint{1.200885in}{0.863031in}}%
\pgfpathlineto{\pgfqpoint{1.202833in}{0.846330in}}%
\pgfpathlineto{\pgfqpoint{1.204639in}{0.834468in}}%
\pgfpathlineto{\pgfqpoint{1.206453in}{0.825349in}}%
\pgfpathlineto{\pgfqpoint{1.208306in}{0.818176in}}%
\pgfpathlineto{\pgfqpoint{1.210261in}{0.812304in}}%
\pgfpathlineto{\pgfqpoint{1.212357in}{0.807399in}}%
\pgfpathlineto{\pgfqpoint{1.214564in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{1.216949in}{0.799893in}}%
\pgfpathlineto{\pgfqpoint{1.219492in}{0.796972in}}%
\pgfpathlineto{\pgfqpoint{1.222321in}{0.794394in}}%
\pgfpathlineto{\pgfqpoint{1.225464in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{1.228946in}{0.790153in}}%
\pgfpathlineto{\pgfqpoint{1.233051in}{0.788334in}}%
\pgfpathlineto{\pgfqpoint{1.237944in}{0.786675in}}%
\pgfpathlineto{\pgfqpoint{1.243844in}{0.785175in}}%
\pgfpathlineto{\pgfqpoint{1.251052in}{0.783838in}}%
\pgfpathlineto{\pgfqpoint{1.259983in}{0.782662in}}%
\pgfpathlineto{\pgfqpoint{1.271217in}{0.781649in}}%
\pgfpathlineto{\pgfqpoint{1.286509in}{0.780756in}}%
\pgfpathlineto{\pgfqpoint{1.306522in}{0.780047in}}%
\pgfpathlineto{\pgfqpoint{1.336002in}{0.779476in}}%
\pgfpathlineto{\pgfqpoint{1.380502in}{0.779103in}}%
\pgfpathlineto{\pgfqpoint{1.441362in}{0.779051in}}%
\pgfpathlineto{\pgfqpoint{1.495948in}{0.779417in}}%
\pgfpathlineto{\pgfqpoint{1.530449in}{0.780058in}}%
\pgfpathlineto{\pgfqpoint{1.553196in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{1.568469in}{0.781890in}}%
\pgfpathlineto{\pgfqpoint{1.580148in}{0.783079in}}%
\pgfpathlineto{\pgfqpoint{1.588814in}{0.784393in}}%
\pgfpathlineto{\pgfqpoint{1.595766in}{0.785888in}}%
\pgfpathlineto{\pgfqpoint{1.601428in}{0.787563in}}%
\pgfpathlineto{\pgfqpoint{1.606105in}{0.789418in}}%
\pgfpathlineto{\pgfqpoint{1.610016in}{0.791451in}}%
\pgfpathlineto{\pgfqpoint{1.613323in}{0.793659in}}%
\pgfpathlineto{\pgfqpoint{1.616291in}{0.796179in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{0.799040in}}%
\pgfpathlineto{\pgfqpoint{1.621335in}{0.802269in}}%
\pgfpathlineto{\pgfqpoint{1.623560in}{0.806068in}}%
\pgfpathlineto{\pgfqpoint{1.625613in}{0.810501in}}%
\pgfpathlineto{\pgfqpoint{1.627494in}{0.815638in}}%
\pgfpathlineto{\pgfqpoint{1.629318in}{0.821970in}}%
\pgfpathlineto{\pgfqpoint{1.631050in}{0.829660in}}%
\pgfpathlineto{\pgfqpoint{1.632751in}{0.839367in}}%
\pgfpathlineto{\pgfqpoint{1.634428in}{0.851635in}}%
\pgfpathlineto{\pgfqpoint{1.636221in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.638399in}{0.892944in}}%
\pgfpathlineto{\pgfqpoint{1.646551in}{0.989881in}}%
\pgfpathlineto{\pgfqpoint{1.649563in}{1.018218in}}%
\pgfpathlineto{\pgfqpoint{1.652660in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{1.655851in}{1.065432in}}%
\pgfpathlineto{\pgfqpoint{1.659171in}{1.085470in}}%
\pgfpathlineto{\pgfqpoint{1.662630in}{1.103668in}}%
\pgfpathlineto{\pgfqpoint{1.666256in}{1.120371in}}%
\pgfpathlineto{\pgfqpoint{1.670017in}{1.135599in}}%
\pgfpathlineto{\pgfqpoint{1.673875in}{1.149395in}}%
\pgfpathlineto{\pgfqpoint{1.677885in}{1.162115in}}%
\pgfpathlineto{\pgfqpoint{1.682025in}{1.173796in}}%
\pgfpathlineto{\pgfqpoint{1.686384in}{1.184760in}}%
\pgfpathlineto{\pgfqpoint{1.690835in}{1.194757in}}%
\pgfpathlineto{\pgfqpoint{1.695477in}{1.204095in}}%
\pgfpathlineto{\pgfqpoint{1.700304in}{1.212797in}}%
\pgfpathlineto{\pgfqpoint{1.705306in}{1.220888in}}%
\pgfpathlineto{\pgfqpoint{1.710471in}{1.228395in}}%
\pgfpathlineto{\pgfqpoint{1.715785in}{1.235344in}}%
\pgfpathlineto{\pgfqpoint{1.721416in}{1.241967in}}%
\pgfpathlineto{\pgfqpoint{1.727184in}{1.248069in}}%
\pgfpathlineto{\pgfqpoint{1.733273in}{1.253861in}}%
\pgfpathlineto{\pgfqpoint{1.739695in}{1.259342in}}%
\pgfpathlineto{\pgfqpoint{1.746237in}{1.264350in}}%
\pgfpathlineto{\pgfqpoint{1.753108in}{1.269067in}}%
\pgfpathlineto{\pgfqpoint{1.760563in}{1.273635in}}%
\pgfpathlineto{\pgfqpoint{1.768383in}{1.277893in}}%
\pgfpathlineto{\pgfqpoint{1.776573in}{1.281842in}}%
\pgfpathlineto{\pgfqpoint{1.785133in}{1.285483in}}%
\pgfpathlineto{\pgfqpoint{1.794354in}{1.288919in}}%
\pgfpathlineto{\pgfqpoint{1.803959in}{1.292029in}}%
\pgfpathlineto{\pgfqpoint{1.814253in}{1.294896in}}%
\pgfpathlineto{\pgfqpoint{1.825251in}{1.297490in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.299780in}}%
\pgfpathlineto{\pgfqpoint{1.849014in}{1.301687in}}%
\pgfpathlineto{\pgfqpoint{1.861729in}{1.303249in}}%
\pgfpathlineto{\pgfqpoint{1.875064in}{1.304434in}}%
\pgfpathlineto{\pgfqpoint{1.888593in}{1.305194in}}%
\pgfpathlineto{\pgfqpoint{1.902603in}{1.305532in}}%
\pgfpathlineto{\pgfqpoint{1.904820in}{1.305544in}}%
\pgfpathlineto{\pgfqpoint{1.904820in}{1.305544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.000000pt}{1.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.882340in}{1.305546in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{2.910291in}{1.304627in}}%
\pgfpathlineto{\pgfqpoint{2.923673in}{1.303531in}}%
\pgfpathlineto{\pgfqpoint{2.936799in}{1.302008in}}%
\pgfpathlineto{\pgfqpoint{2.949259in}{1.300117in}}%
\pgfpathlineto{\pgfqpoint{2.961025in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{2.972087in}{1.295356in}}%
\pgfpathlineto{\pgfqpoint{2.982755in}{1.292458in}}%
\pgfpathlineto{\pgfqpoint{2.992712in}{1.289295in}}%
\pgfpathlineto{\pgfqpoint{3.001978in}{1.285896in}}%
\pgfpathlineto{\pgfqpoint{3.010853in}{1.282171in}}%
\pgfpathlineto{\pgfqpoint{3.019075in}{1.278249in}}%
\pgfpathlineto{\pgfqpoint{3.026928in}{1.274017in}}%
\pgfpathlineto{\pgfqpoint{3.034414in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{3.041539in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{1.259461in}}%
\pgfpathlineto{\pgfqpoint{3.054742in}{1.253987in}}%
\pgfpathlineto{\pgfqpoint{3.060838in}{1.248202in}}%
\pgfpathlineto{\pgfqpoint{3.066614in}{1.242107in}}%
\pgfpathlineto{\pgfqpoint{3.072080in}{1.235703in}}%
\pgfpathlineto{\pgfqpoint{3.077411in}{1.228771in}}%
\pgfpathlineto{\pgfqpoint{3.082439in}{1.221514in}}%
\pgfpathlineto{\pgfqpoint{3.087323in}{1.213694in}}%
\pgfpathlineto{\pgfqpoint{3.092049in}{1.205284in}}%
\pgfpathlineto{\pgfqpoint{3.096607in}{1.196260in}}%
\pgfpathlineto{\pgfqpoint{3.100989in}{1.186598in}}%
\pgfpathlineto{\pgfqpoint{3.105187in}{1.176278in}}%
\pgfpathlineto{\pgfqpoint{3.109297in}{1.164986in}}%
\pgfpathlineto{\pgfqpoint{3.113291in}{1.152677in}}%
\pgfpathlineto{\pgfqpoint{3.117146in}{1.139311in}}%
\pgfpathlineto{\pgfqpoint{3.120840in}{1.124858in}}%
\pgfpathlineto{\pgfqpoint{3.124356in}{1.109299in}}%
\pgfpathlineto{\pgfqpoint{3.127743in}{1.092286in}}%
\pgfpathlineto{\pgfqpoint{3.131030in}{1.073461in}}%
\pgfpathlineto{\pgfqpoint{3.134172in}{1.052830in}}%
\pgfpathlineto{\pgfqpoint{3.137180in}{1.030092in}}%
\pgfpathlineto{\pgfqpoint{3.140093in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{3.142988in}{0.975333in}}%
\pgfpathlineto{\pgfqpoint{3.146080in}{0.939260in}}%
\pgfpathlineto{\pgfqpoint{3.152455in}{0.863031in}}%
\pgfpathlineto{\pgfqpoint{3.154403in}{0.846330in}}%
\pgfpathlineto{\pgfqpoint{3.156210in}{0.834468in}}%
\pgfpathlineto{\pgfqpoint{3.158023in}{0.825349in}}%
\pgfpathlineto{\pgfqpoint{3.159876in}{0.818176in}}%
\pgfpathlineto{\pgfqpoint{3.161831in}{0.812304in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{0.807399in}}%
\pgfpathlineto{\pgfqpoint{3.166135in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{3.168519in}{0.799893in}}%
\pgfpathlineto{\pgfqpoint{3.171062in}{0.796972in}}%
\pgfpathlineto{\pgfqpoint{3.173892in}{0.794394in}}%
\pgfpathlineto{\pgfqpoint{3.177034in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{3.180516in}{0.790153in}}%
\pgfpathlineto{\pgfqpoint{3.184622in}{0.788334in}}%
\pgfpathlineto{\pgfqpoint{3.189515in}{0.786675in}}%
\pgfpathlineto{\pgfqpoint{3.195415in}{0.785175in}}%
\pgfpathlineto{\pgfqpoint{3.202622in}{0.783838in}}%
\pgfpathlineto{\pgfqpoint{3.211554in}{0.782662in}}%
\pgfpathlineto{\pgfqpoint{3.222788in}{0.781649in}}%
\pgfpathlineto{\pgfqpoint{3.238080in}{0.780756in}}%
\pgfpathlineto{\pgfqpoint{3.258092in}{0.780047in}}%
\pgfpathlineto{\pgfqpoint{3.287572in}{0.779476in}}%
\pgfpathlineto{\pgfqpoint{3.332073in}{0.779103in}}%
\pgfpathlineto{\pgfqpoint{3.370212in}{0.779021in}}%
\pgfpathlineto{\pgfqpoint{3.370212in}{0.779021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.639216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{2.000000pt}{1.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440566in}{0.779021in}}%
\pgfpathlineto{\pgfqpoint{0.501568in}{0.779233in}}%
\pgfpathlineto{\pgfqpoint{0.542494in}{0.779771in}}%
\pgfpathlineto{\pgfqpoint{0.568536in}{0.780512in}}%
\pgfpathlineto{\pgfqpoint{0.586763in}{0.781451in}}%
\pgfpathlineto{\pgfqpoint{0.599811in}{0.782554in}}%
\pgfpathlineto{\pgfqpoint{0.609420in}{0.783786in}}%
\pgfpathlineto{\pgfqpoint{0.617072in}{0.785201in}}%
\pgfpathlineto{\pgfqpoint{0.623263in}{0.786796in}}%
\pgfpathlineto{\pgfqpoint{0.628347in}{0.788572in}}%
\pgfpathlineto{\pgfqpoint{0.632575in}{0.790525in}}%
\pgfpathlineto{\pgfqpoint{0.636134in}{0.792656in}}%
\pgfpathlineto{\pgfqpoint{0.639314in}{0.795095in}}%
\pgfpathlineto{\pgfqpoint{0.642022in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{0.644462in}{0.800703in}}%
\pgfpathlineto{\pgfqpoint{0.646755in}{0.804217in}}%
\pgfpathlineto{\pgfqpoint{0.648884in}{0.808334in}}%
\pgfpathlineto{\pgfqpoint{0.650842in}{0.813120in}}%
\pgfpathlineto{\pgfqpoint{0.652690in}{0.818849in}}%
\pgfpathlineto{\pgfqpoint{0.654461in}{0.825855in}}%
\pgfpathlineto{\pgfqpoint{0.656173in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{0.657839in}{0.845383in}}%
\pgfpathlineto{\pgfqpoint{0.659572in}{0.859768in}}%
\pgfpathlineto{\pgfqpoint{0.661495in}{0.879719in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.914592in}}%
\pgfpathlineto{\pgfqpoint{0.668968in}{0.970777in}}%
\pgfpathlineto{\pgfqpoint{0.672020in}{1.002219in}}%
\pgfpathlineto{\pgfqpoint{0.675070in}{1.029115in}}%
\pgfpathlineto{\pgfqpoint{0.678214in}{1.052939in}}%
\pgfpathlineto{\pgfqpoint{0.681473in}{1.074272in}}%
\pgfpathlineto{\pgfqpoint{0.684840in}{1.093424in}}%
\pgfpathlineto{\pgfqpoint{0.688323in}{1.110742in}}%
\pgfpathlineto{\pgfqpoint{0.691949in}{1.126585in}}%
\pgfpathlineto{\pgfqpoint{0.695769in}{1.141299in}}%
\pgfpathlineto{\pgfqpoint{0.699673in}{1.154598in}}%
\pgfpathlineto{\pgfqpoint{0.703717in}{1.166839in}}%
\pgfpathlineto{\pgfqpoint{0.707878in}{1.178064in}}%
\pgfpathlineto{\pgfqpoint{0.712246in}{1.188590in}}%
\pgfpathlineto{\pgfqpoint{0.716817in}{1.198435in}}%
\pgfpathlineto{\pgfqpoint{0.721448in}{1.207371in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.215694in}}%
\pgfpathlineto{\pgfqpoint{0.731207in}{1.223428in}}%
\pgfpathlineto{\pgfqpoint{0.736478in}{1.230820in}}%
\pgfpathlineto{\pgfqpoint{0.741899in}{1.237658in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{1.243969in}}%
\pgfpathlineto{\pgfqpoint{0.753327in}{1.249971in}}%
\pgfpathlineto{\pgfqpoint{0.759523in}{1.255663in}}%
\pgfpathlineto{\pgfqpoint{0.766054in}{1.261043in}}%
\pgfpathlineto{\pgfqpoint{0.772705in}{1.265954in}}%
\pgfpathlineto{\pgfqpoint{0.779688in}{1.270574in}}%
\pgfpathlineto{\pgfqpoint{0.787260in}{1.275042in}}%
\pgfpathlineto{\pgfqpoint{0.795199in}{1.279201in}}%
\pgfpathlineto{\pgfqpoint{0.803508in}{1.283050in}}%
\pgfpathlineto{\pgfqpoint{0.812473in}{1.286701in}}%
\pgfpathlineto{\pgfqpoint{0.821828in}{1.290025in}}%
\pgfpathlineto{\pgfqpoint{0.831873in}{1.293111in}}%
\pgfpathlineto{\pgfqpoint{0.842306in}{1.295853in}}%
\pgfpathlineto{\pgfqpoint{0.853438in}{1.298318in}}%
\pgfpathlineto{\pgfqpoint{0.865269in}{1.300477in}}%
\pgfpathlineto{\pgfqpoint{0.877787in}{1.302298in}}%
\pgfpathlineto{\pgfqpoint{0.890602in}{1.303714in}}%
\pgfpathlineto{\pgfqpoint{0.904014in}{1.304749in}}%
\pgfpathlineto{\pgfqpoint{0.917960in}{1.305370in}}%
\pgfpathlineto{\pgfqpoint{0.929034in}{1.305544in}}%
\pgfpathlineto{\pgfqpoint{0.929034in}{1.305544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.906629in}{1.346148in}}%
\pgfpathlineto{\pgfqpoint{1.928763in}{1.345920in}}%
\pgfpathlineto{\pgfqpoint{1.950512in}{1.345252in}}%
\pgfpathlineto{\pgfqpoint{1.970717in}{1.344195in}}%
\pgfpathlineto{\pgfqpoint{1.989628in}{1.342762in}}%
\pgfpathlineto{\pgfqpoint{2.006778in}{1.341016in}}%
\pgfpathlineto{\pgfqpoint{2.022213in}{1.339002in}}%
\pgfpathlineto{\pgfqpoint{2.036029in}{1.336763in}}%
\pgfpathlineto{\pgfqpoint{2.048659in}{1.334272in}}%
\pgfpathlineto{\pgfqpoint{2.060180in}{1.331549in}}%
\pgfpathlineto{\pgfqpoint{2.070677in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{2.080236in}{1.325471in}}%
\pgfpathlineto{\pgfqpoint{2.088940in}{1.322153in}}%
\pgfpathlineto{\pgfqpoint{2.097088in}{1.318566in}}%
\pgfpathlineto{\pgfqpoint{2.104506in}{1.314819in}}%
\pgfpathlineto{\pgfqpoint{2.111457in}{1.310810in}}%
\pgfpathlineto{\pgfqpoint{2.117970in}{1.306535in}}%
\pgfpathlineto{\pgfqpoint{2.124073in}{1.301988in}}%
\pgfpathlineto{\pgfqpoint{2.129791in}{1.297166in}}%
\pgfpathlineto{\pgfqpoint{2.135150in}{1.292064in}}%
\pgfpathlineto{\pgfqpoint{2.140174in}{1.286678in}}%
\pgfpathlineto{\pgfqpoint{2.145014in}{1.280837in}}%
\pgfpathlineto{\pgfqpoint{2.149668in}{1.274513in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.267674in}}%
\pgfpathlineto{\pgfqpoint{2.158409in}{1.260289in}}%
\pgfpathlineto{\pgfqpoint{2.162495in}{1.252328in}}%
\pgfpathlineto{\pgfqpoint{2.166394in}{1.243759in}}%
\pgfpathlineto{\pgfqpoint{2.170195in}{1.234327in}}%
\pgfpathlineto{\pgfqpoint{2.173882in}{1.223969in}}%
\pgfpathlineto{\pgfqpoint{2.177446in}{1.212624in}}%
\pgfpathlineto{\pgfqpoint{2.180945in}{1.199973in}}%
\pgfpathlineto{\pgfqpoint{2.184361in}{1.185925in}}%
\pgfpathlineto{\pgfqpoint{2.187736in}{1.170111in}}%
\pgfpathlineto{\pgfqpoint{2.191049in}{1.152423in}}%
\pgfpathlineto{\pgfqpoint{2.194386in}{1.132157in}}%
\pgfpathlineto{\pgfqpoint{2.197860in}{1.108235in}}%
\pgfpathlineto{\pgfqpoint{2.201652in}{1.078867in}}%
\pgfpathlineto{\pgfqpoint{2.206662in}{1.036200in}}%
\pgfpathlineto{\pgfqpoint{2.213601in}{0.977499in}}%
\pgfpathlineto{\pgfqpoint{2.217160in}{0.951298in}}%
\pgfpathlineto{\pgfqpoint{2.220347in}{0.931045in}}%
\pgfpathlineto{\pgfqpoint{2.223372in}{0.914598in}}%
\pgfpathlineto{\pgfqpoint{2.226333in}{0.900851in}}%
\pgfpathlineto{\pgfqpoint{2.229303in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{2.232395in}{0.878617in}}%
\pgfpathlineto{\pgfqpoint{2.235499in}{0.869650in}}%
\pgfpathlineto{\pgfqpoint{2.238760in}{0.861584in}}%
\pgfpathlineto{\pgfqpoint{2.242053in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.245452in}{0.848383in}}%
\pgfpathlineto{\pgfqpoint{2.249067in}{0.842686in}}%
\pgfpathlineto{\pgfqpoint{2.252905in}{0.837481in}}%
\pgfpathlineto{\pgfqpoint{2.256967in}{0.832746in}}%
\pgfpathlineto{\pgfqpoint{2.261251in}{0.828453in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{2.270678in}{0.820942in}}%
\pgfpathlineto{\pgfqpoint{2.275833in}{0.817691in}}%
\pgfpathlineto{\pgfqpoint{2.281460in}{0.814666in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{0.811870in}}%
\pgfpathlineto{\pgfqpoint{2.294298in}{0.809307in}}%
\pgfpathlineto{\pgfqpoint{2.301933in}{0.806878in}}%
\pgfpathlineto{\pgfqpoint{2.310254in}{0.804709in}}%
\pgfpathlineto{\pgfqpoint{2.319693in}{0.802725in}}%
\pgfpathlineto{\pgfqpoint{2.330353in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{2.342304in}{0.799469in}}%
\pgfpathlineto{\pgfqpoint{2.355561in}{0.798278in}}%
\pgfpathlineto{\pgfqpoint{2.370052in}{0.797436in}}%
\pgfpathlineto{\pgfqpoint{2.385591in}{0.796988in}}%
\pgfpathlineto{\pgfqpoint{2.401329in}{0.796971in}}%
\pgfpathlineto{\pgfqpoint{2.416897in}{0.797386in}}%
\pgfpathlineto{\pgfqpoint{2.431946in}{0.798231in}}%
\pgfpathlineto{\pgfqpoint{2.445718in}{0.799454in}}%
\pgfpathlineto{\pgfqpoint{2.457678in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{2.468347in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{2.478172in}{0.804772in}}%
\pgfpathlineto{\pgfqpoint{2.486816in}{0.807050in}}%
\pgfpathlineto{\pgfqpoint{2.494402in}{0.809499in}}%
\pgfpathlineto{\pgfqpoint{2.501343in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{2.507682in}{0.815162in}}%
\pgfpathlineto{\pgfqpoint{2.513226in}{0.818225in}}%
\pgfpathlineto{\pgfqpoint{2.518525in}{0.821669in}}%
\pgfpathlineto{\pgfqpoint{2.523361in}{0.825354in}}%
\pgfpathlineto{\pgfqpoint{2.527778in}{0.829277in}}%
\pgfpathlineto{\pgfqpoint{2.531985in}{0.833619in}}%
\pgfpathlineto{\pgfqpoint{2.535822in}{0.838209in}}%
\pgfpathlineto{\pgfqpoint{2.539469in}{0.843246in}}%
\pgfpathlineto{\pgfqpoint{2.543049in}{0.848973in}}%
\pgfpathlineto{\pgfqpoint{2.546415in}{0.855215in}}%
\pgfpathlineto{\pgfqpoint{2.549678in}{0.862234in}}%
\pgfpathlineto{\pgfqpoint{2.552817in}{0.870081in}}%
\pgfpathlineto{\pgfqpoint{2.555821in}{0.878805in}}%
\pgfpathlineto{\pgfqpoint{2.558757in}{0.888725in}}%
\pgfpathlineto{\pgfqpoint{2.561670in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{2.564528in}{0.913322in}}%
\pgfpathlineto{\pgfqpoint{2.567421in}{0.928790in}}%
\pgfpathlineto{\pgfqpoint{2.570364in}{0.947036in}}%
\pgfpathlineto{\pgfqpoint{2.573513in}{0.969462in}}%
\pgfpathlineto{\pgfqpoint{2.577253in}{0.999517in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{1.111982in}}%
\pgfpathlineto{\pgfqpoint{2.594429in}{1.136373in}}%
\pgfpathlineto{\pgfqpoint{2.597933in}{1.157053in}}%
\pgfpathlineto{\pgfqpoint{2.601380in}{1.174823in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.190693in}}%
\pgfpathlineto{\pgfqpoint{2.608487in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{2.612096in}{1.217206in}}%
\pgfpathlineto{\pgfqpoint{2.615855in}{1.228569in}}%
\pgfpathlineto{\pgfqpoint{2.619669in}{1.238709in}}%
\pgfpathlineto{\pgfqpoint{2.623602in}{1.247932in}}%
\pgfpathlineto{\pgfqpoint{2.627639in}{1.256302in}}%
\pgfpathlineto{\pgfqpoint{2.631871in}{1.264069in}}%
\pgfpathlineto{\pgfqpoint{2.636301in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{2.640928in}{1.277924in}}%
\pgfpathlineto{\pgfqpoint{2.645753in}{1.284075in}}%
\pgfpathlineto{\pgfqpoint{2.650772in}{1.289748in}}%
\pgfpathlineto{\pgfqpoint{2.655982in}{1.294973in}}%
\pgfpathlineto{\pgfqpoint{2.661540in}{1.299917in}}%
\pgfpathlineto{\pgfqpoint{2.667472in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{2.673616in}{1.308855in}}%
\pgfpathlineto{\pgfqpoint{2.680161in}{1.312873in}}%
\pgfpathlineto{\pgfqpoint{2.687133in}{1.316642in}}%
\pgfpathlineto{\pgfqpoint{2.694785in}{1.320265in}}%
\pgfpathlineto{\pgfqpoint{2.702946in}{1.323634in}}%
\pgfpathlineto{\pgfqpoint{2.711903in}{1.326838in}}%
\pgfpathlineto{\pgfqpoint{2.721461in}{1.329782in}}%
\pgfpathlineto{\pgfqpoint{2.731940in}{1.332540in}}%
\pgfpathlineto{\pgfqpoint{2.743422in}{1.335097in}}%
\pgfpathlineto{\pgfqpoint{2.755985in}{1.337435in}}%
\pgfpathlineto{\pgfqpoint{2.769701in}{1.339536in}}%
\pgfpathlineto{\pgfqpoint{2.784997in}{1.341424in}}%
\pgfpathlineto{\pgfqpoint{2.801962in}{1.343057in}}%
\pgfpathlineto{\pgfqpoint{2.820632in}{1.344392in}}%
\pgfpathlineto{\pgfqpoint{2.840531in}{1.345367in}}%
\pgfpathlineto{\pgfqpoint{2.861912in}{1.345968in}}%
\pgfpathlineto{\pgfqpoint{2.881401in}{1.346148in}}%
\pgfpathlineto{\pgfqpoint{2.881401in}{1.346148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.930844in}{1.346148in}}%
\pgfpathlineto{\pgfqpoint{0.952978in}{1.345920in}}%
\pgfpathlineto{\pgfqpoint{0.974727in}{1.345252in}}%
\pgfpathlineto{\pgfqpoint{0.994931in}{1.344195in}}%
\pgfpathlineto{\pgfqpoint{1.013843in}{1.342762in}}%
\pgfpathlineto{\pgfqpoint{1.030993in}{1.341016in}}%
\pgfpathlineto{\pgfqpoint{1.046427in}{1.339002in}}%
\pgfpathlineto{\pgfqpoint{1.060244in}{1.336763in}}%
\pgfpathlineto{\pgfqpoint{1.072874in}{1.334272in}}%
\pgfpathlineto{\pgfqpoint{1.084395in}{1.331549in}}%
\pgfpathlineto{\pgfqpoint{1.094892in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{1.104451in}{1.325471in}}%
\pgfpathlineto{\pgfqpoint{1.113155in}{1.322153in}}%
\pgfpathlineto{\pgfqpoint{1.121302in}{1.318566in}}%
\pgfpathlineto{\pgfqpoint{1.128721in}{1.314819in}}%
\pgfpathlineto{\pgfqpoint{1.135672in}{1.310810in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.306535in}}%
\pgfpathlineto{\pgfqpoint{1.148288in}{1.301988in}}%
\pgfpathlineto{\pgfqpoint{1.154006in}{1.297166in}}%
\pgfpathlineto{\pgfqpoint{1.159365in}{1.292064in}}%
\pgfpathlineto{\pgfqpoint{1.164389in}{1.286678in}}%
\pgfpathlineto{\pgfqpoint{1.169229in}{1.280837in}}%
\pgfpathlineto{\pgfqpoint{1.173883in}{1.274513in}}%
\pgfpathlineto{\pgfqpoint{1.178348in}{1.267674in}}%
\pgfpathlineto{\pgfqpoint{1.182623in}{1.260289in}}%
\pgfpathlineto{\pgfqpoint{1.186710in}{1.252328in}}%
\pgfpathlineto{\pgfqpoint{1.190609in}{1.243759in}}%
\pgfpathlineto{\pgfqpoint{1.194409in}{1.234327in}}%
\pgfpathlineto{\pgfqpoint{1.198097in}{1.223969in}}%
\pgfpathlineto{\pgfqpoint{1.201660in}{1.212624in}}%
\pgfpathlineto{\pgfqpoint{1.205160in}{1.199973in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{1.185925in}}%
\pgfpathlineto{\pgfqpoint{1.211950in}{1.170111in}}%
\pgfpathlineto{\pgfqpoint{1.215264in}{1.152423in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.132157in}}%
\pgfpathlineto{\pgfqpoint{1.222075in}{1.108235in}}%
\pgfpathlineto{\pgfqpoint{1.225866in}{1.078867in}}%
\pgfpathlineto{\pgfqpoint{1.230877in}{1.036200in}}%
\pgfpathlineto{\pgfqpoint{1.237816in}{0.977499in}}%
\pgfpathlineto{\pgfqpoint{1.241375in}{0.951298in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.931045in}}%
\pgfpathlineto{\pgfqpoint{1.247587in}{0.914598in}}%
\pgfpathlineto{\pgfqpoint{1.250547in}{0.900851in}}%
\pgfpathlineto{\pgfqpoint{1.253518in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{1.256610in}{0.878617in}}%
\pgfpathlineto{\pgfqpoint{1.259714in}{0.869650in}}%
\pgfpathlineto{\pgfqpoint{1.262975in}{0.861584in}}%
\pgfpathlineto{\pgfqpoint{1.266268in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{1.269666in}{0.848383in}}%
\pgfpathlineto{\pgfqpoint{1.273282in}{0.842686in}}%
\pgfpathlineto{\pgfqpoint{1.277120in}{0.837481in}}%
\pgfpathlineto{\pgfqpoint{1.281182in}{0.832746in}}%
\pgfpathlineto{\pgfqpoint{1.285466in}{0.828453in}}%
\pgfpathlineto{\pgfqpoint{1.289966in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.294893in}{0.820942in}}%
\pgfpathlineto{\pgfqpoint{1.300048in}{0.817691in}}%
\pgfpathlineto{\pgfqpoint{1.305674in}{0.814666in}}%
\pgfpathlineto{\pgfqpoint{1.311816in}{0.811870in}}%
\pgfpathlineto{\pgfqpoint{1.318512in}{0.809307in}}%
\pgfpathlineto{\pgfqpoint{1.326148in}{0.806878in}}%
\pgfpathlineto{\pgfqpoint{1.334469in}{0.804709in}}%
\pgfpathlineto{\pgfqpoint{1.343908in}{0.802725in}}%
\pgfpathlineto{\pgfqpoint{1.354567in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{1.366519in}{0.799469in}}%
\pgfpathlineto{\pgfqpoint{1.379776in}{0.798278in}}%
\pgfpathlineto{\pgfqpoint{1.394267in}{0.797436in}}%
\pgfpathlineto{\pgfqpoint{1.409806in}{0.796988in}}%
\pgfpathlineto{\pgfqpoint{1.425544in}{0.796971in}}%
\pgfpathlineto{\pgfqpoint{1.441111in}{0.797386in}}%
\pgfpathlineto{\pgfqpoint{1.456161in}{0.798231in}}%
\pgfpathlineto{\pgfqpoint{1.469932in}{0.799454in}}%
\pgfpathlineto{\pgfqpoint{1.481893in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{1.492562in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{1.502387in}{0.804772in}}%
\pgfpathlineto{\pgfqpoint{1.511031in}{0.807050in}}%
\pgfpathlineto{\pgfqpoint{1.518617in}{0.809499in}}%
\pgfpathlineto{\pgfqpoint{1.525558in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{1.531897in}{0.815162in}}%
\pgfpathlineto{\pgfqpoint{1.537441in}{0.818225in}}%
\pgfpathlineto{\pgfqpoint{1.542740in}{0.821669in}}%
\pgfpathlineto{\pgfqpoint{1.547576in}{0.825354in}}%
\pgfpathlineto{\pgfqpoint{1.551993in}{0.829277in}}%
\pgfpathlineto{\pgfqpoint{1.556200in}{0.833619in}}%
\pgfpathlineto{\pgfqpoint{1.560037in}{0.838209in}}%
\pgfpathlineto{\pgfqpoint{1.563683in}{0.843246in}}%
\pgfpathlineto{\pgfqpoint{1.567264in}{0.848973in}}%
\pgfpathlineto{\pgfqpoint{1.570630in}{0.855215in}}%
\pgfpathlineto{\pgfqpoint{1.573892in}{0.862234in}}%
\pgfpathlineto{\pgfqpoint{1.577032in}{0.870081in}}%
\pgfpathlineto{\pgfqpoint{1.580035in}{0.878805in}}%
\pgfpathlineto{\pgfqpoint{1.582971in}{0.888725in}}%
\pgfpathlineto{\pgfqpoint{1.585885in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{1.588743in}{0.913322in}}%
\pgfpathlineto{\pgfqpoint{1.591635in}{0.928790in}}%
\pgfpathlineto{\pgfqpoint{1.594578in}{0.947036in}}%
\pgfpathlineto{\pgfqpoint{1.597728in}{0.969462in}}%
\pgfpathlineto{\pgfqpoint{1.601467in}{0.999517in}}%
\pgfpathlineto{\pgfqpoint{1.615027in}{1.111982in}}%
\pgfpathlineto{\pgfqpoint{1.618644in}{1.136373in}}%
\pgfpathlineto{\pgfqpoint{1.622148in}{1.157053in}}%
\pgfpathlineto{\pgfqpoint{1.625595in}{1.174823in}}%
\pgfpathlineto{\pgfqpoint{1.629120in}{1.190693in}}%
\pgfpathlineto{\pgfqpoint{1.632702in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{1.217206in}}%
\pgfpathlineto{\pgfqpoint{1.640069in}{1.228569in}}%
\pgfpathlineto{\pgfqpoint{1.643883in}{1.238709in}}%
\pgfpathlineto{\pgfqpoint{1.647816in}{1.247932in}}%
\pgfpathlineto{\pgfqpoint{1.651853in}{1.256302in}}%
\pgfpathlineto{\pgfqpoint{1.656086in}{1.264069in}}%
\pgfpathlineto{\pgfqpoint{1.660516in}{1.271266in}}%
\pgfpathlineto{\pgfqpoint{1.665143in}{1.277924in}}%
\pgfpathlineto{\pgfqpoint{1.669968in}{1.284075in}}%
\pgfpathlineto{\pgfqpoint{1.674987in}{1.289748in}}%
\pgfpathlineto{\pgfqpoint{1.680196in}{1.294973in}}%
\pgfpathlineto{\pgfqpoint{1.685755in}{1.299917in}}%
\pgfpathlineto{\pgfqpoint{1.691687in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{1.697830in}{1.308855in}}%
\pgfpathlineto{\pgfqpoint{1.704376in}{1.312873in}}%
\pgfpathlineto{\pgfqpoint{1.711348in}{1.316642in}}%
\pgfpathlineto{\pgfqpoint{1.718999in}{1.320265in}}%
\pgfpathlineto{\pgfqpoint{1.727161in}{1.323634in}}%
\pgfpathlineto{\pgfqpoint{1.736118in}{1.326838in}}%
\pgfpathlineto{\pgfqpoint{1.745676in}{1.329782in}}%
\pgfpathlineto{\pgfqpoint{1.756155in}{1.332540in}}%
\pgfpathlineto{\pgfqpoint{1.767637in}{1.335097in}}%
\pgfpathlineto{\pgfqpoint{1.780200in}{1.337435in}}%
\pgfpathlineto{\pgfqpoint{1.793915in}{1.339536in}}%
\pgfpathlineto{\pgfqpoint{1.809212in}{1.341424in}}%
\pgfpathlineto{\pgfqpoint{1.826177in}{1.343057in}}%
\pgfpathlineto{\pgfqpoint{1.844847in}{1.344392in}}%
\pgfpathlineto{\pgfqpoint{1.864746in}{1.345367in}}%
\pgfpathlineto{\pgfqpoint{1.886126in}{1.345968in}}%
\pgfpathlineto{\pgfqpoint{1.905616in}{1.346148in}}%
\pgfpathlineto{\pgfqpoint{1.905616in}{1.346148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.882414in}{1.346148in}}%
\pgfpathlineto{\pgfqpoint{2.904548in}{1.345920in}}%
\pgfpathlineto{\pgfqpoint{2.926297in}{1.345252in}}%
\pgfpathlineto{\pgfqpoint{2.946502in}{1.344195in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{1.342762in}}%
\pgfpathlineto{\pgfqpoint{2.982563in}{1.341016in}}%
\pgfpathlineto{\pgfqpoint{2.997998in}{1.339002in}}%
\pgfpathlineto{\pgfqpoint{3.011814in}{1.336763in}}%
\pgfpathlineto{\pgfqpoint{3.024444in}{1.334272in}}%
\pgfpathlineto{\pgfqpoint{3.035965in}{1.331549in}}%
\pgfpathlineto{\pgfqpoint{3.046462in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{3.056021in}{1.325471in}}%
\pgfpathlineto{\pgfqpoint{3.064725in}{1.322153in}}%
\pgfpathlineto{\pgfqpoint{3.072873in}{1.318566in}}%
\pgfpathlineto{\pgfqpoint{3.080291in}{1.314819in}}%
\pgfpathlineto{\pgfqpoint{3.087242in}{1.310810in}}%
\pgfpathlineto{\pgfqpoint{3.093756in}{1.306535in}}%
\pgfpathlineto{\pgfqpoint{3.099858in}{1.301988in}}%
\pgfpathlineto{\pgfqpoint{3.105576in}{1.297166in}}%
\pgfpathlineto{\pgfqpoint{3.110936in}{1.292064in}}%
\pgfpathlineto{\pgfqpoint{3.115959in}{1.286678in}}%
\pgfpathlineto{\pgfqpoint{3.120800in}{1.280837in}}%
\pgfpathlineto{\pgfqpoint{3.125454in}{1.274513in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{1.267674in}}%
\pgfpathlineto{\pgfqpoint{3.134194in}{1.260289in}}%
\pgfpathlineto{\pgfqpoint{3.138280in}{1.252328in}}%
\pgfpathlineto{\pgfqpoint{3.142179in}{1.243759in}}%
\pgfpathlineto{\pgfqpoint{3.145980in}{1.234327in}}%
\pgfpathlineto{\pgfqpoint{3.149667in}{1.223969in}}%
\pgfpathlineto{\pgfqpoint{3.153231in}{1.212624in}}%
\pgfpathlineto{\pgfqpoint{3.156730in}{1.199973in}}%
\pgfpathlineto{\pgfqpoint{3.160146in}{1.185925in}}%
\pgfpathlineto{\pgfqpoint{3.163521in}{1.170111in}}%
\pgfpathlineto{\pgfqpoint{3.166834in}{1.152423in}}%
\pgfpathlineto{\pgfqpoint{3.170172in}{1.132157in}}%
\pgfpathlineto{\pgfqpoint{3.173645in}{1.108235in}}%
\pgfpathlineto{\pgfqpoint{3.177437in}{1.078867in}}%
\pgfpathlineto{\pgfqpoint{3.182447in}{1.036200in}}%
\pgfpathlineto{\pgfqpoint{3.189386in}{0.977499in}}%
\pgfpathlineto{\pgfqpoint{3.192945in}{0.951298in}}%
\pgfpathlineto{\pgfqpoint{3.196132in}{0.931045in}}%
\pgfpathlineto{\pgfqpoint{3.199157in}{0.914598in}}%
\pgfpathlineto{\pgfqpoint{3.202118in}{0.900851in}}%
\pgfpathlineto{\pgfqpoint{3.205088in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{3.208181in}{0.878617in}}%
\pgfpathlineto{\pgfqpoint{3.211284in}{0.869650in}}%
\pgfpathlineto{\pgfqpoint{3.214545in}{0.861584in}}%
\pgfpathlineto{\pgfqpoint{3.217839in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.221237in}{0.848383in}}%
\pgfpathlineto{\pgfqpoint{3.224853in}{0.842686in}}%
\pgfpathlineto{\pgfqpoint{3.228690in}{0.837481in}}%
\pgfpathlineto{\pgfqpoint{3.232753in}{0.832746in}}%
\pgfpathlineto{\pgfqpoint{3.237037in}{0.828453in}}%
\pgfpathlineto{\pgfqpoint{3.241536in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{3.246464in}{0.820942in}}%
\pgfpathlineto{\pgfqpoint{3.251618in}{0.817691in}}%
\pgfpathlineto{\pgfqpoint{3.257245in}{0.814666in}}%
\pgfpathlineto{\pgfqpoint{3.263386in}{0.811870in}}%
\pgfpathlineto{\pgfqpoint{3.270083in}{0.809307in}}%
\pgfpathlineto{\pgfqpoint{3.277719in}{0.806878in}}%
\pgfpathlineto{\pgfqpoint{3.286040in}{0.804709in}}%
\pgfpathlineto{\pgfqpoint{3.295478in}{0.802725in}}%
\pgfpathlineto{\pgfqpoint{3.306138in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{3.318089in}{0.799469in}}%
\pgfpathlineto{\pgfqpoint{3.331347in}{0.798278in}}%
\pgfpathlineto{\pgfqpoint{3.345837in}{0.797436in}}%
\pgfpathlineto{\pgfqpoint{3.361376in}{0.796988in}}%
\pgfpathlineto{\pgfqpoint{3.370058in}{0.796925in}}%
\pgfpathlineto{\pgfqpoint{3.370058in}{0.796925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442507in}{0.371706in}}{\pgfqpoint{2.927356in}{1.015044in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442159in}{0.796925in}}%
\pgfpathlineto{\pgfqpoint{0.457855in}{0.797132in}}%
\pgfpathlineto{\pgfqpoint{0.473195in}{0.797769in}}%
\pgfpathlineto{\pgfqpoint{0.487368in}{0.798793in}}%
\pgfpathlineto{\pgfqpoint{0.500234in}{0.800158in}}%
\pgfpathlineto{\pgfqpoint{0.511760in}{0.801821in}}%
\pgfpathlineto{\pgfqpoint{0.521991in}{0.803740in}}%
\pgfpathlineto{\pgfqpoint{0.531019in}{0.805876in}}%
\pgfpathlineto{\pgfqpoint{0.538957in}{0.808189in}}%
\pgfpathlineto{\pgfqpoint{0.546229in}{0.810760in}}%
\pgfpathlineto{\pgfqpoint{0.552876in}{0.813587in}}%
\pgfpathlineto{\pgfqpoint{0.558692in}{0.816526in}}%
\pgfpathlineto{\pgfqpoint{0.564019in}{0.819692in}}%
\pgfpathlineto{\pgfqpoint{0.569111in}{0.823242in}}%
\pgfpathlineto{\pgfqpoint{0.573760in}{0.827031in}}%
\pgfpathlineto{\pgfqpoint{0.578008in}{0.831056in}}%
\pgfpathlineto{\pgfqpoint{0.582056in}{0.835502in}}%
\pgfpathlineto{\pgfqpoint{0.585898in}{0.840393in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{0.845755in}}%
\pgfpathlineto{\pgfqpoint{0.592962in}{0.851611in}}%
\pgfpathlineto{\pgfqpoint{0.596299in}{0.858215in}}%
\pgfpathlineto{\pgfqpoint{0.599521in}{0.865622in}}%
\pgfpathlineto{\pgfqpoint{0.602611in}{0.873882in}}%
\pgfpathlineto{\pgfqpoint{0.605559in}{0.883042in}}%
\pgfpathlineto{\pgfqpoint{0.608506in}{0.893703in}}%
\pgfpathlineto{\pgfqpoint{0.611346in}{0.905676in}}%
\pgfpathlineto{\pgfqpoint{0.614188in}{0.919620in}}%
\pgfpathlineto{\pgfqpoint{0.617056in}{0.935949in}}%
\pgfpathlineto{\pgfqpoint{0.620064in}{0.955729in}}%
\pgfpathlineto{\pgfqpoint{0.623393in}{0.980733in}}%
\pgfpathlineto{\pgfqpoint{0.627657in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{0.636697in}{1.092927in}}%
\pgfpathlineto{\pgfqpoint{0.640549in}{1.121165in}}%
\pgfpathlineto{\pgfqpoint{0.644142in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.647606in}{1.163739in}}%
\pgfpathlineto{\pgfqpoint{0.651110in}{1.180931in}}%
\pgfpathlineto{\pgfqpoint{0.654626in}{1.195989in}}%
\pgfpathlineto{\pgfqpoint{0.658182in}{1.209321in}}%
\pgfpathlineto{\pgfqpoint{0.661822in}{1.221294in}}%
\pgfpathlineto{\pgfqpoint{0.665607in}{1.232231in}}%
\pgfpathlineto{\pgfqpoint{0.669437in}{1.241978in}}%
\pgfpathlineto{\pgfqpoint{0.673474in}{1.251042in}}%
\pgfpathlineto{\pgfqpoint{0.677620in}{1.259261in}}%
\pgfpathlineto{\pgfqpoint{0.681855in}{1.266695in}}%
\pgfpathlineto{\pgfqpoint{0.686278in}{1.273583in}}%
\pgfpathlineto{\pgfqpoint{0.690887in}{1.279955in}}%
\pgfpathlineto{\pgfqpoint{0.695681in}{1.285841in}}%
\pgfpathlineto{\pgfqpoint{0.700803in}{1.291421in}}%
\pgfpathlineto{\pgfqpoint{0.706119in}{1.296557in}}%
\pgfpathlineto{\pgfqpoint{0.711792in}{1.301413in}}%
\pgfpathlineto{\pgfqpoint{0.717668in}{1.305866in}}%
\pgfpathlineto{\pgfqpoint{0.723927in}{1.310063in}}%
\pgfpathlineto{\pgfqpoint{0.730596in}{1.314007in}}%
\pgfpathlineto{\pgfqpoint{0.737914in}{1.317808in}}%
\pgfpathlineto{\pgfqpoint{0.745723in}{1.321351in}}%
\pgfpathlineto{\pgfqpoint{0.754050in}{1.324641in}}%
\pgfpathlineto{\pgfqpoint{0.763188in}{1.327765in}}%
\pgfpathlineto{\pgfqpoint{0.772935in}{1.330630in}}%
\pgfpathlineto{\pgfqpoint{0.783617in}{1.333309in}}%
\pgfpathlineto{\pgfqpoint{0.795314in}{1.335786in}}%
\pgfpathlineto{\pgfqpoint{0.808441in}{1.338097in}}%
\pgfpathlineto{\pgfqpoint{0.822768in}{1.340155in}}%
\pgfpathlineto{\pgfqpoint{0.838342in}{1.341943in}}%
\pgfpathlineto{\pgfqpoint{0.855577in}{1.343473in}}%
\pgfpathlineto{\pgfqpoint{0.874491in}{1.344701in}}%
\pgfpathlineto{\pgfqpoint{0.895016in}{1.345582in}}%
\pgfpathlineto{\pgfqpoint{0.916526in}{1.346062in}}%
\pgfpathlineto{\pgfqpoint{0.929831in}{1.346148in}}%
\pgfpathlineto{\pgfqpoint{0.929831in}{1.346148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442507in}{0.371706in}}%
\pgfpathlineto{\pgfqpoint{0.442507in}{1.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369863in}{0.371706in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442507in}{0.371706in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{0.371706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442507in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{1.386750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491297in,y=0.447834in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/training_xor_4WM_neuron.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{1.872146in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{1.872146in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.872146in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544624in}{0.393151in}}%
\pgfpathlineto{\pgfqpoint{3.301785in}{0.393151in}}%
\pgfpathlineto{\pgfqpoint{3.301785in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{0.544624in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{0.544624in}{0.393151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544624in}{0.393151in}}{\pgfqpoint{2.757161in}{1.441553in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544624in}{0.393151in}}%
\pgfpathlineto{\pgfqpoint{0.544624in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.393151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544624in,y=0.295928in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544624in}{0.393151in}}{\pgfqpoint{2.757161in}{1.441553in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096056in}{0.393151in}}%
\pgfpathlineto{\pgfqpoint{1.096056in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096056in}{0.393151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096056in,y=0.295928in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544624in}{0.393151in}}{\pgfqpoint{2.757161in}{1.441553in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647489in}{0.393151in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647489in}{0.393151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647489in,y=0.295928in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544624in}{0.393151in}}{\pgfqpoint{2.757161in}{1.441553in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198921in}{0.393151in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198921in}{0.393151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198921in,y=0.295928in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544624in}{0.393151in}}{\pgfqpoint{2.757161in}{1.441553in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750353in}{0.393151in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750353in}{0.393151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750353in,y=0.295928in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544624in}{0.393151in}}{\pgfqpoint{2.757161in}{1.441553in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301785in}{0.393151in}}%
\pgfpathlineto{\pgfqpoint{3.301785in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301785in}{0.393151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301785in,y=0.295928in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923205in,y=0.142249in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544624in}{0.393151in}}{\pgfqpoint{2.757161in}{1.441553in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544624in}{0.497537in}}%
\pgfpathlineto{\pgfqpoint{3.301785in}{0.497537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.497537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191229in, y=0.458406in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544624in}{0.393151in}}{\pgfqpoint{2.757161in}{1.441553in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544624in}{0.857683in}}%
\pgfpathlineto{\pgfqpoint{3.301785in}{0.857683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.857683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191229in, y=0.818552in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544624in}{0.393151in}}{\pgfqpoint{2.757161in}{1.441553in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544624in}{1.217828in}}%
\pgfpathlineto{\pgfqpoint{3.301785in}{1.217828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.217828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191229in, y=1.178698in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544624in}{0.393151in}}{\pgfqpoint{2.757161in}{1.441553in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544624in}{1.577974in}}%
\pgfpathlineto{\pgfqpoint{3.301785in}{1.577974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.577974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191229in, y=1.538843in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.417639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.441749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.462635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.481057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.605951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.669370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.714366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.749268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.777785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.801895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.822781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.841203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{0.966097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.029516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.074512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.109414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.137930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.162041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.182927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.201349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.326243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.389661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.434658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.469559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.498076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.522187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.543072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.561495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.686389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.749807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.794803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544624in}{1.829705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135673in,y=1.113927in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{F}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544624in}{0.393151in}}{\pgfqpoint{2.757161in}{1.441553in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544624in}{1.769178in}}%
\pgfpathlineto{\pgfqpoint{0.572196in}{1.769178in}}%
\pgfpathlineto{\pgfqpoint{0.599768in}{1.769178in}}%
\pgfpathlineto{\pgfqpoint{0.627339in}{1.768821in}}%
\pgfpathlineto{\pgfqpoint{0.654911in}{1.768821in}}%
\pgfpathlineto{\pgfqpoint{0.682482in}{1.768839in}}%
\pgfpathlineto{\pgfqpoint{0.710054in}{1.768839in}}%
\pgfpathlineto{\pgfqpoint{0.737626in}{1.768839in}}%
\pgfpathlineto{\pgfqpoint{0.765197in}{1.768249in}}%
\pgfpathlineto{\pgfqpoint{0.792769in}{1.768249in}}%
\pgfpathlineto{\pgfqpoint{0.820340in}{1.768249in}}%
\pgfpathlineto{\pgfqpoint{0.847912in}{1.767445in}}%
\pgfpathlineto{\pgfqpoint{0.875484in}{1.767445in}}%
\pgfpathlineto{\pgfqpoint{0.903055in}{1.767445in}}%
\pgfpathlineto{\pgfqpoint{0.930627in}{1.767445in}}%
\pgfpathlineto{\pgfqpoint{0.958198in}{1.766593in}}%
\pgfpathlineto{\pgfqpoint{0.985770in}{1.766593in}}%
\pgfpathlineto{\pgfqpoint{1.013342in}{1.766090in}}%
\pgfpathlineto{\pgfqpoint{1.040913in}{1.766090in}}%
\pgfpathlineto{\pgfqpoint{1.068485in}{1.765827in}}%
\pgfpathlineto{\pgfqpoint{1.096056in}{1.765474in}}%
\pgfpathlineto{\pgfqpoint{1.123628in}{1.765474in}}%
\pgfpathlineto{\pgfqpoint{1.151200in}{1.765474in}}%
\pgfpathlineto{\pgfqpoint{1.178771in}{1.764949in}}%
\pgfpathlineto{\pgfqpoint{1.206343in}{1.764949in}}%
\pgfpathlineto{\pgfqpoint{1.233914in}{1.764687in}}%
\pgfpathlineto{\pgfqpoint{1.261486in}{1.764412in}}%
\pgfpathlineto{\pgfqpoint{1.289058in}{1.764025in}}%
\pgfpathlineto{\pgfqpoint{1.316629in}{1.764025in}}%
\pgfpathlineto{\pgfqpoint{1.344201in}{1.763062in}}%
\pgfpathlineto{\pgfqpoint{1.371773in}{1.762103in}}%
\pgfpathlineto{\pgfqpoint{1.399344in}{1.761659in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{1.760327in}}%
\pgfpathlineto{\pgfqpoint{1.454487in}{1.758049in}}%
\pgfpathlineto{\pgfqpoint{1.482059in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.509631in}{1.752885in}}%
\pgfpathlineto{\pgfqpoint{1.537202in}{1.750109in}}%
\pgfpathlineto{\pgfqpoint{1.564774in}{1.748968in}}%
\pgfpathlineto{\pgfqpoint{1.592345in}{1.745538in}}%
\pgfpathlineto{\pgfqpoint{1.619917in}{1.742129in}}%
\pgfpathlineto{\pgfqpoint{1.647489in}{1.739863in}}%
\pgfpathlineto{\pgfqpoint{1.675060in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{1.702632in}{1.726590in}}%
\pgfpathlineto{\pgfqpoint{1.730203in}{1.716832in}}%
\pgfpathlineto{\pgfqpoint{1.757775in}{1.705221in}}%
\pgfpathlineto{\pgfqpoint{1.785347in}{1.694944in}}%
\pgfpathlineto{\pgfqpoint{1.812918in}{1.679043in}}%
\pgfpathlineto{\pgfqpoint{1.840490in}{1.679043in}}%
\pgfpathlineto{\pgfqpoint{1.868061in}{1.659806in}}%
\pgfpathlineto{\pgfqpoint{1.895633in}{1.642524in}}%
\pgfpathlineto{\pgfqpoint{1.923205in}{1.636455in}}%
\pgfpathlineto{\pgfqpoint{1.950776in}{1.615584in}}%
\pgfpathlineto{\pgfqpoint{1.978348in}{1.582649in}}%
\pgfpathlineto{\pgfqpoint{2.005919in}{1.553597in}}%
\pgfpathlineto{\pgfqpoint{2.033491in}{1.541934in}}%
\pgfpathlineto{\pgfqpoint{2.061063in}{1.505605in}}%
\pgfpathlineto{\pgfqpoint{2.088634in}{1.505605in}}%
\pgfpathlineto{\pgfqpoint{2.116206in}{1.463582in}}%
\pgfpathlineto{\pgfqpoint{2.143778in}{1.443200in}}%
\pgfpathlineto{\pgfqpoint{2.171349in}{1.443200in}}%
\pgfpathlineto{\pgfqpoint{2.198921in}{1.443200in}}%
\pgfpathlineto{\pgfqpoint{2.226492in}{1.386447in}}%
\pgfpathlineto{\pgfqpoint{2.254064in}{1.386447in}}%
\pgfpathlineto{\pgfqpoint{2.281636in}{1.386447in}}%
\pgfpathlineto{\pgfqpoint{2.309207in}{1.357926in}}%
\pgfpathlineto{\pgfqpoint{2.336779in}{1.276156in}}%
\pgfpathlineto{\pgfqpoint{2.364350in}{1.276156in}}%
\pgfpathlineto{\pgfqpoint{2.391922in}{1.276156in}}%
\pgfpathlineto{\pgfqpoint{2.419494in}{1.276156in}}%
\pgfpathlineto{\pgfqpoint{2.447065in}{1.276156in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{1.185802in}}%
\pgfpathlineto{\pgfqpoint{2.502208in}{1.185802in}}%
\pgfpathlineto{\pgfqpoint{2.529780in}{1.100005in}}%
\pgfpathlineto{\pgfqpoint{2.557352in}{1.100005in}}%
\pgfpathlineto{\pgfqpoint{2.584923in}{1.100005in}}%
\pgfpathlineto{\pgfqpoint{2.612495in}{1.100005in}}%
\pgfpathlineto{\pgfqpoint{2.640066in}{1.100005in}}%
\pgfpathlineto{\pgfqpoint{2.667638in}{1.100005in}}%
\pgfpathlineto{\pgfqpoint{2.695210in}{0.947539in}}%
\pgfpathlineto{\pgfqpoint{2.722781in}{0.947539in}}%
\pgfpathlineto{\pgfqpoint{2.750353in}{0.947539in}}%
\pgfpathlineto{\pgfqpoint{2.777924in}{0.947539in}}%
\pgfpathlineto{\pgfqpoint{2.805496in}{0.947539in}}%
\pgfpathlineto{\pgfqpoint{2.833068in}{0.947539in}}%
\pgfpathlineto{\pgfqpoint{2.860639in}{0.947539in}}%
\pgfpathlineto{\pgfqpoint{2.888211in}{0.947539in}}%
\pgfpathlineto{\pgfqpoint{2.915782in}{0.947539in}}%
\pgfpathlineto{\pgfqpoint{2.943354in}{0.947539in}}%
\pgfpathlineto{\pgfqpoint{2.970926in}{0.947539in}}%
\pgfpathlineto{\pgfqpoint{2.998497in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{3.026069in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{3.053641in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{3.081212in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{3.108784in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{3.136355in}{0.458676in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{0.458676in}}%
\pgfpathlineto{\pgfqpoint{3.191499in}{0.458676in}}%
\pgfpathlineto{\pgfqpoint{3.219070in}{0.458676in}}%
\pgfpathlineto{\pgfqpoint{3.246642in}{0.458676in}}%
\pgfpathlineto{\pgfqpoint{3.274213in}{0.683797in}}%
\pgfpathlineto{\pgfqpoint{3.301785in}{0.458676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544624in}{0.393151in}}%
\pgfpathlineto{\pgfqpoint{0.544624in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301785in}{0.393151in}}%
\pgfpathlineto{\pgfqpoint{3.301785in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544624in}{0.393151in}}%
\pgfpathlineto{\pgfqpoint{3.301785in}{0.393151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544624in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{3.301785in}{1.834703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/xor_4WM_neuron.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.807804in}{2.382731in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807804in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.807804in}{2.382731in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.382731in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578838in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{2.166165in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{2.166165in}{2.205406in}}%
\pgfpathlineto{\pgfqpoint{0.578838in}{2.205406in}}%
\pgfpathlineto{\pgfqpoint{0.578838in}{0.914646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578000in}{0.914731in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.588000in,height=1.292000in]{xor_4WM_neuron-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578838in}{0.914646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578838in,y=0.817424in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372502in}{0.914646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372502in,y=0.817424in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166165in}{0.914646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166165in,y=0.817424in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372502in,y=0.719300in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578838in}{0.914646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330765in, y=0.876384in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578838in}{1.560026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330765in, y=1.521764in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578838in}{2.205406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330765in, y=2.167144in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261321in,y=1.560026in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578838in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{0.578838in}{2.205406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166165in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{2.166165in}{2.205406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578838in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{2.166165in}{0.914646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578838in}{2.205406in}}%
\pgfpathlineto{\pgfqpoint{2.166165in}{2.205406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150260in,y=2.089238in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816937in}{0.470094in}}%
\pgfpathlineto{\pgfqpoint{1.928066in}{0.470094in}}%
\pgfpathlineto{\pgfqpoint{1.928066in}{0.525650in}}%
\pgfpathlineto{\pgfqpoint{0.816937in}{0.525650in}}%
\pgfpathlineto{\pgfqpoint{0.816937in}{0.470094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816937in}{0.470094in}}{\pgfqpoint{1.111129in}{0.055556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816000in}{0.470731in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.112000in,height=0.056000in]{xor_4WM_neuron-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818544in}{0.470094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818544in,y=0.372871in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327226in}{0.470094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327226in,y=0.372871in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835907in}{0.470094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835907in,y=0.372871in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372502in,y=0.267803in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{n}_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816937in}{0.470094in}}%
\pgfpathlineto{\pgfqpoint{0.816937in}{0.497872in}}%
\pgfpathlineto{\pgfqpoint{0.816937in}{0.525650in}}%
\pgfpathlineto{\pgfqpoint{1.928066in}{0.525650in}}%
\pgfpathlineto{\pgfqpoint{1.928066in}{0.497872in}}%
\pgfpathlineto{\pgfqpoint{1.928066in}{0.470094in}}%
\pgfpathlineto{\pgfqpoint{0.816937in}{0.470094in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830213in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{4.417540in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{4.417540in}{2.205406in}}%
\pgfpathlineto{\pgfqpoint{2.830213in}{2.205406in}}%
\pgfpathlineto{\pgfqpoint{2.830213in}{0.914646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830000in}{0.914731in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.588000in,height=1.292000in]{xor_4WM_neuron-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830213in}{0.914646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830213in,y=0.817424in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623877in}{0.914646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623877in,y=0.817424in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417540in}{0.914646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.417540in,y=0.817424in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623877in,y=0.719300in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830213in}{0.914646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582140in, y=0.876384in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830213in}{1.560026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582140in, y=1.521764in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830213in}{2.205406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582140in, y=2.167144in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512696in,y=1.560026in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830213in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{2.830213in}{2.205406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417540in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{4.417540in}{2.205406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830213in}{0.914646in}}%
\pgfpathlineto{\pgfqpoint{4.417540in}{0.914646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830213in}{2.205406in}}%
\pgfpathlineto{\pgfqpoint{4.417540in}{2.205406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369889in,y=2.089238in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068312in}{0.470094in}}%
\pgfpathlineto{\pgfqpoint{4.179441in}{0.470094in}}%
\pgfpathlineto{\pgfqpoint{4.179441in}{0.525650in}}%
\pgfpathlineto{\pgfqpoint{3.068312in}{0.525650in}}%
\pgfpathlineto{\pgfqpoint{3.068312in}{0.470094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.068312in}{0.470094in}}{\pgfqpoint{1.111129in}{0.055556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068000in}{0.470731in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.112000in,height=0.056000in]{xor_4WM_neuron-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342049in}{0.470094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342049in,y=0.372871in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621421in}{0.470094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.621421in,y=0.372871in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900794in}{0.470094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900794in,y=0.372871in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623877in,y=0.274747in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{\varphi}_4/\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068312in}{0.470094in}}%
\pgfpathlineto{\pgfqpoint{3.068312in}{0.497872in}}%
\pgfpathlineto{\pgfqpoint{3.068312in}{0.525650in}}%
\pgfpathlineto{\pgfqpoint{4.179441in}{0.525650in}}%
\pgfpathlineto{\pgfqpoint{4.179441in}{0.497872in}}%
\pgfpathlineto{\pgfqpoint{4.179441in}{0.470094in}}%
\pgfpathlineto{\pgfqpoint{3.068312in}{0.470094in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633207in}{1.168710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663435in}{1.305107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885469in}{1.833243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.196316in,y=0.390168in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \pi/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.331166in}{1.185153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.525610in,y=1.185153in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \pi/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{1.842645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.196316in,y=1.980138in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\pi/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332585in,y=1.116406in,right,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532830in}{1.053655in}}%
\pgfpathcurveto{\pgfqpoint{5.558834in}{1.079659in}}{\pgfqpoint{5.576550in}{1.112803in}}{\pgfqpoint{5.583725in}{1.148873in}}%
\pgfpathcurveto{\pgfqpoint{5.590899in}{1.184942in}}{\pgfqpoint{5.587216in}{1.222342in}}{\pgfqpoint{5.573142in}{1.256319in}}%
\pgfpathcurveto{\pgfqpoint{5.559068in}{1.290296in}}{\pgfqpoint{5.535227in}{1.319347in}}{\pgfqpoint{5.504649in}{1.339779in}}%
\pgfpathcurveto{\pgfqpoint{5.474070in}{1.360211in}}{\pgfqpoint{5.438108in}{1.371120in}}{\pgfqpoint{5.401331in}{1.371120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.464083in,y=0.984908in,right,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664328in}{0.922156in}}%
\pgfpathcurveto{\pgfqpoint{5.716338in}{0.974166in}}{\pgfqpoint{5.751769in}{1.040453in}}{\pgfqpoint{5.766118in}{1.112592in}}%
\pgfpathcurveto{\pgfqpoint{5.780468in}{1.184732in}}{\pgfqpoint{5.773101in}{1.259532in}}{\pgfqpoint{5.744953in}{1.327486in}}%
\pgfpathcurveto{\pgfqpoint{5.716806in}{1.395440in}}{\pgfqpoint{5.669123in}{1.453541in}}{\pgfqpoint{5.607966in}{1.494405in}}%
\pgfpathcurveto{\pgfqpoint{5.546810in}{1.535268in}}{\pgfqpoint{5.474884in}{1.557087in}}{\pgfqpoint{5.401331in}{1.557087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595582in,y=0.853410in,right,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795826in}{0.790658in}}%
\pgfpathcurveto{\pgfqpoint{5.873841in}{0.868672in}}{\pgfqpoint{5.926988in}{0.968103in}}{\pgfqpoint{5.948512in}{1.076312in}}%
\pgfpathcurveto{\pgfqpoint{5.970036in}{1.184521in}}{\pgfqpoint{5.958985in}{1.296722in}}{\pgfqpoint{5.916764in}{1.398652in}}%
\pgfpathcurveto{\pgfqpoint{5.874543in}{1.500583in}}{\pgfqpoint{5.803019in}{1.587735in}}{\pgfqpoint{5.711284in}{1.649030in}}%
\pgfpathcurveto{\pgfqpoint{5.619549in}{1.710326in}}{\pgfqpoint{5.511660in}{1.743054in}}{\pgfqpoint{5.401331in}{1.743054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.727080in,y=0.721911in,right,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927325in}{0.659159in}}%
\pgfpathcurveto{\pgfqpoint{6.031344in}{0.763179in}}{\pgfqpoint{6.102207in}{0.895753in}}{\pgfqpoint{6.130905in}{1.040032in}}%
\pgfpathcurveto{\pgfqpoint{6.159604in}{1.184311in}}{\pgfqpoint{6.144870in}{1.333911in}}{\pgfqpoint{6.088575in}{1.469819in}}%
\pgfpathcurveto{\pgfqpoint{6.032280in}{1.605727in}}{\pgfqpoint{5.936916in}{1.721929in}}{\pgfqpoint{5.814602in}{1.803656in}}%
\pgfpathcurveto{\pgfqpoint{5.692288in}{1.885384in}}{\pgfqpoint{5.548437in}{1.929021in}}{\pgfqpoint{5.401331in}{1.929021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.858578in,y=0.590413in,right,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathcurveto{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990077in,y=0.458914in,right,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfpathcurveto{\pgfqpoint{6.188847in}{0.657685in}}{\pgfqpoint{6.277425in}{0.823403in}}{\pgfqpoint{6.313299in}{1.003751in}}%
\pgfpathcurveto{\pgfqpoint{6.349173in}{1.184100in}}{\pgfqpoint{6.330755in}{1.371101in}}{\pgfqpoint{6.260386in}{1.540985in}}%
\pgfpathcurveto{\pgfqpoint{6.190018in}{1.710870in}}{\pgfqpoint{6.070812in}{1.856123in}}{\pgfqpoint{5.917919in}{1.958282in}}%
\pgfpathcurveto{\pgfqpoint{5.765027in}{2.060441in}}{\pgfqpoint{5.585213in}{2.114987in}}{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{6.058823in}{0.527661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401331in}{1.185153in}}%
\pgfpathlineto{\pgfqpoint{5.401331in}{2.114987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031266in,y=2.078570in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

